The enumerative geometry of rational and elliptic curves in projective space

We study the geometry of varieties parametrizing degree d rational and elliptic curves in P^n intersecting fixed general linear spaces and tangent to a fixed hyperplane H with fixed multiplicities along fixed general linear subspaces of H. As an application, we derive recursive formulas for the number of such curves when the number is finite. These recursive formulas require as ``seed data'' only one input: there is one line in P^1 through two points. These numbers can be seen as top intersection products of various cycles on the Hilbert scheme of degree d rational or elliptic curves in P^n, or on certain components of $\mbar_0(P^n,d)$ or $\mbar_1(P^n,d)$, and as such give information about the Chow ring (and hence the topology) of these objects. The formula can also be interpreted as an equality in the Chow ring (not necessarily at the top level) of the appropriate Hilbert scheme or space of stable maps. In particular, this gives an algorithm for counting rational and elliptic curves in P^n intersecting various fixed general linear spaces. (The genus 0 numbers were found earlier by Kontsevich-Manin, and the genus 1 numbers were found for n=2 by Ran and Caporaso-Harris, and independently by Getzler for n=3.)

==> e1500cubics.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13212,12474)(0,-10)
\thicklines
\put(4665,4200){\ellipse{660}{1200}}
\path(4185,4515)(3885,3915)(5085,3915)
	(5385,4515)(4185,4515)
\path(4185,4215)(5115,4215)
\put(4680,2415){\ellipse{660}{1200}}
\path(4200,2730)(3900,2130)(5100,2130)
	(5400,2730)(4200,2730)
\path(4200,2430)(5130,2430)
\put(11280,615){\ellipse{660}{1200}}
\path(10800,930)(10500,330)(11700,330)
	(12000,930)(10800,930)
\path(10800,630)(11730,630)
\put(8625,7815){\blacken\ellipse{74}{74}}
\put(8625,7815){\ellipse{74}{74}}
\put(12150,4215){\blacken\ellipse{74}{74}}
\put(12150,4215){\ellipse{74}{74}}
\put(9750,2265){\blacken\ellipse{74}{74}}
\put(9750,2265){\ellipse{74}{74}}
\put(4650,2415){\blacken\ellipse{74}{74}}
\put(4650,2415){\ellipse{74}{74}}
\put(7050,2415){\blacken\ellipse{74}{74}}
\put(7050,2415){\ellipse{74}{74}}
\put(7650,615){\blacken\ellipse{74}{74}}
\put(7650,615){\ellipse{74}{74}}
\put(7415,11950){\ellipse{150}{150}}
\put(7325,10110){\ellipse{150}{150}}
\put(9750,4065){\blacken\ellipse{74}{74}}
\put(9750,4065){\ellipse{74}{74}}
\put(5925,8330){\ellipse{150}{150}}
\put(8565,8340){\ellipse{150}{150}}
\put(7035,6540){\ellipse{150}{150}}
\put(9485,6540){\ellipse{150}{150}}
\put(7025,4700){\ellipse{150}{150}}
\put(9435,4750){\ellipse{150}{150}}
\put(9435,2930){\ellipse{150}{150}}
\put(12150,2415){\blacken\ellipse{74}{74}}
\put(12150,2415){\ellipse{74}{74}}
\put(12750,4145){\ellipse{150}{150}}
\put(12810,2330){\ellipse{150}{150}}
\put(8325,545){\ellipse{150}{150}}
\put(7740,2315){\ellipse{150}{150}}
\put(4995,5902){\ellipse{150}{150}}
\put(2260,4112){\ellipse{150}{150}}
\put(7080,4252){\blacken\ellipse{74}{74}}
\put(7080,4252){\ellipse{74}{74}}
\put(9473,4380){\blacken\ellipse{74}{74}}
\put(9473,4380){\ellipse{74}{74}}
\put(9548,6022){\blacken\ellipse{74}{74}}
\put(9548,6022){\ellipse{74}{74}}
\put(9465,2572){\blacken\ellipse{74}{74}}
\put(9465,2572){\ellipse{74}{74}}
\put(12593,2527){\blacken\ellipse{74}{74}}
\put(12593,2527){\ellipse{74}{74}}
\put(8100,735){\blacken\ellipse{74}{74}}
\put(8100,735){\ellipse{74}{74}}
\put(11093,622){\blacken\ellipse{74}{74}}
\put(11093,622){\ellipse{74}{74}}
\put(11408,637){\blacken\ellipse{74}{74}}
\put(11408,637){\ellipse{74}{74}}
\dottedline{135}(7500,9765)(7200,9465)
\dottedline{135}(6075,8040)(5775,7665)
\dottedline{135}(6150,7665)(6375,7815)
\dottedline{135}(9750,6165)(9975,5865)
\path(7800,10890)(7800,10440)
\path(7800,10890)(7800,10440)
\path(7770.000,10560.000)(7800.000,10440.000)(7830.000,10560.000)
\path(7425,8940)(6750,8340)
\path(7425,8940)(6750,8340)
\path(6819.758,8442.146)(6750.000,8340.000)(6859.620,8397.301)
\path(7800,9015)(8400,8340)
\path(7800,9015)(8400,8340)
\path(8297.854,8409.758)(8400.000,8340.000)(8342.699,8449.620)
\path(9525,7290)(9750,6765)
\path(9525,7290)(9750,6765)
\path(9675.155,6863.480)(9750.000,6765.000)(9730.304,6887.115)
\path(6450,7215)(5475,6540)
\path(6450,7215)(5475,6540)
\path(5556.587,6632.971)(5475.000,6540.000)(5590.739,6583.639)
\path(6825,7215)(7050,6765)
\path(6825,7215)(7050,6765)
\path(6969.502,6858.915)(7050.000,6765.000)(7023.167,6885.748)
\path(6975,7365)(9225,6390)
\path(6975,7365)(9225,6390)
\path(9102.965,6410.186)(9225.000,6390.000)(9126.822,6465.240)
\path(9375,6315)(9075,5715)(10275,5715)
	(10575,6315)(9375,6315)
\path(5850,8115)(5550,7515)(6750,7515)
	(7050,8115)(5850,8115)
\path(8475,8115)(8175,7515)(9375,7515)
	(9675,8115)(8475,8115)
\path(7200,9915)(6900,9315)(8100,9315)
	(8400,9915)(7200,9915)
\path(7350,11715)(7050,11115)(8250,11115)
	(8550,11715)(7350,11715)
\dottedline{135}(7185,4218)(7560,4068)
\path(6885,4518)(6585,3918)(7785,3918)
	(8085,4518)(6885,4518)
\path(9300,2718)(9000,2118)(10200,2118)
	(10500,2718)(9300,2718)
\path(6450,5340)(2400,4665)
\path(6450,5340)(2400,4665)
\path(2513.435,4714.320)(2400.000,4665.000)(2523.299,4655.136)
\path(6750,5340)(5625,4590)
\path(6750,5340)(5625,4590)
\path(5708.205,4681.526)(5625.000,4590.000)(5741.487,4631.603)
\path(7050,5415)(7275,4740)
\path(7050,5415)(7275,4740)
\path(7208.592,4844.355)(7275.000,4740.000)(7265.513,4863.329)
\path(9000,5265)(7875,4665)
\path(9000,5265)(7875,4665)
\path(7966.765,4747.941)(7875.000,4665.000)(7995.000,4695.000)
\path(9675,5415)(9675,4740)
\path(9675,5415)(9675,4740)
\path(9645.000,4860.000)(9675.000,4740.000)(9705.000,4860.000)
\path(10425,5565)(12225,4665)
\path(10425,5565)(12225,4665)
\path(12104.252,4691.833)(12225.000,4665.000)(12131.085,4745.498)
\path(6375,3540)(5100,2865)
\path(6375,3540)(5100,2865)
\path(5192.018,2947.660)(5100.000,2865.000)(5220.091,2894.633)
\path(7050,3615)(6975,2865)
\path(7050,3615)(6975,2865)
\path(6957.089,2987.390)(6975.000,2865.000)(7016.792,2981.419)
\path(7575,3615)(9300,2865)
\path(7575,3615)(9300,2865)
\path(9177.990,2885.335)(9300.000,2865.000)(9201.913,2940.359)
\path(10050,3690)(10050,3015)
\path(10050,3690)(10050,3015)
\path(10020.000,3135.000)(10050.000,3015.000)(10080.000,3135.000)
\path(10275,3765)(11850,2940)
\path(10275,3765)(11850,2940)
\path(11729.780,2969.106)(11850.000,2940.000)(11757.620,3022.256)
\path(9225,1740)(8400,1065)
\path(9225,1740)(8400,1065)
\path(8473.878,1164.207)(8400.000,1065.000)(8511.872,1117.770)
\path(10050,1815)(10725,990)
\path(10050,1815)(10725,990)
\path(10625.793,1063.878)(10725.000,990.000)(10672.230,1101.872)
\dottedline{135}(7560,4293)(7935,4443)
\dottedline{135}(1275,3990)(1800,4440)
\dottedline{135}(1950,4440)(1500,3990)
\dottedline{135}(1875,3990)(2475,4440)
\dottedline{135}(7125,2640)(7350,2190)
\dottedline{135}(7493,2197)(7815,2670)
\dottedline{135}(9975,2265)(10275,2640)
\dottedline{135}(7703,840)(8175,390)
\dottedline{135}(7200,6240)(6825,5940)
\dottedline{135}(7200,6015)(7575,5865)
\dottedline{135}(7575,6090)(7950,6240)
\path(6900,6315)(6600,5715)(7800,5715)
	(8100,6315)(6900,6315)
\path(9300,4518)(9000,3918)(10200,3918)
	(10500,4518)(9300,4518)
\path(4200,6315)(3900,5715)(5100,5715)
	(5400,6315)(4200,6315)
\path(12000,4515)(11700,3915)(12900,3915)
	(13200,4515)(12000,4515)
\path(12000,2715)(11700,2115)(12900,2115)
	(13200,2715)(12000,2715)
\path(7500,915)(7200,315)(8400,315)
	(8700,915)(7500,915)
\path(6900,2715)(6600,2115)(7800,2115)
	(8100,2715)(6900,2715)
\path(1485,4515)(1185,3915)(2385,3915)
	(2685,4515)(1485,4515)
\path(7425,11865)	(7432.821,11792.648)
	(7440.496,11723.330)
	(7448.035,11656.996)
	(7455.449,11593.600)
	(7462.748,11533.092)
	(7469.944,11475.426)
	(7477.046,11420.552)
	(7484.065,11368.424)
	(7491.011,11318.993)
	(7497.896,11272.211)
	(7504.729,11228.029)
	(7511.521,11186.401)
	(7518.283,11147.277)
	(7525.025,11110.611)
	(7538.493,11044.456)
	(7552.007,10987.553)
	(7565.652,10939.517)
	(7593.674,10868.510)
	(7655.000,10816.000)

\path(7655,10816)	(7697.385,10868.018)
	(7713.549,10927.227)
	(7720.610,10963.604)
	(7727.079,11003.913)
	(7733.024,11047.719)
	(7738.513,11094.584)
	(7743.612,11144.072)
	(7748.389,11195.746)
	(7752.912,11249.169)
	(7757.247,11303.906)
	(7761.462,11359.519)
	(7765.625,11415.573)
	(7769.802,11471.629)
	(7774.062,11527.252)
	(7778.470,11582.006)
	(7783.095,11635.453)
	(7788.004,11687.157)
	(7793.265,11736.681)
	(7798.944,11783.590)
	(7805.109,11827.445)
	(7811.827,11867.812)
	(7819.166,11904.252)
	(7835.974,11963.608)
	(7880.000,12016.000)

\path(7880,12016)	(7920.301,12001.276)
	(7958.043,11952.694)
	(7976.230,11914.539)
	(7994.107,11866.518)
	(8011.783,11808.166)
	(8029.370,11739.014)
	(8038.164,11700.242)
	(8046.976,11658.596)
	(8055.821,11614.016)
	(8064.712,11566.445)
	(8073.663,11515.824)
	(8082.687,11462.094)
	(8091.799,11405.198)
	(8101.012,11345.077)
	(8110.339,11281.672)
	(8119.796,11214.925)
	(8129.394,11144.779)
	(8139.148,11071.173)
	(8144.088,11033.056)
	(8149.072,10994.051)
	(8154.102,10954.153)
	(8159.180,10913.354)
	(8164.307,10871.646)
	(8169.484,10829.023)
	(8174.715,10785.477)
	(8180.000,10741.000)

\path(7325,10030)	(7332.122,9959.550)
	(7339.117,9892.052)
	(7345.997,9827.461)
	(7352.770,9765.728)
	(7359.446,9706.807)
	(7366.036,9650.652)
	(7372.549,9597.215)
	(7378.994,9546.450)
	(7385.382,9498.310)
	(7391.723,9452.749)
	(7398.025,9409.719)
	(7404.300,9369.173)
	(7416.805,9295.349)
	(7429.315,9230.903)
	(7441.909,9175.459)
	(7454.665,9128.644)
	(7480.978,9059.403)
	(7539.000,9008.000)

\path(7539,9008)	(7580.498,9059.828)
	(7596.402,9118.982)
	(7603.372,9155.340)
	(7609.775,9195.635)
	(7615.677,9239.431)
	(7621.143,9286.291)
	(7626.239,9335.778)
	(7631.031,9387.455)
	(7635.584,9440.886)
	(7639.964,9495.632)
	(7644.236,9551.257)
	(7648.466,9607.325)
	(7652.720,9663.398)
	(7657.063,9719.039)
	(7661.562,9773.812)
	(7666.281,9827.279)
	(7671.286,9879.003)
	(7676.642,9928.549)
	(7682.417,9975.477)
	(7688.674,10019.353)
	(7695.480,10059.737)
	(7702.901,10096.195)
	(7719.847,10155.581)
	(7764.000,10208.000)

\path(7764,10208)	(7804.301,10193.276)
	(7842.043,10144.694)
	(7860.230,10106.539)
	(7878.107,10058.518)
	(7895.783,10000.166)
	(7913.370,9931.014)
	(7922.164,9892.242)
	(7930.976,9850.596)
	(7939.821,9806.016)
	(7948.712,9758.445)
	(7957.663,9707.824)
	(7966.687,9654.094)
	(7975.799,9597.198)
	(7985.012,9537.077)
	(7994.339,9473.672)
	(8003.796,9406.925)
	(8013.394,9336.779)
	(8023.148,9263.173)
	(8028.088,9225.056)
	(8033.072,9186.051)
	(8038.102,9146.153)
	(8043.180,9105.354)
	(8048.307,9063.646)
	(8053.484,9021.023)
	(8058.715,8977.477)
	(8064.000,8933.000)

\path(5945,8250)	(5951.634,8178.697)
	(5958.159,8110.381)
	(5964.585,8045.004)
	(5970.921,7982.521)
	(5977.177,7922.882)
	(5983.361,7866.042)
	(5989.485,7811.952)
	(5995.556,7760.565)
	(6001.584,7711.833)
	(6007.579,7665.710)
	(6013.550,7622.148)
	(6019.506,7581.099)
	(6031.412,7506.352)
	(6043.371,7441.091)
	(6055.460,7384.937)
	(6067.753,7337.510)
	(6093.251,7267.322)
	(6150.000,7215.000)

\path(6150,7215)	(6190.470,7266.619)
	(6206.072,7325.711)
	(6212.938,7362.047)
	(6219.265,7402.327)
	(6225.117,7446.113)
	(6230.557,7492.968)
	(6235.649,7542.454)
	(6240.458,7594.135)
	(6245.046,7647.572)
	(6249.477,7702.329)
	(6253.815,7757.968)
	(6258.124,7814.051)
	(6262.467,7870.142)
	(6266.907,7925.803)
	(6271.509,7980.597)
	(6276.337,8034.086)
	(6281.453,8085.834)
	(6286.921,8135.402)
	(6292.806,8182.353)
	(6299.171,8226.250)
	(6306.079,8266.656)
	(6313.594,8303.133)
	(6330.700,8362.551)
	(6375.000,8415.000)

\path(6375,8415)	(6415.301,8400.276)
	(6453.043,8351.694)
	(6471.230,8313.539)
	(6489.107,8265.518)
	(6506.783,8207.166)
	(6524.370,8138.014)
	(6533.164,8099.242)
	(6541.976,8057.596)
	(6550.821,8013.016)
	(6559.712,7965.445)
	(6568.663,7914.824)
	(6577.687,7861.094)
	(6586.799,7804.198)
	(6596.012,7744.077)
	(6605.339,7680.672)
	(6614.796,7613.925)
	(6624.394,7543.779)
	(6634.148,7470.173)
	(6639.088,7432.056)
	(6644.072,7393.051)
	(6649.102,7353.153)
	(6654.180,7312.354)
	(6659.307,7270.646)
	(6664.484,7228.023)
	(6669.715,7184.477)
	(6675.000,7140.000)

\path(8575,8270)	(8582.261,8204.359)
	(8589.393,8141.469)
	(8596.406,8081.287)
	(8603.311,8023.770)
	(8610.116,7968.872)
	(8616.833,7916.552)
	(8623.472,7866.766)
	(8630.041,7819.469)
	(8636.551,7774.618)
	(8643.013,7732.170)
	(8649.436,7692.082)
	(8655.829,7654.309)
	(8668.570,7585.535)
	(8681.315,7525.500)
	(8694.144,7473.856)
	(8707.136,7430.254)
	(8733.932,7365.781)
	(8793.000,7318.000)

\path(8793,7318)	(8834.780,7365.625)
	(8850.969,7419.915)
	(8864.686,7490.246)
	(8870.775,7530.425)
	(8876.432,7573.412)
	(8881.722,7618.806)
	(8886.705,7666.205)
	(8891.444,7715.209)
	(8896.001,7765.418)
	(8900.440,7816.429)
	(8904.821,7867.842)
	(8909.208,7919.257)
	(8913.662,7970.272)
	(8918.246,8020.487)
	(8923.023,8069.500)
	(8928.054,8116.910)
	(8933.401,8162.317)
	(8939.128,8205.320)
	(8945.295,8245.517)
	(8959.204,8315.893)
	(8975.626,8370.237)
	(9018.000,8418.000)

\path(9018,8418)	(9059.731,8402.994)
	(9098.496,8354.210)
	(9117.040,8315.984)
	(9135.172,8267.914)
	(9153.002,8209.531)
	(9170.640,8140.369)
	(9179.421,8101.600)
	(9188.195,8059.961)
	(9196.976,8015.394)
	(9205.778,7967.840)
	(9214.614,7917.242)
	(9223.498,7863.540)
	(9232.443,7806.676)
	(9241.464,7746.593)
	(9250.575,7683.231)
	(9259.788,7616.532)
	(9269.118,7546.439)
	(9278.579,7472.891)
	(9283.362,7434.804)
	(9288.184,7395.832)
	(9293.044,7355.967)
	(9297.946,7315.203)
	(9302.891,7273.531)
	(9307.880,7230.945)
	(9312.916,7187.437)
	(9318.000,7143.000)

\path(9485,6460)	(9493.003,6394.363)
	(9500.853,6331.479)
	(9508.560,6271.304)
	(9516.135,6213.795)
	(9523.589,6158.907)
	(9530.933,6106.599)
	(9538.176,6056.825)
	(9545.331,6009.542)
	(9552.407,5964.707)
	(9559.415,5922.277)
	(9566.365,5882.208)
	(9573.269,5844.455)
	(9586.981,5775.729)
	(9600.634,5715.749)
	(9614.314,5664.167)
	(9628.106,5620.636)
	(9656.370,5556.331)
	(9718.000,5509.000)

\path(9718,5509)	(9761.090,5556.935)
	(9777.662,5611.316)
	(9791.610,5681.702)
	(9797.762,5721.896)
	(9803.453,5764.891)
	(9808.747,5810.285)
	(9813.708,5857.680)
	(9818.403,5906.673)
	(9822.895,5956.866)
	(9827.250,6007.858)
	(9831.531,6059.247)
	(9835.805,6110.635)
	(9840.135,6161.621)
	(9844.587,6211.804)
	(9849.225,6260.784)
	(9854.114,6308.161)
	(9859.320,6353.535)
	(9864.905,6396.504)
	(9870.937,6436.669)
	(9884.595,6506.986)
	(9900.813,6561.282)
	(9943.000,6609.000)

\path(9943,6609)	(9984.731,6593.994)
	(10023.496,6545.210)
	(10042.040,6506.984)
	(10060.172,6458.914)
	(10078.002,6400.531)
	(10095.640,6331.369)
	(10104.421,6292.600)
	(10113.195,6250.961)
	(10121.976,6206.394)
	(10130.778,6158.840)
	(10139.614,6108.242)
	(10148.498,6054.540)
	(10157.443,5997.676)
	(10166.464,5937.593)
	(10175.575,5874.231)
	(10184.788,5807.532)
	(10194.118,5737.439)
	(10203.579,5663.891)
	(10208.362,5625.804)
	(10213.184,5586.832)
	(10218.044,5546.967)
	(10222.946,5506.203)
	(10227.891,5464.531)
	(10232.880,5421.945)
	(10237.916,5378.437)
	(10243.000,5334.000)

\path(7035,4630)	(7041.604,4566.873)
	(7048.097,4506.392)
	(7054.488,4448.513)
	(7060.786,4393.196)
	(7067.000,4340.399)
	(7073.140,4290.079)
	(7079.215,4242.194)
	(7085.235,4196.704)
	(7091.207,4153.565)
	(7097.143,4112.735)
	(7108.939,4037.839)
	(7120.697,3971.678)
	(7132.490,3913.917)
	(7144.393,3864.222)
	(7156.480,3822.257)
	(7181.500,3760.172)
	(7237.000,3714.000)

\path(7237,3714)	(7278.086,3761.467)
	(7294.070,3815.710)
	(7307.665,3886.014)
	(7313.720,3926.186)
	(7319.360,3969.168)
	(7324.647,4014.561)
	(7329.641,4061.963)
	(7334.404,4110.973)
	(7338.996,4161.189)
	(7343.479,4212.211)
	(7347.914,4263.636)
	(7352.360,4315.065)
	(7356.881,4366.095)
	(7361.535,4416.325)
	(7366.385,4465.355)
	(7371.491,4512.782)
	(7376.914,4558.206)
	(7382.715,4601.226)
	(7388.955,4641.440)
	(7402.997,4711.846)
	(7419.527,4766.215)
	(7462.000,4814.000)

\path(7462,4814)	(7503.731,4798.994)
	(7542.496,4750.210)
	(7561.040,4711.984)
	(7579.172,4663.914)
	(7597.002,4605.531)
	(7614.640,4536.369)
	(7623.421,4497.600)
	(7632.195,4455.961)
	(7640.976,4411.394)
	(7649.778,4363.840)
	(7658.614,4313.242)
	(7667.498,4259.540)
	(7676.443,4202.676)
	(7685.464,4142.593)
	(7694.575,4079.231)
	(7703.788,4012.532)
	(7713.118,3942.439)
	(7722.579,3868.891)
	(7727.362,3830.804)
	(7732.184,3791.832)
	(7737.044,3751.967)
	(7741.946,3711.203)
	(7746.891,3669.531)
	(7751.880,3626.945)
	(7756.916,3583.437)
	(7762.000,3539.000)

\path(9435,2860)	(9442.234,2794.771)
	(9449.339,2732.276)
	(9456.325,2672.473)
	(9463.203,2615.316)
	(9469.982,2560.764)
	(9476.673,2508.772)
	(9483.284,2459.299)
	(9489.827,2412.299)
	(9496.311,2367.730)
	(9502.745,2325.550)
	(9509.141,2285.713)
	(9515.507,2248.178)
	(9528.192,2179.836)
	(9540.879,2120.180)
	(9553.648,2068.862)
	(9566.578,2025.535)
	(9593.241,1961.471)
	(9652.000,1914.000)

\path(9652,1914)	(9693.815,1961.631)
	(9710.013,2015.922)
	(9723.737,2086.255)
	(9729.827,2126.434)
	(9735.486,2169.421)
	(9740.775,2214.815)
	(9745.757,2262.214)
	(9750.495,2311.218)
	(9755.051,2361.426)
	(9759.487,2412.437)
	(9763.866,2463.850)
	(9768.250,2515.264)
	(9772.701,2566.279)
	(9777.282,2616.493)
	(9782.054,2665.505)
	(9787.081,2712.915)
	(9792.425,2758.321)
	(9798.148,2801.323)
	(9804.312,2841.520)
	(9818.215,2911.895)
	(9834.631,2966.238)
	(9877.000,3014.000)

\path(9877,3014)	(9918.731,2998.994)
	(9957.496,2950.210)
	(9976.040,2911.984)
	(9994.172,2863.914)
	(10012.002,2805.531)
	(10029.640,2736.369)
	(10038.421,2697.600)
	(10047.195,2655.961)
	(10055.976,2611.394)
	(10064.778,2563.840)
	(10073.614,2513.242)
	(10082.498,2459.540)
	(10091.443,2402.676)
	(10100.464,2342.593)
	(10109.575,2279.231)
	(10118.788,2212.532)
	(10128.118,2142.439)
	(10137.579,2068.891)
	(10142.362,2030.804)
	(10147.184,1991.832)
	(10152.044,1951.967)
	(10156.946,1911.203)
	(10161.891,1869.531)
	(10166.880,1826.945)
	(10171.916,1783.437)
	(10177.000,1739.000)

\path(7035,6470)	(7042.186,6403.887)
	(7049.246,6340.545)
	(7056.190,6279.930)
	(7063.029,6221.998)
	(7069.773,6166.705)
	(7076.431,6114.007)
	(7083.013,6063.861)
	(7089.529,6016.222)
	(7095.989,5971.047)
	(7102.404,5928.291)
	(7108.782,5887.912)
	(7115.134,5849.864)
	(7127.800,5780.588)
	(7140.481,5720.114)
	(7153.257,5668.089)
	(7166.206,5624.162)
	(7192.943,5559.199)
	(7252.000,5511.000)

\path(7252,5511)	(7293.559,5558.573)
	(7309.683,5612.848)
	(7323.362,5683.170)
	(7329.439,5723.347)
	(7335.091,5766.332)
	(7340.380,5811.726)
	(7345.366,5859.126)
	(7350.113,5908.132)
	(7354.682,5958.343)
	(7359.134,6009.358)
	(7363.533,6060.775)
	(7367.938,6112.194)
	(7372.414,6163.214)
	(7377.020,6213.434)
	(7381.820,6262.452)
	(7386.874,6309.868)
	(7392.246,6355.281)
	(7397.996,6398.289)
	(7404.187,6438.492)
	(7418.138,6508.878)
	(7434.594,6563.230)
	(7477.000,6611.000)

\path(7477,6611)	(7518.731,6595.994)
	(7557.496,6547.210)
	(7576.040,6508.984)
	(7594.172,6460.914)
	(7612.002,6402.531)
	(7629.640,6333.369)
	(7638.421,6294.600)
	(7647.195,6252.961)
	(7655.976,6208.394)
	(7664.778,6160.840)
	(7673.614,6110.242)
	(7682.498,6056.540)
	(7691.443,5999.676)
	(7700.464,5939.593)
	(7709.575,5876.231)
	(7718.788,5809.532)
	(7728.118,5739.439)
	(7737.579,5665.891)
	(7742.362,5627.804)
	(7747.184,5588.832)
	(7752.044,5548.967)
	(7756.946,5508.203)
	(7761.891,5466.531)
	(7766.880,5423.945)
	(7771.916,5380.437)
	(7777.000,5336.000)

\path(9435,4690)	(9442.124,4622.731)
	(9449.126,4558.281)
	(9456.017,4496.605)
	(9462.806,4437.659)
	(9469.504,4381.398)
	(9476.120,4327.777)
	(9482.664,4276.751)
	(9489.146,4228.277)
	(9495.577,4182.309)
	(9501.965,4138.802)
	(9508.322,4097.712)
	(9514.656,4058.995)
	(9527.298,3988.497)
	(9539.971,3926.953)
	(9552.754,3874.003)
	(9565.727,3829.291)
	(9592.560,3763.152)
	(9652.000,3714.000)

\path(9652,3714)	(9693.235,3761.501)
	(9709.263,3815.755)
	(9722.885,3886.065)
	(9728.947,3926.238)
	(9734.590,3969.222)
	(9739.878,4014.615)
	(9744.870,4062.016)
	(9749.627,4111.025)
	(9754.212,4161.239)
	(9758.686,4212.258)
	(9763.109,4263.681)
	(9767.543,4315.107)
	(9772.049,4366.133)
	(9776.688,4416.360)
	(9781.522,4465.386)
	(9786.612,4512.810)
	(9792.018,4558.231)
	(9797.804,4601.247)
	(9804.028,4641.457)
	(9818.041,4711.856)
	(9834.548,4766.220)
	(9877.000,4814.000)

\path(9877,4814)	(9918.731,4798.994)
	(9957.496,4750.210)
	(9976.040,4711.984)
	(9994.172,4663.914)
	(10012.002,4605.531)
	(10029.640,4536.369)
	(10038.421,4497.600)
	(10047.195,4455.961)
	(10055.976,4411.394)
	(10064.778,4363.840)
	(10073.614,4313.242)
	(10082.498,4259.540)
	(10091.443,4202.676)
	(10100.464,4142.593)
	(10109.575,4079.231)
	(10118.788,4012.532)
	(10128.118,3942.439)
	(10137.579,3868.891)
	(10142.362,3830.804)
	(10147.184,3791.832)
	(10152.044,3751.967)
	(10156.946,3711.203)
	(10161.891,3669.531)
	(10166.880,3626.945)
	(10171.916,3583.437)
	(10177.000,3539.000)

\spline(4245,6210)
(4455,5835)(4800,6210)(4950,5960)
\spline(12045,4410)
(12255,4035)(12600,4410)(12720,4205)
\spline(12045,2610)
(12255,2235)(12600,2610)(12780,2390)
\spline(7545,810)
(7755,435)(8100,810)(8280,590)
\spline(6945,2610)
(7155,2235)(7500,2610)(7695,2360)
\spline(1530,4410)
(1740,4035)(2085,4410)(2235,4175)
\put(300,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}12}}}}}
\put(300,9465){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}11}}}}}
\put(300,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}10}}}}}
\put(300,5940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}9}}}}}
\put(300,4065){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8}}}}}
\put(300,2340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}7}}}}}
\put(0,12315){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,11940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(6600,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1500}}}}}
\put(6600,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1500}}}}}
\put(5175,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1350}}}}}
\put(8100,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}150}}}}}
\put(3825,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(8550,6690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(8925,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}150}}}}}
\put(5175,6765){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 27$}}}}}
\put(300,540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}6}}}}}
\put(6375,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1023}}}}}
\put(1500,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}18}}}}}
\put(3825,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}588}}}}}
\put(6525,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}127}}}}}
\put(12300,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(12300,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(8925,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11}}}}}
\put(3825,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}90}}}}}
\put(7200,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}5}}}}}
\put(7800,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(10500,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}8}}}}}
\put(8100,2415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}*}}}}}
\put(8700,615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}*}}}}}
\put(2700,4215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}*}}}}}
\put(2850,4965){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(7200,5115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(11550,5115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 9$}}}}}
\put(7125,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(8925,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(11550,3165){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(8925,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(8925,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}14}}}}}
\end{picture}


==> eYb.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(20262,7529)(0,-10)
\thicklines
\put(5700,6458){\ellipse{1200}{2100}}
\path(4950,6908)(4350,6008)(6450,6008)
	(7050,6908)(4950,6908)
\put(4200,6383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(8850,6908)(8250,6008)(10350,6008)
	(10950,6908)(8850,6908)
\put(8100,6383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(750,6608)(1050,6308)
\path(750,6608)(1050,6308)
\path(1050,6608)(750,6308)
\path(1050,6608)(750,6308)
\path(4950,6608)(5250,6308)
\path(4950,6608)(5250,6308)
\path(5250,6608)(4950,6308)
\path(5250,6608)(4950,6308)
\put(1500,6458){\ellipse{1200}{2100}}
\path(750,6908)(150,6008)(2250,6008)
	(2850,6908)(750,6908)
\put(0,6383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(900,3908)(1200,3608)
\path(900,3908)(1200,3608)
\path(1200,3908)(900,3608)
\path(1200,3908)(900,3608)
\path(900,1208)(1200,908)
\path(900,1208)(1200,908)
\path(1200,1208)(900,908)
\path(1200,1208)(900,908)
\put(6450,1058){\ellipse{1200}{2100}}
\path(5700,1508)(5100,608)(7200,608)
	(7800,1508)(5700,1508)
\put(4950,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(14400,1508)(13800,608)(15900,608)
	(16500,1508)(14400,1508)
\put(13650,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(5700,1208)(6000,908)
\path(5700,1208)(6000,908)
\path(6000,1208)(5700,908)
\path(6000,1208)(5700,908)
\path(10350,1208)(10650,908)
\path(10350,1208)(10650,908)
\path(10650,1208)(10350,908)
\path(10650,1208)(10350,908)
\put(10528,1584){\ellipse{1124}{1050}}
\path(9600,1508)(9000,608)(11100,608)
	(11700,1508)(9600,1508)
\put(8850,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\put(6187.500,1058.000){\arc{3975.000}{2.5850}{3.6982}}
\put(10312.500,1058.000){\arc{3975.000}{5.7266}{6.8398}}
\put(14625,1058){\blacken\ellipse{150}{150}}
\put(14625,1058){\ellipse{150}{150}}
\put(15525,1058){\blacken\ellipse{150}{150}}
\put(15525,1058){\ellipse{150}{150}}
\path(14250,1058)(15900,1058)
\path(14250,1058)(15900,1058)
\dottedline{225}(10500,1808)(11400,1808)
\dottedline{225}(10500,758)(10500,1358)
\dottedline{225}(6413,735)(7448,1223)
\dottedline{225}(5550,1058)(6300,1058)
\dottedline{225}(6450,1808)(7200,1808)
\put(8100,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$-$}}}}}
\put(7380,1733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}6}}}}}
\put(11595,1748){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}6}}}}}
\put(12675,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\times$}}}}}
\put(16050,308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1}}}}}
\put(11250,308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}58}}}}}
\put(7350,308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}74}}}}}
\put(10350,3758){\ellipse{1200}{2100}}
\path(9600,4208)(9000,3308)(11100,3308)
	(11700,4208)(9600,4208)
\put(8850,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\put(6450,3758){\ellipse{1200}{2100}}
\path(5700,4208)(5100,3308)(7200,3308)
	(7800,4208)(5700,4208)
\put(4950,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(5700,3908)(6000,3608)
\path(5700,3908)(6000,3608)
\path(6000,3908)(5700,3608)
\path(6000,3908)(5700,3608)
\path(9600,3908)(9900,3608)
\path(9600,3908)(9900,3608)
\path(9900,3908)(9600,3608)
\path(9900,3908)(9600,3608)
\path(14250,3908)(14550,3608)
\path(14250,3908)(14550,3608)
\path(14550,3908)(14250,3608)
\path(14550,3908)(14250,3608)
\put(14356,4292){\ellipse{1124}{1050}}
\path(13425,4208)(12825,3308)(14925,3308)
	(15525,4208)(13425,4208)
\put(12675,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\path(18150,4208)(17550,3308)(19650,3308)
	(20250,4208)(18150,4208)
\put(17400,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\put(14287.500,3758.000){\arc{3975.000}{5.7266}{6.8398}}
\put(18300,3758){\blacken\ellipse{150}{150}}
\put(18300,3758){\ellipse{150}{150}}
\put(19275,3758){\blacken\ellipse{150}{150}}
\put(19275,3758){\ellipse{150}{150}}
\path(18000,3758)(19650,3758)
\path(18000,3758)(19650,3758)
\put(19800,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1}}}}}
\put(16575,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\times$}}}}}
\put(6187.500,3758.000){\arc{3975.000}{2.5850}{3.6982}}
\put(9000,6458){\blacken\ellipse{150}{150}}
\put(9000,6458){\ellipse{150}{150}}
\put(9975,6458){\blacken\ellipse{150}{150}}
\put(9975,6458){\ellipse{150}{150}}
\put(1576,3769){\ellipse{1050}{2100}}
\put(1500,1058){\ellipse{900}{2100}}
\path(600,6458)(2250,6458)
\path(600,6458)(2250,6458)
\path(8700,6458)(10350,6458)
\path(8700,6458)(10350,6458)
\path(600,3758)(2250,3758)
\path(600,3758)(2250,3758)
\path(600,1058)(2250,1058)
\path(600,1058)(2250,1058)
\dottedline{225}(450,383)(1020,1965)
\dottedline{225}(1500,1793)(2415,1823)
\dottedline{225}(2070,1650)(2145,248)
\dottedline{225}(495,3173)(1005,4883)
\dottedline{225}(1500,4508)(2325,4508)
\dottedline{225}(1500,7208)(2250,7208)
\dottedline{225}(5700,7208)(6450,7208)
\path(750,4208)(150,3308)(2250,3308)
	(2850,4208)(750,4208)
\path(750,1508)(150,608)(2250,608)
	(2850,1508)(750,1508)
\dottedline{225}(6450,4508)(7200,4508)
\dottedline{225}(5550,3758)(6300,3758)
\dottedline{225}(10350,4508)(11100,4508)
\dottedline{225}(10500,3758)(11100,3758)
\dottedline{225}(14400,4508)(15150,4508)
\put(3450,6383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$=$}}}}}
\put(3450,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$=$}}}}}
\put(3450,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$=$}}}}}
\put(7350,6383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\times$}}}}}
\put(6630,7118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}8}}}}}
\put(2400,7103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}8}}}}}
\put(2415,4433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7}}}}}
\put(2625,1718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}6}}}}}
\put(0,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\put(0,983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\#$}}}}}
\put(2400,5708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}184}}}}}
\put(6600,5708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}184}}}}}
\put(10500,5708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}1}}}}}
\put(2400,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}68}}}}}
\put(2400,308){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}16}}}}}
\put(8100,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$+$}}}}}
\put(7380,4433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7}}}}}
\put(11250,4448){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7}}}}}
\put(15360,4418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7}}}}}
\put(12000,3683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$-$}}}}}
\put(7350,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}92}}}}}
\put(11250,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}92}}}}}
\put(15000,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}116}}}}}
\end{picture}


==> egenus3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15012,14274)(0,-10)
\thicklines
\put(10650,6465){\ellipse{150}{150}}
\put(10650,6615){\ellipse{150}{150}}
\put(10650,6765){\ellipse{150}{150}}
\path(10650,6390)	(10649.401,6328.543)
	(10648.957,6269.649)
	(10648.672,6213.276)
	(10648.550,6159.383)
	(10648.593,6107.929)
	(10648.806,6058.873)
	(10649.191,6012.172)
	(10649.753,5967.788)
	(10650.494,5925.677)
	(10651.418,5885.799)
	(10653.829,5812.576)
	(10657.014,5747.791)
	(10660.999,5691.112)
	(10665.812,5642.212)
	(10671.481,5600.760)
	(10685.495,5538.881)
	(10725.000,5490.000)

\path(10725,5490)	(10763.407,5535.771)
	(10781.068,5590.672)
	(10797.998,5662.434)
	(10806.257,5703.588)
	(10814.417,5747.696)
	(10822.505,5794.339)
	(10830.550,5843.095)
	(10838.578,5893.546)
	(10846.617,5945.270)
	(10854.696,5997.847)
	(10862.842,6050.858)
	(10871.084,6103.881)
	(10879.448,6156.497)
	(10887.962,6208.285)
	(10896.655,6258.825)
	(10905.554,6307.697)
	(10914.687,6354.481)
	(10924.082,6398.756)
	(10933.766,6440.102)
	(10954.115,6512.326)
	(10975.955,6567.792)
	(11025.000,6615.000)

\path(11025,6615)	(11073.026,6561.706)
	(11091.996,6501.915)
	(11100.416,6465.267)
	(11108.201,6424.702)
	(11115.406,6380.657)
	(11122.088,6333.571)
	(11128.303,6283.881)
	(11134.107,6232.027)
	(11139.555,6178.446)
	(11144.703,6123.576)
	(11149.608,6067.856)
	(11154.326,6011.722)
	(11158.913,5955.615)
	(11163.423,5899.971)
	(11167.915,5845.229)
	(11172.443,5791.828)
	(11177.063,5740.204)
	(11181.832,5690.796)
	(11186.805,5644.043)
	(11192.039,5600.382)
	(11197.589,5560.252)
	(11203.511,5524.091)
	(11216.697,5465.426)
	(11250.000,5415.000)

\path(11250,5415)	(11300.879,5477.259)
	(11311.702,5513.561)
	(11321.875,5559.035)
	(11331.455,5614.123)
	(11340.495,5679.263)
	(11344.830,5715.739)
	(11349.051,5754.894)
	(11353.165,5796.782)
	(11357.178,5841.457)
	(11361.098,5888.975)
	(11364.930,5939.391)
	(11368.683,5992.759)
	(11372.363,6049.134)
	(11375.977,6108.572)
	(11379.532,6171.128)
	(11383.034,6236.855)
	(11386.491,6305.810)
	(11389.909,6378.047)
	(11391.606,6415.414)
	(11393.295,6453.621)
	(11394.979,6492.677)
	(11396.657,6532.587)
	(11398.330,6573.359)
	(11400.000,6615.000)

\path(10515,6318)(10215,5718)(11415,5718)
	(11715,6318)(10515,6318)
\put(8235,6465){\ellipse{150}{150}}
\put(8235,6615){\ellipse{150}{150}}
\put(8235,6765){\ellipse{150}{150}}
\path(8235,6390)	(8234.401,6328.543)
	(8233.957,6269.649)
	(8233.672,6213.276)
	(8233.550,6159.383)
	(8233.593,6107.929)
	(8233.806,6058.873)
	(8234.191,6012.172)
	(8234.753,5967.788)
	(8235.494,5925.677)
	(8236.418,5885.799)
	(8238.829,5812.576)
	(8242.014,5747.791)
	(8245.999,5691.112)
	(8250.812,5642.212)
	(8256.481,5600.760)
	(8270.495,5538.881)
	(8310.000,5490.000)

\path(8310,5490)	(8348.407,5535.771)
	(8366.068,5590.672)
	(8382.998,5662.434)
	(8391.257,5703.588)
	(8399.417,5747.696)
	(8407.505,5794.339)
	(8415.550,5843.095)
	(8423.578,5893.546)
	(8431.617,5945.270)
	(8439.696,5997.847)
	(8447.842,6050.858)
	(8456.084,6103.881)
	(8464.448,6156.497)
	(8472.962,6208.285)
	(8481.655,6258.825)
	(8490.554,6307.697)
	(8499.687,6354.481)
	(8509.082,6398.756)
	(8518.766,6440.102)
	(8539.115,6512.326)
	(8560.955,6567.792)
	(8610.000,6615.000)

\path(8610,6615)	(8658.026,6561.706)
	(8676.996,6501.915)
	(8685.416,6465.267)
	(8693.201,6424.702)
	(8700.406,6380.657)
	(8707.088,6333.571)
	(8713.303,6283.881)
	(8719.107,6232.027)
	(8724.555,6178.446)
	(8729.703,6123.576)
	(8734.608,6067.856)
	(8739.326,6011.722)
	(8743.913,5955.615)
	(8748.423,5899.971)
	(8752.915,5845.229)
	(8757.443,5791.828)
	(8762.063,5740.204)
	(8766.832,5690.796)
	(8771.805,5644.043)
	(8777.039,5600.382)
	(8782.589,5560.252)
	(8788.511,5524.091)
	(8801.697,5465.426)
	(8835.000,5415.000)

\path(8835,5415)	(8885.879,5477.259)
	(8896.702,5513.561)
	(8906.875,5559.035)
	(8916.455,5614.123)
	(8925.495,5679.263)
	(8929.830,5715.739)
	(8934.051,5754.894)
	(8938.165,5796.782)
	(8942.178,5841.457)
	(8946.098,5888.975)
	(8949.930,5939.391)
	(8953.683,5992.759)
	(8957.363,6049.134)
	(8960.977,6108.572)
	(8964.532,6171.128)
	(8968.034,6236.855)
	(8971.491,6305.810)
	(8974.909,6378.047)
	(8976.606,6415.414)
	(8978.295,6453.621)
	(8979.979,6492.677)
	(8981.657,6532.587)
	(8983.330,6573.359)
	(8985.000,6615.000)

\path(8100,6318)(7800,5718)(9000,5718)
	(9300,6318)(8100,6318)
\put(8235,8265){\ellipse{150}{150}}
\put(8235,8415){\ellipse{150}{150}}
\put(8235,8565){\ellipse{150}{150}}
\path(8235,8190)	(8234.401,8128.543)
	(8233.957,8069.649)
	(8233.672,8013.276)
	(8233.550,7959.383)
	(8233.593,7907.929)
	(8233.806,7858.873)
	(8234.191,7812.172)
	(8234.753,7767.788)
	(8235.494,7725.677)
	(8236.418,7685.799)
	(8238.829,7612.576)
	(8242.014,7547.791)
	(8245.999,7491.112)
	(8250.812,7442.212)
	(8256.481,7400.760)
	(8270.495,7338.881)
	(8310.000,7290.000)

\path(8310,7290)	(8348.407,7335.771)
	(8366.068,7390.672)
	(8382.998,7462.434)
	(8391.257,7503.588)
	(8399.417,7547.696)
	(8407.505,7594.339)
	(8415.550,7643.095)
	(8423.578,7693.546)
	(8431.617,7745.270)
	(8439.696,7797.847)
	(8447.842,7850.858)
	(8456.084,7903.881)
	(8464.448,7956.497)
	(8472.962,8008.285)
	(8481.655,8058.825)
	(8490.554,8107.697)
	(8499.687,8154.481)
	(8509.082,8198.756)
	(8518.766,8240.102)
	(8539.115,8312.326)
	(8560.955,8367.792)
	(8610.000,8415.000)

\path(8610,8415)	(8658.026,8361.706)
	(8676.996,8301.915)
	(8685.416,8265.267)
	(8693.201,8224.702)
	(8700.406,8180.657)
	(8707.088,8133.571)
	(8713.303,8083.881)
	(8719.107,8032.027)
	(8724.555,7978.446)
	(8729.703,7923.576)
	(8734.608,7867.856)
	(8739.326,7811.722)
	(8743.913,7755.615)
	(8748.423,7699.971)
	(8752.915,7645.229)
	(8757.443,7591.828)
	(8762.063,7540.204)
	(8766.832,7490.796)
	(8771.805,7444.043)
	(8777.039,7400.382)
	(8782.589,7360.252)
	(8788.511,7324.091)
	(8801.697,7265.426)
	(8835.000,7215.000)

\path(8835,7215)	(8885.879,7277.259)
	(8896.702,7313.561)
	(8906.875,7359.035)
	(8916.455,7414.123)
	(8925.495,7479.263)
	(8929.830,7515.739)
	(8934.051,7554.894)
	(8938.165,7596.782)
	(8942.178,7641.457)
	(8946.098,7688.975)
	(8949.930,7739.391)
	(8953.683,7792.759)
	(8957.363,7849.134)
	(8960.977,7908.572)
	(8964.532,7971.128)
	(8968.034,8036.855)
	(8971.491,8105.810)
	(8974.909,8178.047)
	(8976.606,8215.414)
	(8978.295,8253.621)
	(8979.979,8292.677)
	(8981.657,8332.587)
	(8983.330,8373.359)
	(8985.000,8415.000)

\path(8100,8118)(7800,7518)(9000,7518)
	(9300,8118)(8100,8118)
\put(10635,8265){\ellipse{150}{150}}
\put(10635,8415){\ellipse{150}{150}}
\put(10635,8565){\ellipse{150}{150}}
\path(10635,8190)	(10634.401,8128.543)
	(10633.957,8069.649)
	(10633.672,8013.276)
	(10633.550,7959.383)
	(10633.593,7907.929)
	(10633.806,7858.873)
	(10634.191,7812.172)
	(10634.753,7767.788)
	(10635.494,7725.677)
	(10636.418,7685.799)
	(10638.829,7612.576)
	(10642.014,7547.791)
	(10645.999,7491.112)
	(10650.812,7442.212)
	(10656.481,7400.760)
	(10670.495,7338.881)
	(10710.000,7290.000)

\path(10710,7290)	(10748.407,7335.771)
	(10766.068,7390.672)
	(10782.998,7462.434)
	(10791.257,7503.588)
	(10799.417,7547.696)
	(10807.505,7594.339)
	(10815.550,7643.095)
	(10823.578,7693.546)
	(10831.617,7745.270)
	(10839.696,7797.847)
	(10847.842,7850.858)
	(10856.084,7903.881)
	(10864.448,7956.497)
	(10872.962,8008.285)
	(10881.655,8058.825)
	(10890.554,8107.697)
	(10899.687,8154.481)
	(10909.082,8198.756)
	(10918.766,8240.102)
	(10939.115,8312.326)
	(10960.955,8367.792)
	(11010.000,8415.000)

\path(11010,8415)	(11058.026,8361.706)
	(11076.996,8301.915)
	(11085.416,8265.267)
	(11093.201,8224.702)
	(11100.406,8180.657)
	(11107.088,8133.571)
	(11113.303,8083.881)
	(11119.107,8032.027)
	(11124.555,7978.446)
	(11129.703,7923.576)
	(11134.608,7867.856)
	(11139.326,7811.722)
	(11143.913,7755.615)
	(11148.423,7699.971)
	(11152.915,7645.229)
	(11157.443,7591.828)
	(11162.063,7540.204)
	(11166.832,7490.796)
	(11171.805,7444.043)
	(11177.039,7400.382)
	(11182.589,7360.252)
	(11188.511,7324.091)
	(11201.697,7265.426)
	(11235.000,7215.000)

\path(11235,7215)	(11285.879,7277.259)
	(11296.702,7313.561)
	(11306.875,7359.035)
	(11316.455,7414.123)
	(11325.495,7479.263)
	(11329.830,7515.739)
	(11334.051,7554.894)
	(11338.165,7596.782)
	(11342.178,7641.457)
	(11346.098,7688.975)
	(11349.930,7739.391)
	(11353.683,7792.759)
	(11357.363,7849.134)
	(11360.977,7908.572)
	(11364.532,7971.128)
	(11368.034,8036.855)
	(11371.491,8105.810)
	(11374.909,8178.047)
	(11376.606,8215.414)
	(11378.295,8253.621)
	(11379.979,8292.677)
	(11381.657,8332.587)
	(11383.330,8373.359)
	(11385.000,8415.000)

\path(10500,8118)(10200,7518)(11400,7518)
	(11700,8118)(10500,8118)
\put(9735,10065){\ellipse{150}{150}}
\put(9735,10215){\ellipse{150}{150}}
\put(9735,10365){\ellipse{150}{150}}
\path(9735,9990)	(9734.401,9928.543)
	(9733.957,9869.649)
	(9733.672,9813.276)
	(9733.550,9759.383)
	(9733.593,9707.929)
	(9733.806,9658.873)
	(9734.191,9612.172)
	(9734.753,9567.787)
	(9735.494,9525.677)
	(9736.418,9485.799)
	(9738.829,9412.576)
	(9742.014,9347.791)
	(9745.999,9291.112)
	(9750.812,9242.212)
	(9756.481,9200.760)
	(9770.495,9138.881)
	(9810.000,9090.000)

\path(9810,9090)	(9848.407,9135.771)
	(9866.068,9190.672)
	(9882.998,9262.434)
	(9891.257,9303.588)
	(9899.417,9347.696)
	(9907.505,9394.339)
	(9915.550,9443.095)
	(9923.578,9493.546)
	(9931.617,9545.270)
	(9939.696,9597.847)
	(9947.842,9650.858)
	(9956.084,9703.881)
	(9964.448,9756.497)
	(9972.962,9808.285)
	(9981.655,9858.825)
	(9990.554,9907.697)
	(9999.687,9954.481)
	(10009.082,9998.756)
	(10018.766,10040.102)
	(10039.115,10112.326)
	(10060.955,10167.792)
	(10110.000,10215.000)

\path(10110,10215)	(10158.026,10161.706)
	(10176.996,10101.915)
	(10185.416,10065.267)
	(10193.201,10024.702)
	(10200.406,9980.657)
	(10207.088,9933.571)
	(10213.303,9883.881)
	(10219.107,9832.027)
	(10224.555,9778.446)
	(10229.703,9723.576)
	(10234.608,9667.856)
	(10239.326,9611.722)
	(10243.913,9555.615)
	(10248.423,9499.971)
	(10252.915,9445.229)
	(10257.443,9391.828)
	(10262.063,9340.204)
	(10266.832,9290.796)
	(10271.805,9244.043)
	(10277.039,9200.382)
	(10282.589,9160.252)
	(10288.511,9124.091)
	(10301.697,9065.426)
	(10335.000,9015.000)

\path(10335,9015)	(10385.879,9077.259)
	(10396.702,9113.561)
	(10406.875,9159.035)
	(10416.455,9214.123)
	(10425.495,9279.263)
	(10429.830,9315.739)
	(10434.051,9354.894)
	(10438.165,9396.782)
	(10442.178,9441.457)
	(10446.098,9488.975)
	(10449.930,9539.391)
	(10453.683,9592.759)
	(10457.363,9649.134)
	(10460.977,9708.572)
	(10464.532,9771.128)
	(10468.034,9836.855)
	(10471.491,9905.810)
	(10474.909,9978.047)
	(10476.606,10015.414)
	(10478.295,10053.621)
	(10479.979,10092.677)
	(10481.657,10132.587)
	(10483.330,10173.359)
	(10485.000,10215.000)

\path(9600,9918)(9300,9318)(10500,9318)
	(10800,9918)(9600,9918)
\put(8835,11865){\ellipse{150}{150}}
\put(8835,12015){\ellipse{150}{150}}
\put(8835,12165){\ellipse{150}{150}}
\path(8835,11790)	(8834.401,11728.543)
	(8833.957,11669.649)
	(8833.672,11613.276)
	(8833.550,11559.383)
	(8833.593,11507.929)
	(8833.806,11458.873)
	(8834.191,11412.172)
	(8834.753,11367.787)
	(8835.494,11325.677)
	(8836.418,11285.799)
	(8838.829,11212.576)
	(8842.014,11147.791)
	(8845.999,11091.112)
	(8850.812,11042.212)
	(8856.481,11000.760)
	(8870.495,10938.881)
	(8910.000,10890.000)

\path(8910,10890)	(8948.407,10935.771)
	(8966.068,10990.672)
	(8982.998,11062.434)
	(8991.257,11103.588)
	(8999.417,11147.696)
	(9007.505,11194.339)
	(9015.550,11243.095)
	(9023.578,11293.546)
	(9031.617,11345.270)
	(9039.696,11397.847)
	(9047.842,11450.858)
	(9056.084,11503.881)
	(9064.448,11556.497)
	(9072.962,11608.285)
	(9081.655,11658.825)
	(9090.554,11707.697)
	(9099.687,11754.481)
	(9109.082,11798.756)
	(9118.766,11840.102)
	(9139.115,11912.326)
	(9160.955,11967.792)
	(9210.000,12015.000)

\path(9210,12015)	(9258.026,11961.706)
	(9276.996,11901.915)
	(9285.416,11865.267)
	(9293.201,11824.702)
	(9300.406,11780.657)
	(9307.088,11733.571)
	(9313.303,11683.881)
	(9319.107,11632.027)
	(9324.555,11578.446)
	(9329.703,11523.576)
	(9334.608,11467.856)
	(9339.326,11411.722)
	(9343.913,11355.615)
	(9348.423,11299.971)
	(9352.915,11245.229)
	(9357.443,11191.828)
	(9362.063,11140.204)
	(9366.832,11090.796)
	(9371.805,11044.043)
	(9377.039,11000.382)
	(9382.589,10960.252)
	(9388.511,10924.091)
	(9401.697,10865.426)
	(9435.000,10815.000)

\path(9435,10815)	(9485.879,10877.259)
	(9496.702,10913.561)
	(9506.875,10959.035)
	(9516.455,11014.123)
	(9525.495,11079.263)
	(9529.830,11115.739)
	(9534.051,11154.894)
	(9538.165,11196.782)
	(9542.178,11241.457)
	(9546.098,11288.975)
	(9549.930,11339.391)
	(9553.683,11392.759)
	(9557.363,11449.134)
	(9560.977,11508.572)
	(9564.532,11571.128)
	(9568.034,11636.855)
	(9571.491,11705.810)
	(9574.909,11778.047)
	(9576.606,11815.414)
	(9578.295,11853.621)
	(9579.979,11892.677)
	(9581.657,11932.587)
	(9583.330,11973.359)
	(9585.000,12015.000)

\path(8700,11718)(8400,11118)(9600,11118)
	(9900,11718)(8700,11718)
\put(8835,13665){\ellipse{150}{150}}
\put(8835,13815){\ellipse{150}{150}}
\put(8835,13965){\ellipse{150}{150}}
\path(8835,13590)	(8834.401,13528.543)
	(8833.957,13469.649)
	(8833.672,13413.276)
	(8833.550,13359.383)
	(8833.593,13307.929)
	(8833.806,13258.873)
	(8834.191,13212.172)
	(8834.753,13167.787)
	(8835.494,13125.677)
	(8836.418,13085.799)
	(8838.829,13012.576)
	(8842.014,12947.791)
	(8845.999,12891.112)
	(8850.812,12842.212)
	(8856.481,12800.760)
	(8870.495,12738.881)
	(8910.000,12690.000)

\path(8910,12690)	(8948.407,12735.771)
	(8966.068,12790.672)
	(8982.998,12862.434)
	(8991.257,12903.588)
	(8999.417,12947.696)
	(9007.505,12994.339)
	(9015.550,13043.095)
	(9023.578,13093.546)
	(9031.617,13145.270)
	(9039.696,13197.847)
	(9047.842,13250.858)
	(9056.084,13303.881)
	(9064.448,13356.497)
	(9072.962,13408.285)
	(9081.655,13458.825)
	(9090.554,13507.697)
	(9099.687,13554.481)
	(9109.082,13598.756)
	(9118.766,13640.102)
	(9139.115,13712.326)
	(9160.955,13767.792)
	(9210.000,13815.000)

\path(9210,13815)	(9258.026,13761.706)
	(9276.996,13701.915)
	(9285.416,13665.267)
	(9293.201,13624.702)
	(9300.406,13580.657)
	(9307.088,13533.571)
	(9313.303,13483.881)
	(9319.107,13432.027)
	(9324.555,13378.446)
	(9329.703,13323.576)
	(9334.608,13267.856)
	(9339.326,13211.722)
	(9343.913,13155.615)
	(9348.423,13099.971)
	(9352.915,13045.229)
	(9357.443,12991.828)
	(9362.063,12940.204)
	(9366.832,12890.796)
	(9371.805,12844.043)
	(9377.039,12800.382)
	(9382.589,12760.252)
	(9388.511,12724.091)
	(9401.697,12665.426)
	(9435.000,12615.000)

\path(9435,12615)	(9485.879,12677.259)
	(9496.702,12713.561)
	(9506.875,12759.035)
	(9516.455,12814.123)
	(9525.495,12879.263)
	(9529.830,12915.739)
	(9534.051,12954.894)
	(9538.165,12996.782)
	(9542.178,13041.457)
	(9546.098,13088.975)
	(9549.930,13139.391)
	(9553.683,13192.759)
	(9557.363,13249.134)
	(9560.977,13308.572)
	(9564.532,13371.128)
	(9568.034,13436.855)
	(9571.491,13505.810)
	(9574.909,13578.047)
	(9576.606,13615.414)
	(9578.295,13653.621)
	(9579.979,13692.677)
	(9581.657,13732.587)
	(9583.330,13773.359)
	(9585.000,13815.000)

\path(8700,13518)(8400,12918)(9600,12918)
	(9900,13518)(8700,13518)
\put(5835,6465){\ellipse{150}{150}}
\put(5835,6615){\ellipse{150}{150}}
\put(5835,6765){\ellipse{150}{150}}
\path(5835,6390)	(5834.401,6328.543)
	(5833.957,6269.649)
	(5833.672,6213.276)
	(5833.550,6159.383)
	(5833.593,6107.929)
	(5833.806,6058.873)
	(5834.191,6012.172)
	(5834.753,5967.788)
	(5835.494,5925.677)
	(5836.418,5885.799)
	(5838.829,5812.576)
	(5842.014,5747.791)
	(5845.999,5691.112)
	(5850.812,5642.212)
	(5856.481,5600.760)
	(5870.495,5538.881)
	(5910.000,5490.000)

\path(5910,5490)	(5948.407,5535.771)
	(5966.068,5590.672)
	(5982.997,5662.434)
	(5991.257,5703.588)
	(5999.417,5747.696)
	(6007.505,5794.339)
	(6015.550,5843.095)
	(6023.578,5893.546)
	(6031.617,5945.270)
	(6039.696,5997.847)
	(6047.842,6050.858)
	(6056.084,6103.881)
	(6064.448,6156.497)
	(6072.962,6208.285)
	(6081.655,6258.825)
	(6090.554,6307.697)
	(6099.687,6354.481)
	(6109.082,6398.756)
	(6118.766,6440.102)
	(6139.115,6512.326)
	(6160.955,6567.792)
	(6210.000,6615.000)

\path(6210,6615)	(6258.026,6561.706)
	(6276.996,6501.915)
	(6285.416,6465.267)
	(6293.201,6424.702)
	(6300.406,6380.657)
	(6307.088,6333.571)
	(6313.303,6283.881)
	(6319.107,6232.027)
	(6324.555,6178.446)
	(6329.703,6123.576)
	(6334.608,6067.856)
	(6339.326,6011.722)
	(6343.913,5955.615)
	(6348.423,5899.971)
	(6352.915,5845.229)
	(6357.443,5791.828)
	(6362.063,5740.204)
	(6366.832,5690.796)
	(6371.805,5644.043)
	(6377.039,5600.382)
	(6382.589,5560.252)
	(6388.511,5524.091)
	(6401.697,5465.426)
	(6435.000,5415.000)

\path(6435,5415)	(6485.879,5477.259)
	(6496.702,5513.561)
	(6506.875,5559.035)
	(6516.455,5614.123)
	(6525.495,5679.263)
	(6529.830,5715.739)
	(6534.051,5754.894)
	(6538.165,5796.782)
	(6542.178,5841.457)
	(6546.098,5888.975)
	(6549.930,5939.391)
	(6553.683,5992.759)
	(6557.363,6049.134)
	(6560.977,6108.572)
	(6564.532,6171.128)
	(6568.034,6236.855)
	(6571.491,6305.810)
	(6574.909,6378.047)
	(6576.606,6415.414)
	(6578.295,6453.621)
	(6579.979,6492.677)
	(6581.657,6532.587)
	(6583.330,6573.359)
	(6585.000,6615.000)

\path(5700,6318)(5400,5718)(6600,5718)
	(6900,6318)(5700,6318)
\put(11535,4665){\ellipse{150}{150}}
\put(11535,4815){\ellipse{150}{150}}
\put(11535,4965){\ellipse{150}{150}}
\path(11535,4590)	(11534.401,4528.543)
	(11533.957,4469.649)
	(11533.672,4413.276)
	(11533.550,4359.383)
	(11533.593,4307.929)
	(11533.806,4258.873)
	(11534.191,4212.172)
	(11534.753,4167.788)
	(11535.494,4125.677)
	(11536.418,4085.799)
	(11538.829,4012.576)
	(11542.014,3947.791)
	(11545.999,3891.112)
	(11550.812,3842.212)
	(11556.481,3800.760)
	(11570.495,3738.881)
	(11610.000,3690.000)

\path(11610,3690)	(11648.407,3735.771)
	(11666.068,3790.672)
	(11682.998,3862.434)
	(11691.257,3903.588)
	(11699.417,3947.696)
	(11707.505,3994.339)
	(11715.550,4043.095)
	(11723.578,4093.546)
	(11731.617,4145.270)
	(11739.696,4197.847)
	(11747.842,4250.858)
	(11756.084,4303.881)
	(11764.448,4356.497)
	(11772.962,4408.285)
	(11781.655,4458.825)
	(11790.554,4507.697)
	(11799.687,4554.481)
	(11809.082,4598.756)
	(11818.766,4640.102)
	(11839.115,4712.326)
	(11860.955,4767.792)
	(11910.000,4815.000)

\path(11910,4815)	(11958.026,4761.706)
	(11976.996,4701.915)
	(11985.416,4665.267)
	(11993.201,4624.702)
	(12000.406,4580.657)
	(12007.088,4533.571)
	(12013.303,4483.881)
	(12019.107,4432.027)
	(12024.555,4378.446)
	(12029.703,4323.576)
	(12034.608,4267.856)
	(12039.326,4211.722)
	(12043.913,4155.615)
	(12048.423,4099.971)
	(12052.915,4045.229)
	(12057.443,3991.828)
	(12062.063,3940.204)
	(12066.832,3890.796)
	(12071.805,3844.043)
	(12077.039,3800.382)
	(12082.589,3760.252)
	(12088.511,3724.091)
	(12101.697,3665.426)
	(12135.000,3615.000)

\path(12135,3615)	(12185.879,3677.259)
	(12196.702,3713.561)
	(12206.875,3759.035)
	(12216.455,3814.123)
	(12225.495,3879.263)
	(12229.830,3915.739)
	(12234.051,3954.894)
	(12238.165,3996.782)
	(12242.178,4041.457)
	(12246.098,4088.975)
	(12249.930,4139.391)
	(12253.683,4192.759)
	(12257.363,4249.134)
	(12260.977,4308.572)
	(12264.532,4371.128)
	(12268.034,4436.855)
	(12271.491,4505.810)
	(12274.909,4578.047)
	(12276.606,4615.414)
	(12278.295,4653.621)
	(12279.979,4692.677)
	(12281.657,4732.587)
	(12283.330,4773.359)
	(12285.000,4815.000)

\path(11400,4518)(11100,3918)(12300,3918)
	(12600,4518)(11400,4518)
\put(6735,4665){\ellipse{150}{150}}
\put(6735,4815){\ellipse{150}{150}}
\put(6735,4965){\ellipse{150}{150}}
\path(6735,4590)	(6734.401,4528.543)
	(6733.957,4469.649)
	(6733.672,4413.276)
	(6733.550,4359.383)
	(6733.593,4307.929)
	(6733.806,4258.873)
	(6734.191,4212.172)
	(6734.753,4167.788)
	(6735.494,4125.677)
	(6736.418,4085.799)
	(6738.829,4012.576)
	(6742.014,3947.791)
	(6745.999,3891.112)
	(6750.812,3842.212)
	(6756.481,3800.760)
	(6770.495,3738.881)
	(6810.000,3690.000)

\path(6810,3690)	(6848.407,3735.771)
	(6866.068,3790.672)
	(6882.997,3862.434)
	(6891.257,3903.588)
	(6899.417,3947.696)
	(6907.505,3994.339)
	(6915.550,4043.095)
	(6923.578,4093.546)
	(6931.617,4145.270)
	(6939.696,4197.847)
	(6947.842,4250.858)
	(6956.084,4303.881)
	(6964.448,4356.497)
	(6972.962,4408.285)
	(6981.655,4458.825)
	(6990.554,4507.697)
	(6999.687,4554.481)
	(7009.082,4598.756)
	(7018.766,4640.102)
	(7039.115,4712.326)
	(7060.955,4767.792)
	(7110.000,4815.000)

\path(7110,4815)	(7158.026,4761.706)
	(7176.996,4701.915)
	(7185.416,4665.267)
	(7193.201,4624.702)
	(7200.406,4580.657)
	(7207.088,4533.571)
	(7213.303,4483.881)
	(7219.107,4432.027)
	(7224.555,4378.446)
	(7229.703,4323.576)
	(7234.608,4267.856)
	(7239.326,4211.722)
	(7243.913,4155.615)
	(7248.423,4099.971)
	(7252.915,4045.229)
	(7257.443,3991.828)
	(7262.063,3940.204)
	(7266.832,3890.796)
	(7271.805,3844.043)
	(7277.039,3800.382)
	(7282.589,3760.252)
	(7288.511,3724.091)
	(7301.697,3665.426)
	(7335.000,3615.000)

\path(7335,3615)	(7385.879,3677.259)
	(7396.702,3713.561)
	(7406.875,3759.035)
	(7416.455,3814.123)
	(7425.495,3879.263)
	(7429.830,3915.739)
	(7434.051,3954.894)
	(7438.165,3996.782)
	(7442.178,4041.457)
	(7446.098,4088.975)
	(7449.930,4139.391)
	(7453.683,4192.759)
	(7457.363,4249.134)
	(7460.977,4308.572)
	(7464.532,4371.128)
	(7468.034,4436.855)
	(7471.491,4505.810)
	(7474.909,4578.047)
	(7476.606,4615.414)
	(7478.295,4653.621)
	(7479.979,4692.677)
	(7481.657,4732.587)
	(7483.330,4773.359)
	(7485.000,4815.000)

\path(6600,4518)(6300,3918)(7500,3918)
	(7800,4518)(6600,4518)
\put(10035,2865){\ellipse{150}{150}}
\put(10035,3015){\ellipse{150}{150}}
\put(10035,3165){\ellipse{150}{150}}
\path(10035,2790)	(10034.401,2728.543)
	(10033.957,2669.649)
	(10033.672,2613.276)
	(10033.550,2559.383)
	(10033.593,2507.929)
	(10033.806,2458.873)
	(10034.191,2412.172)
	(10034.753,2367.787)
	(10035.494,2325.677)
	(10036.418,2285.799)
	(10038.829,2212.576)
	(10042.014,2147.791)
	(10045.999,2091.112)
	(10050.812,2042.212)
	(10056.481,2000.760)
	(10070.495,1938.881)
	(10110.000,1890.000)

\path(10110,1890)	(10148.407,1935.771)
	(10166.068,1990.672)
	(10182.998,2062.434)
	(10191.257,2103.588)
	(10199.417,2147.696)
	(10207.505,2194.339)
	(10215.550,2243.095)
	(10223.578,2293.546)
	(10231.617,2345.270)
	(10239.696,2397.847)
	(10247.842,2450.858)
	(10256.084,2503.881)
	(10264.448,2556.497)
	(10272.962,2608.285)
	(10281.655,2658.825)
	(10290.554,2707.697)
	(10299.687,2754.481)
	(10309.082,2798.756)
	(10318.766,2840.102)
	(10339.115,2912.326)
	(10360.955,2967.792)
	(10410.000,3015.000)

\path(10410,3015)	(10458.026,2961.706)
	(10476.996,2901.915)
	(10485.416,2865.267)
	(10493.201,2824.702)
	(10500.406,2780.657)
	(10507.088,2733.571)
	(10513.303,2683.881)
	(10519.107,2632.027)
	(10524.555,2578.446)
	(10529.703,2523.576)
	(10534.608,2467.856)
	(10539.326,2411.722)
	(10543.913,2355.615)
	(10548.423,2299.971)
	(10552.915,2245.229)
	(10557.443,2191.828)
	(10562.063,2140.204)
	(10566.832,2090.796)
	(10571.805,2044.043)
	(10577.039,2000.382)
	(10582.589,1960.252)
	(10588.511,1924.091)
	(10601.697,1865.426)
	(10635.000,1815.000)

\path(10635,1815)	(10685.879,1877.259)
	(10696.702,1913.561)
	(10706.875,1959.035)
	(10716.455,2014.123)
	(10725.495,2079.263)
	(10729.830,2115.739)
	(10734.051,2154.894)
	(10738.165,2196.782)
	(10742.178,2241.457)
	(10746.098,2288.975)
	(10749.930,2339.391)
	(10753.683,2392.759)
	(10757.363,2449.134)
	(10760.977,2508.572)
	(10764.532,2571.128)
	(10768.034,2636.855)
	(10771.491,2705.810)
	(10774.909,2778.047)
	(10776.606,2815.414)
	(10778.295,2853.621)
	(10779.979,2892.677)
	(10781.657,2932.587)
	(10783.330,2973.359)
	(10785.000,3015.000)

\path(9900,2718)(9600,2118)(10800,2118)
	(11100,2718)(9900,2718)
\put(5790,7845){\ellipse{150}{150}}
\put(5835,7695){\ellipse{150}{150}}
\put(5775,8002){\ellipse{150}{150}}
\path(5700,8115)(5400,7515)(6600,7515)
	(6900,8115)(5700,8115)
\path(5865,7635)	(5919.728,7613.340)
	(5961.835,7602.646)
	(6023.000,7612.000)

\path(6023,7612)	(6068.241,7652.889)
	(6100.001,7712.860)
	(6122.165,7784.296)
	(6130.863,7821.936)
	(6138.618,7859.586)
	(6153.243,7931.115)
	(6169.925,7991.270)
	(6225.000,8047.000)

\path(6225,8047)	(6276.596,7980.370)
	(6291.016,7913.203)
	(6296.919,7875.326)
	(6302.539,7836.174)
	(6308.313,7796.938)
	(6314.682,7758.810)
	(6330.962,7690.641)
	(6390.000,7620.000)

\path(6390,7620)	(6452.798,7636.287)
	(6512.246,7703.945)
	(6542.582,7760.056)
	(6574.321,7832.631)
	(6590.951,7875.469)
	(6608.212,7922.876)
	(6626.197,7975.003)
	(6645.000,8032.000)

\put(3390,6045){\ellipse{150}{150}}
\put(3435,5895){\ellipse{150}{150}}
\put(3375,6202){\ellipse{150}{150}}
\path(3300,6315)(3000,5715)(4200,5715)
	(4500,6315)(3300,6315)
\path(3465,5835)	(3519.728,5813.340)
	(3561.835,5802.646)
	(3623.000,5812.000)

\path(3623,5812)	(3668.241,5852.889)
	(3700.001,5912.860)
	(3722.165,5984.296)
	(3730.863,6021.936)
	(3738.617,6059.586)
	(3753.243,6131.115)
	(3769.925,6191.270)
	(3825.000,6247.000)

\path(3825,6247)	(3876.596,6180.370)
	(3891.016,6113.203)
	(3896.919,6075.326)
	(3902.539,6036.174)
	(3908.313,5996.938)
	(3914.682,5958.810)
	(3930.962,5890.641)
	(3990.000,5820.000)

\path(3990,5820)	(4052.798,5836.287)
	(4112.246,5903.945)
	(4142.582,5960.056)
	(4174.321,6032.631)
	(4190.951,6075.469)
	(4208.212,6122.876)
	(4226.197,6175.003)
	(4245.000,6232.000)

\put(12990,6045){\ellipse{150}{150}}
\put(13035,5895){\ellipse{150}{150}}
\put(12975,6202){\ellipse{150}{150}}
\path(12900,6315)(12600,5715)(13800,5715)
	(14100,6315)(12900,6315)
\path(13065,5835)	(13119.728,5813.340)
	(13161.835,5802.646)
	(13223.000,5812.000)

\path(13223,5812)	(13268.241,5852.889)
	(13300.001,5912.860)
	(13322.165,5984.296)
	(13330.863,6021.936)
	(13338.618,6059.586)
	(13353.243,6131.115)
	(13369.925,6191.270)
	(13425.000,6247.000)

\path(13425,6247)	(13476.596,6180.370)
	(13491.016,6113.203)
	(13496.919,6075.326)
	(13502.539,6036.174)
	(13508.313,5996.938)
	(13514.682,5958.810)
	(13530.962,5890.641)
	(13590.000,5820.000)

\path(13590,5820)	(13652.798,5836.287)
	(13712.246,5903.945)
	(13742.582,5960.056)
	(13774.321,6032.631)
	(13790.951,6075.469)
	(13808.212,6122.876)
	(13826.197,6175.003)
	(13845.000,6232.000)

\put(9090,4245){\ellipse{150}{150}}
\put(9135,4095){\ellipse{150}{150}}
\put(9075,4402){\ellipse{150}{150}}
\path(9000,4515)(8700,3915)(9900,3915)
	(10200,4515)(9000,4515)
\path(9165,4035)	(9219.728,4013.340)
	(9261.835,4002.646)
	(9323.000,4012.000)

\path(9323,4012)	(9368.241,4052.889)
	(9400.001,4112.860)
	(9422.165,4184.296)
	(9430.863,4221.936)
	(9438.618,4259.586)
	(9453.243,4331.115)
	(9469.925,4391.270)
	(9525.000,4447.000)

\path(9525,4447)	(9576.596,4380.370)
	(9591.016,4313.203)
	(9596.919,4275.326)
	(9602.539,4236.174)
	(9608.313,4196.938)
	(9614.682,4158.810)
	(9630.962,4090.641)
	(9690.000,4020.000)

\path(9690,4020)	(9752.798,4036.287)
	(9812.246,4103.945)
	(9842.582,4160.056)
	(9874.321,4232.631)
	(9890.951,4275.469)
	(9908.212,4322.876)
	(9926.197,4375.003)
	(9945.000,4432.000)

\put(1890,4245){\ellipse{150}{150}}
\put(1935,4095){\ellipse{150}{150}}
\put(1875,4402){\ellipse{150}{150}}
\path(1800,4515)(1500,3915)(2700,3915)
	(3000,4515)(1800,4515)
\path(1965,4035)	(2019.728,4013.340)
	(2061.835,4002.646)
	(2123.000,4012.000)

\path(2123,4012)	(2168.241,4052.889)
	(2200.001,4112.860)
	(2222.165,4184.296)
	(2230.863,4221.936)
	(2238.617,4259.586)
	(2253.243,4331.115)
	(2269.925,4391.270)
	(2325.000,4447.000)

\path(2325,4447)	(2376.596,4380.370)
	(2391.016,4313.203)
	(2396.919,4275.326)
	(2402.539,4236.174)
	(2408.313,4196.938)
	(2414.682,4158.810)
	(2430.962,4090.641)
	(2490.000,4020.000)

\path(2490,4020)	(2552.798,4036.287)
	(2612.246,4103.945)
	(2642.582,4160.056)
	(2674.321,4232.631)
	(2690.951,4275.469)
	(2708.212,4322.876)
	(2726.197,4375.003)
	(2745.000,4432.000)

\put(13890,4245){\ellipse{150}{150}}
\put(13935,4095){\ellipse{150}{150}}
\put(13875,4402){\ellipse{150}{150}}
\path(13800,4515)(13500,3915)(14700,3915)
	(15000,4515)(13800,4515)
\path(13965,4035)	(14019.728,4013.340)
	(14061.835,4002.646)
	(14123.000,4012.000)

\path(14123,4012)	(14168.241,4052.889)
	(14200.001,4112.860)
	(14222.165,4184.296)
	(14230.863,4221.936)
	(14238.618,4259.586)
	(14253.243,4331.115)
	(14269.925,4391.270)
	(14325.000,4447.000)

\path(14325,4447)	(14376.596,4380.370)
	(14391.016,4313.203)
	(14396.919,4275.326)
	(14402.539,4236.174)
	(14408.313,4196.938)
	(14414.682,4158.810)
	(14430.962,4090.641)
	(14490.000,4020.000)

\path(14490,4020)	(14552.798,4036.287)
	(14612.246,4103.945)
	(14642.582,4160.056)
	(14674.321,4232.631)
	(14690.951,4275.469)
	(14708.212,4322.876)
	(14726.197,4375.003)
	(14745.000,4432.000)

\put(5190,2445){\ellipse{150}{150}}
\put(5235,2295){\ellipse{150}{150}}
\put(5175,2602){\ellipse{150}{150}}
\path(5100,2715)(4800,2115)(6000,2115)
	(6300,2715)(5100,2715)
\path(5265,2235)	(5319.728,2213.340)
	(5361.835,2202.646)
	(5423.000,2212.000)

\path(5423,2212)	(5468.241,2252.889)
	(5500.001,2312.860)
	(5522.165,2384.296)
	(5530.863,2421.936)
	(5538.618,2459.586)
	(5553.243,2531.115)
	(5569.925,2591.270)
	(5625.000,2647.000)

\path(5625,2647)	(5676.596,2580.370)
	(5691.016,2513.203)
	(5696.919,2475.326)
	(5702.539,2436.174)
	(5708.313,2396.938)
	(5714.682,2358.810)
	(5730.962,2290.641)
	(5790.000,2220.000)

\path(5790,2220)	(5852.798,2236.287)
	(5912.246,2303.945)
	(5942.582,2360.056)
	(5974.321,2432.631)
	(5990.951,2475.469)
	(6008.212,2522.876)
	(6026.197,2575.003)
	(6045.000,2632.000)

\put(8490,645){\ellipse{150}{150}}
\put(8535,495){\ellipse{150}{150}}
\put(8475,802){\ellipse{150}{150}}
\path(8400,915)(8100,315)(9300,315)
	(9600,915)(8400,915)
\path(8565,435)	(8619.728,413.340)
	(8661.835,402.646)
	(8723.000,412.000)

\path(8723,412)	(8768.241,452.889)
	(8800.001,512.860)
	(8822.165,584.296)
	(8830.863,621.936)
	(8838.618,659.586)
	(8853.243,731.115)
	(8869.925,791.270)
	(8925.000,847.000)

\path(8925,847)	(8976.596,780.370)
	(8991.016,713.203)
	(8996.919,675.326)
	(9002.539,636.174)
	(9008.313,596.938)
	(9014.682,558.810)
	(9030.962,490.641)
	(9090.000,420.000)

\path(9090,420)	(9152.798,436.287)
	(9212.246,503.945)
	(9242.582,560.056)
	(9274.321,632.631)
	(9290.951,675.469)
	(9308.212,722.876)
	(9326.197,775.003)
	(9345.000,832.000)

\put(12390,2445){\ellipse{150}{150}}
\put(12435,2295){\ellipse{150}{150}}
\put(12375,2602){\ellipse{150}{150}}
\path(12300,2715)(12000,2115)(13200,2115)
	(13500,2715)(12300,2715)
\path(12465,2235)	(12519.728,2213.340)
	(12561.835,2202.646)
	(12623.000,2212.000)

\path(12623,2212)	(12668.241,2252.889)
	(12700.001,2312.860)
	(12722.165,2384.296)
	(12730.863,2421.936)
	(12738.618,2459.586)
	(12753.243,2531.115)
	(12769.925,2591.270)
	(12825.000,2647.000)

\path(12825,2647)	(12876.596,2580.370)
	(12891.016,2513.203)
	(12896.919,2475.326)
	(12902.539,2436.174)
	(12908.313,2396.938)
	(12914.682,2358.810)
	(12930.962,2290.641)
	(12990.000,2220.000)

\path(12990,2220)	(13052.798,2236.287)
	(13112.246,2303.945)
	(13142.582,2360.056)
	(13174.321,2432.631)
	(13190.951,2475.469)
	(13208.212,2522.876)
	(13226.197,2575.003)
	(13245.000,2632.000)

\put(4275,4965){\ellipse{150}{150}}
\path(4200,4515)(3900,3915)(5100,3915)
	(5400,4515)(4200,4515)
\path(4125,4215)(5175,4215)
\path(4275,4890)	(4278.148,4845.719)
	(4281.281,4802.361)
	(4284.401,4759.921)
	(4287.508,4718.390)
	(4290.604,4677.761)
	(4293.691,4638.027)
	(4296.769,4599.180)
	(4299.839,4561.214)
	(4305.964,4487.894)
	(4312.075,4418.008)
	(4318.184,4351.497)
	(4324.299,4288.303)
	(4330.432,4228.367)
	(4336.592,4171.632)
	(4342.791,4118.039)
	(4349.038,4067.529)
	(4355.344,4020.045)
	(4361.719,3975.527)
	(4368.173,3933.918)
	(4374.716,3895.159)
	(4388.113,3825.957)
	(4401.992,3767.456)
	(4416.436,3719.188)
	(4431.525,3680.685)
	(4500.000,3615.000)

\path(4500,3615)	(4551.454,3675.775)
	(4573.500,3746.126)
	(4583.749,3789.448)
	(4593.540,3837.500)
	(4602.913,3889.755)
	(4611.911,3945.685)
	(4620.576,4004.764)
	(4628.950,4066.465)
	(4637.074,4130.262)
	(4644.991,4195.628)
	(4652.743,4262.036)
	(4660.372,4328.959)
	(4667.921,4395.870)
	(4675.430,4462.244)
	(4682.942,4527.553)
	(4690.499,4591.270)
	(4698.143,4652.869)
	(4705.916,4711.823)
	(4713.861,4767.605)
	(4722.019,4819.688)
	(4730.432,4867.546)
	(4739.142,4910.652)
	(4757.622,4980.502)
	(4800.000,5040.000)

\path(4800,5040)	(4831.959,5021.060)
	(4859.266,4964.987)
	(4871.312,4921.722)
	(4882.359,4867.609)
	(4892.462,4802.125)
	(4897.178,4764.956)
	(4901.677,4724.749)
	(4905.969,4681.438)
	(4910.059,4634.959)
	(4913.954,4585.245)
	(4917.662,4532.233)
	(4921.188,4475.856)
	(4924.540,4416.049)
	(4927.726,4352.747)
	(4930.750,4285.886)
	(4933.622,4215.399)
	(4936.346,4141.221)
	(4937.656,4102.728)
	(4938.931,4063.288)
	(4940.173,4022.892)
	(4941.383,3981.533)
	(4942.562,3939.203)
	(4943.709,3895.892)
	(4944.827,3851.594)
	(4945.916,3806.300)
	(4946.977,3760.002)
	(4948.011,3712.691)
	(4949.018,3664.360)
	(4950.000,3615.000)

\put(7575,3165){\ellipse{150}{150}}
\path(7500,2715)(7200,2115)(8400,2115)
	(8700,2715)(7500,2715)
\path(7425,2415)(8475,2415)
\path(7575,3090)	(7578.148,3045.719)
	(7581.281,3002.361)
	(7584.401,2959.921)
	(7587.508,2918.390)
	(7590.604,2877.761)
	(7593.691,2838.027)
	(7596.769,2799.180)
	(7599.839,2761.214)
	(7605.964,2687.894)
	(7612.075,2618.008)
	(7618.184,2551.497)
	(7624.299,2488.303)
	(7630.432,2428.367)
	(7636.592,2371.632)
	(7642.791,2318.039)
	(7649.038,2267.529)
	(7655.344,2220.045)
	(7661.719,2175.527)
	(7668.173,2133.918)
	(7674.716,2095.159)
	(7688.113,2025.957)
	(7701.992,1967.456)
	(7716.436,1919.188)
	(7731.525,1880.685)
	(7800.000,1815.000)

\path(7800,1815)	(7851.454,1875.775)
	(7873.500,1946.126)
	(7883.749,1989.448)
	(7893.540,2037.500)
	(7902.913,2089.755)
	(7911.911,2145.685)
	(7920.576,2204.764)
	(7928.950,2266.465)
	(7937.074,2330.262)
	(7944.991,2395.628)
	(7952.743,2462.036)
	(7960.372,2528.959)
	(7967.921,2595.870)
	(7975.430,2662.244)
	(7982.942,2727.553)
	(7990.499,2791.270)
	(7998.143,2852.869)
	(8005.916,2911.823)
	(8013.861,2967.605)
	(8022.019,3019.688)
	(8030.432,3067.546)
	(8039.142,3110.652)
	(8057.622,3180.502)
	(8100.000,3240.000)

\path(8100,3240)	(8131.959,3221.060)
	(8159.266,3164.987)
	(8171.312,3121.722)
	(8182.359,3067.609)
	(8192.462,3002.125)
	(8197.178,2964.956)
	(8201.677,2924.749)
	(8205.969,2881.438)
	(8210.059,2834.959)
	(8213.954,2785.245)
	(8217.662,2732.233)
	(8221.188,2675.856)
	(8224.540,2616.049)
	(8227.726,2552.747)
	(8230.750,2485.886)
	(8233.622,2415.399)
	(8236.346,2341.221)
	(8237.656,2302.728)
	(8238.931,2263.288)
	(8240.173,2222.892)
	(8241.383,2181.533)
	(8242.562,2139.203)
	(8243.709,2095.892)
	(8244.827,2051.594)
	(8245.916,2006.300)
	(8246.977,1960.002)
	(8248.011,1912.691)
	(8249.018,1864.360)
	(8250.000,1815.000)

\put(10875,1365){\ellipse{150}{150}}
\path(10800,915)(10500,315)(11700,315)
	(12000,915)(10800,915)
\path(10725,615)(11775,615)
\path(10875,1290)	(10878.148,1245.719)
	(10881.281,1202.361)
	(10884.401,1159.921)
	(10887.508,1118.390)
	(10890.604,1077.761)
	(10893.691,1038.027)
	(10896.769,999.180)
	(10899.839,961.214)
	(10905.964,887.894)
	(10912.075,818.008)
	(10918.184,751.497)
	(10924.299,688.303)
	(10930.432,628.367)
	(10936.592,571.632)
	(10942.791,518.039)
	(10949.038,467.529)
	(10955.344,420.045)
	(10961.719,375.527)
	(10968.173,333.918)
	(10974.716,295.159)
	(10988.113,225.957)
	(11001.992,167.456)
	(11016.436,119.188)
	(11031.525,80.685)
	(11100.000,15.000)

\path(11100,15)	(11151.454,75.775)
	(11173.500,146.126)
	(11183.749,189.448)
	(11193.540,237.500)
	(11202.913,289.755)
	(11211.911,345.685)
	(11220.576,404.764)
	(11228.950,466.465)
	(11237.074,530.262)
	(11244.991,595.628)
	(11252.743,662.036)
	(11260.372,728.959)
	(11267.921,795.870)
	(11275.430,862.244)
	(11282.942,927.553)
	(11290.499,991.270)
	(11298.143,1052.869)
	(11305.916,1111.823)
	(11313.861,1167.605)
	(11322.019,1219.688)
	(11330.432,1267.546)
	(11339.142,1310.652)
	(11357.622,1380.502)
	(11400.000,1440.000)

\path(11400,1440)	(11431.959,1421.060)
	(11459.266,1364.987)
	(11471.312,1321.722)
	(11482.359,1267.609)
	(11492.462,1202.125)
	(11497.178,1164.956)
	(11501.677,1124.749)
	(11505.969,1081.438)
	(11510.059,1034.959)
	(11513.954,985.245)
	(11517.662,932.233)
	(11521.188,875.856)
	(11524.540,816.049)
	(11527.726,752.747)
	(11530.750,685.886)
	(11533.622,615.399)
	(11536.346,541.221)
	(11537.656,502.728)
	(11538.931,463.288)
	(11540.173,422.892)
	(11541.383,381.533)
	(11542.562,339.203)
	(11543.709,295.892)
	(11544.827,251.594)
	(11545.916,206.300)
	(11546.977,160.002)
	(11548.011,112.691)
	(11549.018,64.360)
	(11550.000,15.000)

\put(7335,10065){\ellipse{150}{150}}
\put(7335,10215){\ellipse{150}{150}}
\put(7335,10365){\ellipse{150}{150}}
\path(7335,9990)	(7334.401,9928.543)
	(7333.957,9869.649)
	(7333.672,9813.276)
	(7333.550,9759.383)
	(7333.593,9707.929)
	(7333.806,9658.873)
	(7334.191,9612.172)
	(7334.753,9567.787)
	(7335.494,9525.677)
	(7336.418,9485.799)
	(7338.829,9412.576)
	(7342.014,9347.791)
	(7345.999,9291.112)
	(7350.812,9242.212)
	(7356.481,9200.760)
	(7370.495,9138.881)
	(7410.000,9090.000)

\path(7410,9090)	(7448.407,9135.771)
	(7466.068,9190.672)
	(7482.997,9262.434)
	(7491.257,9303.588)
	(7499.417,9347.696)
	(7507.505,9394.339)
	(7515.550,9443.095)
	(7523.578,9493.546)
	(7531.617,9545.270)
	(7539.696,9597.847)
	(7547.842,9650.858)
	(7556.084,9703.881)
	(7564.448,9756.497)
	(7572.962,9808.285)
	(7581.655,9858.825)
	(7590.554,9907.697)
	(7599.687,9954.481)
	(7609.082,9998.756)
	(7618.766,10040.102)
	(7639.115,10112.326)
	(7660.955,10167.792)
	(7710.000,10215.000)

\path(7710,10215)	(7758.026,10161.706)
	(7776.996,10101.915)
	(7785.416,10065.267)
	(7793.201,10024.702)
	(7800.406,9980.657)
	(7807.088,9933.571)
	(7813.303,9883.881)
	(7819.107,9832.027)
	(7824.555,9778.446)
	(7829.703,9723.576)
	(7834.608,9667.856)
	(7839.326,9611.722)
	(7843.913,9555.615)
	(7848.423,9499.971)
	(7852.915,9445.229)
	(7857.443,9391.828)
	(7862.063,9340.204)
	(7866.832,9290.796)
	(7871.805,9244.043)
	(7877.039,9200.382)
	(7882.589,9160.252)
	(7888.511,9124.091)
	(7901.697,9065.426)
	(7935.000,9015.000)

\path(7935,9015)	(7985.879,9077.259)
	(7996.702,9113.561)
	(8006.875,9159.035)
	(8016.455,9214.123)
	(8025.495,9279.263)
	(8029.830,9315.739)
	(8034.051,9354.894)
	(8038.165,9396.782)
	(8042.178,9441.457)
	(8046.098,9488.975)
	(8049.930,9539.391)
	(8053.683,9592.759)
	(8057.363,9649.134)
	(8060.977,9708.572)
	(8064.532,9771.128)
	(8068.034,9836.855)
	(8071.491,9905.810)
	(8074.909,9978.047)
	(8076.606,10015.414)
	(8078.295,10053.621)
	(8079.979,10092.677)
	(8081.657,10132.587)
	(8083.330,10173.359)
	(8085.000,10215.000)

\path(7200,9918)(6900,9318)(8100,9318)
	(8400,9918)(7200,9918)
\put(9728,9600){\blacken\ellipse{74}{74}}
\put(9728,9600){\ellipse{74}{74}}
\put(10638,7816){\blacken\ellipse{74}{74}}
\put(10638,7816){\ellipse{74}{74}}
\put(8220,6007){\blacken\ellipse{74}{74}}
\put(8220,6007){\ellipse{74}{74}}
\put(10635,6067){\blacken\ellipse{74}{74}}
\put(10635,6067){\ellipse{74}{74}}
\put(10845,5955){\blacken\ellipse{74}{74}}
\put(10845,5955){\ellipse{74}{74}}
\put(13778,6037){\blacken\ellipse{74}{74}}
\put(13778,6037){\ellipse{74}{74}}
\put(14678,4282){\blacken\ellipse{74}{74}}
\put(14678,4282){\ellipse{74}{74}}
\put(14543,4050){\blacken\ellipse{74}{74}}
\put(14543,4050){\ellipse{74}{74}}
\put(11543,4312){\blacken\ellipse{74}{74}}
\put(11543,4312){\ellipse{74}{74}}
\put(11730,4125){\blacken\ellipse{74}{74}}
\put(11730,4125){\ellipse{74}{74}}
\put(9359,4060){\blacken\ellipse{74}{74}}
\put(9359,4060){\ellipse{74}{74}}
\put(6728,4185){\blacken\ellipse{74}{74}}
\put(6728,4185){\ellipse{74}{74}}
\put(5460,2257){\blacken\ellipse{74}{74}}
\put(5460,2257){\ellipse{74}{74}}
\put(8100,2422){\blacken\ellipse{74}{74}}
\put(8100,2422){\ellipse{74}{74}}
\put(10020,2512){\blacken\ellipse{74}{74}}
\put(10020,2512){\ellipse{74}{74}}
\put(10230,2332){\blacken\ellipse{74}{74}}
\put(10230,2332){\ellipse{74}{74}}
\put(12638,2250){\blacken\ellipse{74}{74}}
\put(12638,2250){\ellipse{74}{74}}
\put(12728,2392){\blacken\ellipse{74}{74}}
\put(12728,2392){\ellipse{74}{74}}
\put(8753,435){\blacken\ellipse{74}{74}}
\put(8753,435){\ellipse{74}{74}}
\put(8839,657){\blacken\ellipse{74}{74}}
\put(8839,657){\ellipse{74}{74}}
\put(11408,622){\blacken\ellipse{74}{74}}
\put(11408,622){\ellipse{74}{74}}
\put(11663,622){\blacken\ellipse{74}{74}}
\put(11663,622){\ellipse{74}{74}}
\dottedline{135}(8955,11610)(8603,11235)
\dottedline{135}(7425,9870)(7095,9420)
\dottedline{135}(7433,9630)(7778,9442)
\dottedline{135}(8333,8040)(7995,7687)
\dottedline{135}(8303,7815)(8670,7620)
\dottedline{135}(8588,7882)(8895,8047)
\dottedline{135}(10740,8025)(10995,7650)
\dottedline{135}(6360,7965)(6750,7972)
\dottedline{135}(6368,7860)(6705,7867)
\dottedline{135}(3968,6165)(4358,6172)
\dottedline{135}(3975,6052)(4305,6060)
\dottedline{135}(3578,6142)(3833,5805)
\dottedline{135}(5955,6255)(5655,6022)
\dottedline{135}(5918,6022)(6248,5797)
\dottedline{135}(6180,6052)(6465,6262)
\dottedline{135}(6443,5977)(6743,6225)
\dottedline{135}(8385,6232)(8573,5850)
\dottedline{135}(8573,6120)(8903,6240)
\dottedline{135}(13455,5835)(13185,6187)
\dottedline{135}(12158,4455)(11865,4012)
\dottedline{135}(10050,4387)(9668,4380)
\dottedline{135}(9675,4275)(9990,4200)
\dottedline{135}(2880,4425)(2483,4350)
\dottedline{135}(2505,4297)(2753,4162)
\dottedline{135}(2153,4425)(2378,4012)
\dottedline{135}(2250,4005)(2063,4245)
\dottedline{135}(7343,4425)(7673,4432)
\dottedline{135}(7350,4305)(7058,4020)
\dottedline{135}(6810,4432)(7140,4297)
\dottedline{135}(5813,2595)(6165,2602)
\dottedline{135}(5813,2475)(5993,2250)
\dottedline{135}(5633,2377)(5303,2617)
\dottedline{135}(10635,2617)(10380,2445)
\dottedline{135}(10635,2347)(10950,2632)
\dottedline{135}(13020,2557)(13350,2535)
\dottedline{135}(8925,495)(9105,817)
\dottedline{135}(9128,615)(9443,757)
\path(9150,12840)(9150,12165)
\path(9150,12840)(9150,12165)
\path(9120.000,12285.000)(9150.000,12165.000)(9180.000,12285.000)
\path(8775,10740)(8325,10065)
\path(8775,10740)(8325,10065)
\path(8366.603,10181.487)(8325.000,10065.000)(8416.526,10148.205)
\path(9000,10740)(9450,9915)
\path(9000,10740)(9450,9915)
\path(9366.201,10005.982)(9450.000,9915.000)(9418.875,10034.713)
\path(7515,9015)(6900,8250)
\path(7515,9015)(6900,8250)
\path(6951.806,8362.322)(6900.000,8250.000)(6998.568,8324.728)
\path(7650,9015)(7860,8040)
\path(7650,9015)(7860,8040)
\path(7805.406,8150.993)(7860.000,8040.000)(7864.061,8163.626)
\path(8265,9180)(10050,7920)
\path(8265,9180)(10050,7920)
\path(9934.663,7964.693)(10050.000,7920.000)(9969.264,8013.711)
\path(10575,9240)(11085,8640)
\path(10575,9240)(11085,8640)
\path(10984.424,8712.003)(11085.000,8640.000)(11030.140,8750.862)
\path(7335,7335)(4230,6600)
\path(7335,7335)(4230,6600)
\path(4339.862,6656.835)(4230.000,6600.000)(4353.683,6598.449)
\path(7530,7110)(6720,6510)
\path(7530,7110)(6720,6510)
\path(6798.570,6605.534)(6720.000,6510.000)(6834.284,6557.321)
\path(7875,7110)(7845,6165)
\path(7875,7110)(7845,6165)
\path(7818.823,6285.891)(7845.000,6165.000)(7878.792,6283.988)
\path(9885,7110)(9225,6555)
\path(9885,7110)(9225,6555)
\path(9297.535,6655.193)(9225.000,6555.000)(9336.151,6609.271)
\path(10140,7140)(10425,6480)
\path(10140,7140)(10425,6480)
\path(10349.886,6578.274)(10425.000,6480.000)(10404.970,6602.061)
\path(11235,7155)(12810,6390)
\path(11235,7155)(12810,6390)
\path(12688.952,6415.443)(12810.000,6390.000)(12715.166,6469.414)
\path(12120,3510)(12495,2850)
\path(12120,3510)(12495,2850)
\path(12409.635,2939.515)(12495.000,2850.000)(12461.803,2969.155)
\path(11745,3555)(11070,2895)
\path(11745,3555)(11070,2895)
\path(11134.827,3000.344)(11070.000,2895.000)(11176.774,2957.444)
\path(7665,3885)(9765,2805)
\path(7665,3885)(9765,2805)
\path(9644.565,2833.203)(9765.000,2805.000)(9672.006,2886.560)
\path(6780,3630)(7200,2685)
\path(6780,3630)(7200,2685)
\path(7123.849,2782.473)(7200.000,2685.000)(7178.678,2806.842)
\path(6450,3540)(6195,2910)
\path(6450,3540)(6195,2910)
\path(6212.215,3032.489)(6195.000,2910.000)(6267.832,3009.978)
\path(9855,1785)(9435,1080)
\path(9855,1785)(9435,1080)
\path(9470.644,1198.446)(9435.000,1080.000)(9522.190,1167.738)
\path(10245,1740)(10560,900)
\path(10245,1740)(10560,900)
\path(10489.775,1001.826)(10560.000,900.000)(10545.955,1022.893)
\path(11520,5685)(13650,4515)
\path(11520,5685)(13650,4515)
\path(13530.379,4546.479)(13650.000,4515.000)(13559.266,4599.068)
\path(11085,5490)(11295,4725)
\path(11085,5490)(11295,4725)
\path(11234.304,4832.778)(11295.000,4725.000)(11292.164,4848.661)
\path(9105,5490)(11115,4290)
\path(9105,5490)(11115,4290)
\path(10996.587,4325.755)(11115.000,4290.000)(11027.344,4377.272)
\path(8505,5430)(8790,4515)
\path(8505,5430)(8790,4515)
\path(8725.671,4620.649)(8790.000,4515.000)(8782.957,4638.492)
\path(8235,5430)(7830,4680)
\path(8235,5430)(7830,4680)
\path(7860.621,4799.843)(7830.000,4680.000)(7913.415,4771.334)
\path(5880,5400)(6345,4410)
\path(5880,5400)(6345,4410)
\path(6266.830,4505.861)(6345.000,4410.000)(6321.138,4531.370)
\path(5550,5340)(5100,4590)
\path(5550,5340)(5100,4590)
\path(5136.015,4708.334)(5100.000,4590.000)(5187.464,4677.464)
\path(4950,5490)(3075,4665)
\path(4950,5490)(3075,4665)
\path(3172.756,4740.788)(3075.000,4665.000)(3196.920,4685.869)
\put(300,13140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}17}}}}}
\put(300,9540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}15}}}}}
\put(300,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}14}}}}}
\put(300,5865){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}13}}}}}
\put(300,4140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}12}}}}}
\put(0,14115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,13740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(300,2340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}11}}}}}
\put(300,540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}10}}}}}
\put(5100,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(7500,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}9706}}}}}
\put(2700,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}36}}}}}
\put(7500,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}622}}}}}
\put(13200,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(10800,3690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}28}}}}}
\put(3600,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}5340}}}}}
\put(6900,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}430}}}}}
\put(9300,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}24}}}}}
\put(11700,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(10200,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}20}}}}}
\put(7800,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(9450,8415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(4050,6765){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(7425,6390){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(12300,6765){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(12855,5445){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4}}}}}
\put(3000,4965){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(5700,4515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(8775,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(13275,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(12450,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(5700,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(9150,1290){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(8025,12615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11780}}}}}
\put(8025,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11780}}}}}
\put(6525,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11110}}}}}
\put(9075,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}670}}}}}
\put(6450,8415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 64$}}}}}
\put(9975,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}670}}}}}
\put(10050,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}32}}}}}
\put(5100,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7696}}}}}
\put(10350,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(2025,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}51}}}}}
\put(6075,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}538}}}}}
\put(9150,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7}}}}}
\put(9225,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5250,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}9}}}}}
\put(300,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}16}}}}}
\end{picture}


==> ewxy.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9475,2696)(0,-10)
\thicklines
\put(105,2598){\ellipse{150}{150}}
\put(2880,2598){\ellipse{150}{150}}
\put(1530,2598){\blacken\ellipse{74}{74}}
\put(1530,2598){\ellipse{74}{74}}
\put(3937,2611){\blacken\ellipse{74}{74}}
\put(3937,2611){\ellipse{74}{74}}
\put(5310,2611){\blacken\ellipse{74}{74}}
\put(5310,2611){\ellipse{74}{74}}
\put(9430,2611){\blacken\ellipse{74}{74}}
\put(9430,2611){\ellipse{74}{74}}
\put(8881,2611){\blacken\ellipse{74}{74}}
\put(8881,2611){\ellipse{74}{74}}
\put(5860,2611){\blacken\ellipse{74}{74}}
\put(5860,2611){\ellipse{74}{74}}
\put(6409,2611){\blacken\ellipse{74}{74}}
\put(6409,2611){\ellipse{74}{74}}
\put(6958,2611){\blacken\ellipse{74}{74}}
\put(6958,2611){\ellipse{74}{74}}
\put(7782,2611){\blacken\ellipse{74}{74}}
\put(7782,2611){\ellipse{74}{74}}
\put(8331,2611){\blacken\ellipse{74}{74}}
\put(8331,2611){\ellipse{74}{74}}
\put(3630,1038){\blacken\ellipse{74}{74}}
\put(3630,1038){\ellipse{74}{74}}
\put(8580,963){\ellipse{150}{150}}
\put(4455,2598){\blacken\ellipse{74}{74}}
\put(4455,2598){\ellipse{74}{74}}
\put(6105,1038){\blacken\ellipse{74}{74}}
\put(6105,1038){\ellipse{74}{74}}
\put(3405,2613){\blacken\ellipse{74}{74}}
\put(3405,2613){\ellipse{74}{74}}
\path(6958,2611)(6105,1098)
\path(2880,2523)(3630,1098)(3405,2598)
\path(3930,2598)(3630,1098)(4455,2598)
\path(5860,2611)(6105,1098)(6409,2611)
\path(7782,2611)(8580,1098)(8331,2611)
\path(8881,2611)(8580,1098)(9430,2611)
\spline(5310,2611)
(5585,1787)(6105,1098)
\spline(5310,2611)
(5722,2062)(6105,1098)
\put(0,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$W$}}}}}
\put(1350,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$X$}}}}}
\put(3540,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$Y^a$}}}}}
\put(5880,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$Y^b$}}}}}
\put(8430,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$Y^c$}}}}}
\put(4110,933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H$}}}}}
\put(6540,963){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H$}}}}}
\put(8985,978){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H$}}}}}
\end{picture}


==> ideg0.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10524,5439)(0,-10)
\thicklines
\put(4212.000,4437.000){\arc{150.000}{1.5708}{4.7124}}
\put(5712.000,4437.000){\arc{150.000}{4.7124}{7.8540}}
\put(4062.000,4437.000){\arc{150.000}{4.7124}{7.8540}}
\put(5862.000,4437.000){\arc{150.000}{1.5708}{4.7124}}
\put(3612,4512){\blacken\ellipse{74}{74}}
\put(3612,4512){\ellipse{74}{74}}
\put(3612,4362){\blacken\ellipse{74}{74}}
\put(3612,4362){\ellipse{74}{74}}
\put(5112,4512){\blacken\ellipse{74}{74}}
\put(5112,4512){\ellipse{74}{74}}
\path(4212,4512)(5712,4512)
\path(5712,4362)(4212,4362)
\path(5862,4512)(6912,4512)
\path(6912,4362)(5862,4362)
\path(4062,4362)(3312,4362)
\path(3312,4512)(4062,4512)
\put(912.000,2937.000){\arc{150.000}{1.5708}{4.7124}}
\put(2412.000,2937.000){\arc{150.000}{4.7124}{7.8540}}
\put(762.000,2937.000){\arc{150.000}{4.7124}{7.8540}}
\put(2562.000,2937.000){\arc{150.000}{1.5708}{4.7124}}
\put(1812.000,1137.000){\arc{150.000}{1.5708}{4.7124}}
\put(3312.000,1137.000){\arc{150.000}{4.7124}{7.8540}}
\put(1662.000,1137.000){\arc{150.000}{4.7124}{7.8540}}
\put(3462.000,1137.000){\arc{150.000}{1.5708}{4.7124}}
\put(7812.000,2937.000){\arc{150.000}{1.5708}{4.7124}}
\put(9312.000,2937.000){\arc{150.000}{4.7124}{7.8540}}
\put(7662.000,2937.000){\arc{150.000}{4.7124}{7.8540}}
\put(9462.000,2937.000){\arc{150.000}{1.5708}{4.7124}}
\put(312,2862){\blacken\ellipse{74}{74}}
\put(312,2862){\ellipse{74}{74}}
\put(1287,1212){\blacken\ellipse{74}{74}}
\put(1287,1212){\ellipse{74}{74}}
\put(312,3612){\blacken\ellipse{74}{74}}
\put(312,3612){\ellipse{74}{74}}
\put(312,3312){\blacken\ellipse{74}{74}}
\put(312,3312){\ellipse{74}{74}}
\put(1287,912){\blacken\ellipse{74}{74}}
\put(1287,912){\ellipse{74}{74}}
\put(1287,612){\blacken\ellipse{74}{74}}
\put(1287,612){\ellipse{74}{74}}
\put(7737,3612){\blacken\ellipse{74}{74}}
\put(7737,3612){\ellipse{74}{74}}
\put(7737,3312){\blacken\ellipse{74}{74}}
\put(7737,3312){\ellipse{74}{74}}
\put(6987,1812){\blacken\ellipse{74}{74}}
\put(6987,1812){\ellipse{74}{74}}
\put(6987,1512){\blacken\ellipse{74}{74}}
\put(6987,1512){\ellipse{74}{74}}
\put(6987,912){\blacken\ellipse{74}{74}}
\put(6987,912){\ellipse{74}{74}}
\put(7737,2712){\blacken\ellipse{74}{74}}
\put(7737,2712){\ellipse{74}{74}}
\dottedline{135}(3612,5412)(3612,3612)
\path(912,3012)(2412,3012)
\path(2412,2862)(912,2862)
\path(2562,3012)(3612,3012)
\path(3612,2862)(2562,2862)
\path(762,2862)(12,2862)
\path(12,3012)(762,3012)
\path(1812,1212)(3312,1212)
\path(3312,1062)(1812,1062)
\path(3462,1212)(4512,1212)
\path(4512,1062)(3462,1062)
\path(1662,1062)(912,1062)
\path(912,1212)(1662,1212)
\path(6987,2112)(6987,612)
\path(6012,1212)(9762,1212)
\path(6012,1062)(9762,1062)
\path(7812,3012)(9312,3012)
\path(9312,2862)(7812,2862)
\path(9462,3012)(10512,3012)
\path(10512,2862)(9462,2862)
\path(7662,2862)(6912,2862)
\path(6912,3012)(7662,3012)
\path(7737,2412)(7737,3912)
\path(312,3012)(312,3912)
\dottedline{135}(312,2862)(312,2112)
\dottedline{135}(1287,1212)(1287,2112)
\path(1287,1062)(1287,312)
\path(4512,3912)(3837,3162)
\path(3894.977,3271.264)(3837.000,3162.000)(3939.575,3231.126)
\path(4812,3912)(3987,1737)
\path(4001.509,1859.839)(3987.000,1737.000)(4057.608,1838.560)
\path(5112,3912)(6012,1737)
\path(5938.397,1836.411)(6012.000,1737.000)(5993.838,1859.353)
\path(5412,3912)(6687,3312)
\path(6565.648,3335.951)(6687.000,3312.000)(6591.196,3390.240)
\dottedline{135}(312,3912)(312,4212)
\dottedline{135}(1287,312)(1287,12)
\dottedline{135}(7737,3912)(7737,4212)
\dottedline{135}(7737,2412)(7737,2112)
\dottedline{135}(6987,2112)(6987,2412)
\dottedline{135}(6987,612)(6987,312)
\put(5037,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\put(612,3612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\put(537,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(1362,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(6387,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(7962,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\put(3762,4662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(5412,5262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$X(2, h_1=2, 0)$}}}}}
\put(3762,4062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\put(462,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\put(1437,762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\put(987,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\put(7212,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\put(7137,3537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(7962,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\put(7287,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\end{picture}


==> iegC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8274,7035)(0,-10)
\thicklines
\path(5037,2283)(5037,985)
\path(5007.000,1105.000)(5037.000,985.000)(5067.000,1105.000)
\put(5337,1608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\pi$}}}}}
\put(4062,2508){\blacken\ellipse{74}{74}}
\put(4062,2508){\ellipse{74}{74}}
\put(4062,3408){\blacken\ellipse{74}{74}}
\put(4062,3408){\ellipse{74}{74}}
\put(4062,558){\blacken\ellipse{74}{74}}
\put(4062,558){\ellipse{74}{74}}
\put(3957,4983){\blacken\ellipse{74}{74}}
\put(3957,4983){\ellipse{74}{74}}
\put(4047,4563){\blacken\ellipse{74}{74}}
\put(4047,4563){\ellipse{74}{74}}
\put(3949,6648){\blacken\ellipse{74}{74}}
\put(3949,6648){\ellipse{74}{74}}
\path(12,558)(8262,558)
\dottedline{135}(3762,3708)(4362,3708)(4362,7008)
	(3762,7008)(3762,3708)
\path(162,2208)	(206.121,2204.793)
	(249.854,2201.636)
	(293.202,2198.530)
	(336.166,2195.475)
	(378.750,2192.470)
	(420.955,2189.515)
	(462.783,2186.611)
	(504.238,2183.758)
	(545.322,2180.955)
	(586.036,2178.203)
	(626.384,2175.501)
	(666.368,2172.849)
	(705.989,2170.248)
	(745.251,2167.698)
	(784.156,2165.198)
	(822.705,2162.748)
	(860.902,2160.349)
	(898.749,2158.001)
	(973.402,2153.456)
	(1046.682,2149.112)
	(1118.609,2144.971)
	(1189.201,2141.031)
	(1258.478,2137.294)
	(1326.457,2133.759)
	(1393.159,2130.426)
	(1458.601,2127.294)
	(1522.803,2124.365)
	(1585.784,2121.638)
	(1647.562,2119.113)
	(1708.157,2116.790)
	(1767.587,2114.668)
	(1825.871,2112.749)
	(1883.029,2111.032)
	(1939.078,2109.517)
	(1994.038,2108.204)
	(2047.927,2107.093)
	(2100.766,2106.184)
	(2152.572,2105.477)
	(2203.364,2104.972)
	(2253.161,2104.669)
	(2301.983,2104.568)
	(2349.847,2104.669)
	(2396.773,2104.972)
	(2442.781,2105.477)
	(2487.887,2106.184)
	(2532.113,2107.093)
	(2575.475,2108.204)
	(2617.994,2109.517)
	(2659.689,2111.032)
	(2700.577,2112.749)
	(2740.678,2114.668)
	(2780.011,2116.790)
	(2818.595,2119.113)
	(2893.590,2124.365)
	(2965.815,2130.426)
	(3035.420,2137.294)
	(3102.557,2144.971)
	(3167.376,2153.456)
	(3230.029,2162.748)
	(3290.667,2172.849)
	(3349.441,2183.758)
	(3406.502,2195.475)
	(3462.000,2208.000)

\path(3462,2208)	(3533.242,2224.855)
	(3576.169,2235.427)
	(3622.550,2247.442)
	(3671.323,2260.910)
	(3721.427,2275.843)
	(3771.799,2292.250)
	(3821.378,2310.142)
	(3869.101,2329.530)
	(3913.906,2350.424)
	(3954.732,2372.835)
	(3990.517,2396.772)
	(4042.713,2449.269)
	(4062.000,2508.000)

\path(4062,2508)	(4042.713,2566.731)
	(3990.517,2619.228)
	(3954.732,2643.165)
	(3913.906,2665.576)
	(3869.101,2686.470)
	(3821.378,2705.858)
	(3771.799,2723.750)
	(3721.427,2740.157)
	(3671.323,2755.090)
	(3622.550,2768.558)
	(3576.169,2780.573)
	(3533.242,2791.145)
	(3462.000,2808.000)

\path(3462,2808)	(3399.992,2820.810)
	(3333.656,2831.141)
	(3263.278,2839.157)
	(3189.149,2845.025)
	(3150.767,2847.205)
	(3111.556,2848.909)
	(3071.551,2850.159)
	(3030.789,2850.975)
	(2989.305,2851.378)
	(2947.135,2851.388)
	(2904.317,2851.027)
	(2860.884,2850.314)
	(2816.875,2849.271)
	(2772.325,2847.917)
	(2727.269,2846.275)
	(2681.744,2844.364)
	(2635.787,2842.205)
	(2589.433,2839.818)
	(2542.718,2837.225)
	(2495.678,2834.446)
	(2448.349,2831.502)
	(2400.768,2828.413)
	(2352.971,2825.200)
	(2304.993,2821.884)
	(2256.871,2818.486)
	(2208.641,2815.025)
	(2160.339,2811.523)
	(2112.000,2808.000)
	(2063.661,2804.477)
	(2015.359,2800.975)
	(1967.129,2797.514)
	(1919.007,2794.116)
	(1871.029,2790.800)
	(1823.232,2787.587)
	(1775.651,2784.498)
	(1728.322,2781.554)
	(1681.282,2778.775)
	(1634.567,2776.182)
	(1588.213,2773.795)
	(1542.256,2771.636)
	(1496.731,2769.725)
	(1451.675,2768.083)
	(1407.125,2766.729)
	(1363.116,2765.686)
	(1319.683,2764.973)
	(1276.865,2764.612)
	(1234.695,2764.622)
	(1193.211,2765.025)
	(1152.449,2765.841)
	(1112.444,2767.091)
	(1073.233,2768.795)
	(1034.851,2770.975)
	(960.722,2776.843)
	(890.344,2784.859)
	(824.008,2795.190)
	(762.000,2808.000)

\path(762,2808)	(690.758,2824.855)
	(647.831,2835.427)
	(601.450,2847.442)
	(552.677,2860.910)
	(502.573,2875.843)
	(452.201,2892.250)
	(402.622,2910.142)
	(354.899,2929.530)
	(310.094,2950.424)
	(269.268,2972.835)
	(233.483,2996.772)
	(181.287,3049.269)
	(162.000,3108.000)

\path(162,3108)	(181.287,3166.731)
	(233.483,3219.228)
	(269.268,3243.165)
	(310.094,3265.576)
	(354.899,3286.470)
	(402.622,3305.858)
	(452.201,3323.750)
	(502.573,3340.157)
	(552.677,3355.090)
	(601.450,3368.558)
	(647.831,3380.573)
	(690.758,3391.145)
	(762.000,3408.000)

\path(762,3408)	(836.420,3424.439)
	(874.660,3432.068)
	(913.573,3439.312)
	(953.147,3446.177)
	(993.372,3452.670)
	(1034.236,3458.796)
	(1075.729,3464.563)
	(1117.839,3469.976)
	(1160.555,3475.042)
	(1203.866,3479.768)
	(1247.762,3484.158)
	(1292.230,3488.221)
	(1337.261,3491.961)
	(1382.844,3495.386)
	(1428.966,3498.501)
	(1475.617,3501.313)
	(1522.787,3503.829)
	(1570.464,3506.054)
	(1618.637,3507.995)
	(1667.294,3509.659)
	(1716.426,3511.051)
	(1766.021,3512.178)
	(1816.068,3513.046)
	(1866.555,3513.661)
	(1917.473,3514.031)
	(1968.809,3514.160)
	(2020.554,3514.056)
	(2072.695,3513.724)
	(2125.222,3513.172)
	(2178.124,3512.405)
	(2231.390,3511.430)
	(2285.008,3510.252)
	(2338.968,3508.879)
	(2393.259,3507.317)
	(2447.870,3505.571)
	(2502.789,3503.649)
	(2558.006,3501.556)
	(2613.509,3499.300)
	(2669.288,3496.885)
	(2725.332,3494.319)
	(2781.629,3491.607)
	(2838.168,3488.757)
	(2894.940,3485.774)
	(2951.931,3482.665)
	(3009.132,3479.436)
	(3066.532,3476.094)
	(3124.119,3472.644)
	(3181.882,3469.093)
	(3239.810,3465.447)
	(3297.893,3461.713)
	(3356.120,3457.897)
	(3414.478,3454.005)
	(3472.958,3450.044)
	(3531.548,3446.019)
	(3590.237,3441.938)
	(3649.015,3437.806)
	(3707.869,3433.630)
	(3766.790,3429.416)
	(3825.766,3425.171)
	(3884.786,3420.900)
	(3943.839,3416.611)
	(4002.914,3412.309)
	(4062.000,3408.000)
	(4121.086,3403.691)
	(4180.161,3399.389)
	(4239.214,3395.100)
	(4298.234,3390.829)
	(4357.210,3386.584)
	(4416.131,3382.370)
	(4474.985,3378.194)
	(4533.763,3374.062)
	(4592.452,3369.981)
	(4651.042,3365.956)
	(4709.522,3361.995)
	(4767.880,3358.103)
	(4826.107,3354.287)
	(4884.190,3350.553)
	(4942.118,3346.907)
	(4999.881,3343.356)
	(5057.468,3339.906)
	(5114.868,3336.564)
	(5172.069,3333.335)
	(5229.060,3330.226)
	(5285.832,3327.243)
	(5342.371,3324.393)
	(5398.668,3321.681)
	(5454.712,3319.115)
	(5510.491,3316.700)
	(5565.994,3314.444)
	(5621.211,3312.351)
	(5676.130,3310.429)
	(5730.741,3308.683)
	(5785.032,3307.121)
	(5838.992,3305.748)
	(5892.610,3304.570)
	(5945.876,3303.595)
	(5998.778,3302.828)
	(6051.305,3302.276)
	(6103.446,3301.944)
	(6155.191,3301.840)
	(6206.527,3301.969)
	(6257.445,3302.339)
	(6307.932,3302.954)
	(6357.979,3303.822)
	(6407.574,3304.949)
	(6456.706,3306.341)
	(6505.363,3308.005)
	(6553.536,3309.946)
	(6601.213,3312.171)
	(6648.383,3314.687)
	(6695.034,3317.499)
	(6741.156,3320.614)
	(6786.739,3324.039)
	(6831.770,3327.779)
	(6876.238,3331.842)
	(6920.134,3336.232)
	(6963.445,3340.958)
	(7006.161,3346.024)
	(7048.271,3351.437)
	(7089.764,3357.204)
	(7130.628,3363.330)
	(7170.853,3369.823)
	(7210.427,3376.688)
	(7249.340,3383.932)
	(7287.580,3391.561)
	(7362.000,3408.000)

\path(7362,3408)	(7433.242,3424.855)
	(7476.169,3435.427)
	(7522.550,3447.442)
	(7571.323,3460.910)
	(7621.427,3475.843)
	(7671.799,3492.250)
	(7721.378,3510.142)
	(7769.101,3529.530)
	(7813.906,3550.424)
	(7854.732,3572.835)
	(7890.517,3596.772)
	(7942.713,3649.269)
	(7962.000,3708.000)

\path(7962,3708)	(7942.713,3766.731)
	(7890.517,3819.228)
	(7854.732,3843.165)
	(7813.906,3865.576)
	(7769.101,3886.470)
	(7721.378,3905.858)
	(7671.799,3923.750)
	(7621.427,3940.157)
	(7571.323,3955.090)
	(7522.550,3968.558)
	(7476.169,3980.573)
	(7433.242,3991.145)
	(7362.000,4008.000)

\path(7362,4008)	(7303.115,4021.595)
	(7243.435,4034.757)
	(7182.922,4047.489)
	(7121.533,4059.789)
	(7059.230,4071.657)
	(6995.972,4083.094)
	(6931.717,4094.099)
	(6866.427,4104.672)
	(6800.061,4114.814)
	(6732.578,4124.525)
	(6663.938,4133.803)
	(6594.100,4142.651)
	(6523.025,4151.066)
	(6450.672,4159.050)
	(6377.000,4166.603)
	(6339.657,4170.217)
	(6301.970,4173.724)
	(6263.932,4177.122)
	(6225.540,4180.413)
	(6186.788,4183.596)
	(6147.672,4186.671)
	(6108.185,4189.638)
	(6068.323,4192.497)
	(6028.081,4195.248)
	(5987.455,4197.892)
	(5946.438,4200.427)
	(5905.026,4202.855)
	(5863.213,4205.175)
	(5820.996,4207.386)
	(5778.368,4209.490)
	(5735.325,4211.486)
	(5691.862,4213.374)
	(5647.973,4215.155)
	(5603.654,4216.827)
	(5558.899,4218.391)
	(5513.704,4219.848)
	(5468.063,4221.197)
	(5421.971,4222.437)
	(5375.424,4223.570)
	(5328.416,4224.595)
	(5280.943,4225.512)
	(5232.998,4226.322)
	(5184.578,4227.023)
	(5135.677,4227.616)
	(5086.290,4228.102)
	(5036.412,4228.479)
	(4986.038,4228.749)
	(4935.164,4228.911)
	(4883.782,4228.965)
	(4831.890,4228.911)
	(4779.482,4228.749)
	(4726.553,4228.479)
	(4673.097,4228.102)
	(4619.110,4227.616)
	(4564.586,4227.023)
	(4509.521,4226.322)
	(4453.910,4225.512)
	(4397.748,4224.595)
	(4341.028,4223.570)
	(4283.748,4222.437)
	(4225.900,4221.197)
	(4167.481,4219.848)
	(4108.486,4218.391)
	(4048.908,4216.827)
	(3988.744,4215.155)
	(3927.988,4213.374)
	(3866.636,4211.486)
	(3804.681,4209.490)
	(3742.119,4207.386)
	(3678.946,4205.175)
	(3615.155,4202.855)
	(3550.743,4200.427)
	(3485.703,4197.892)
	(3420.031,4195.248)
	(3353.722,4192.497)
	(3286.771,4189.638)
	(3219.172,4186.671)
	(3150.921,4183.596)
	(3082.013,4180.413)
	(3012.442,4177.122)
	(2942.204,4173.724)
	(2871.293,4170.217)
	(2799.705,4166.603)
	(2727.435,4162.880)
	(2654.476,4159.050)
	(2580.825,4155.112)
	(2506.477,4151.066)
	(2469.039,4149.003)
	(2431.425,4146.912)
	(2393.635,4144.795)
	(2355.666,4142.651)
	(2317.520,4140.479)
	(2279.194,4138.281)
	(2240.689,4136.056)
	(2202.004,4133.803)
	(2163.139,4131.524)
	(2124.091,4129.218)
	(2084.862,4126.885)
	(2045.451,4124.525)
	(2005.856,4122.137)
	(1966.077,4119.723)
	(1926.114,4117.282)
	(1885.965,4114.814)
	(1845.631,4112.319)
	(1805.110,4109.797)
	(1764.403,4107.248)
	(1723.507,4104.672)
	(1682.424,4102.069)
	(1641.151,4099.439)
	(1599.689,4096.783)
	(1558.037,4094.099)
	(1516.194,4091.388)
	(1474.159,4088.650)
	(1431.933,4085.885)
	(1389.513,4083.094)
	(1346.901,4080.275)
	(1304.094,4077.429)
	(1261.093,4074.557)
	(1217.896,4071.657)
	(1174.504,4068.730)
	(1130.915,4065.777)
	(1087.130,4062.796)
	(1043.146,4059.789)
	(998.964,4056.754)
	(954.583,4053.693)
	(910.002,4050.604)
	(865.221,4047.489)
	(820.240,4044.346)
	(775.056,4041.177)
	(729.671,4037.981)
	(684.082,4034.757)
	(638.291,4031.507)
	(592.295,4028.230)
	(546.094,4024.926)
	(499.689,4021.595)
	(453.077,4018.236)
	(406.259,4014.851)
	(359.233,4011.439)
	(312.000,4008.000)

\path(5637,3558)	(5692.548,3508.998)
	(5738.943,3465.039)
	(5776.844,3425.246)
	(5806.909,3388.740)
	(5846.170,3322.071)
	(5862.000,3258.000)

\path(5862,3258)	(5857.978,3219.530)
	(5841.617,3181.665)
	(5788.140,3107.096)
	(5734.093,3032.979)
	(5712.000,2958.000)

\path(5712,2958)	(5721.760,2912.177)
	(5747.670,2862.919)
	(5793.245,2804.951)
	(5862.000,2733.000)

\path(6912,3858)	(6847.475,3901.904)
	(6803.310,3939.195)
	(6762.000,4008.000)

\path(6762,4008)	(6759.479,4062.947)
	(6773.698,4119.919)
	(6799.325,4178.090)
	(6831.030,4236.634)
	(6863.481,4294.723)
	(6891.347,4351.531)
	(6909.297,4406.233)
	(6912.000,4458.000)

\path(6912,4458)	(6900.085,4501.511)
	(6873.458,4549.999)
	(6828.601,4608.737)
	(6762.000,4683.000)

\path(4062,3858)	(4074.944,3911.336)
	(4086.659,3961.038)
	(4097.172,4007.299)
	(4106.511,4050.311)
	(4114.704,4090.266)
	(4121.777,4127.356)
	(4132.676,4193.711)
	(4139.428,4250.915)
	(4142.253,4300.506)
	(4141.371,4344.022)
	(4137.000,4383.000)

\path(4137,4383)	(4110.462,4454.057)
	(4088.499,4493.834)
	(4063.916,4534.703)
	(4039.094,4575.359)
	(4016.413,4614.497)
	(3987.000,4683.000)

\path(3987,4683)	(3974.659,4751.212)
	(3969.811,4790.801)
	(3965.844,4833.278)
	(3962.759,4878.063)
	(3960.555,4924.580)
	(3959.233,4972.251)
	(3958.793,5020.500)
	(3959.233,5068.749)
	(3960.555,5116.420)
	(3962.759,5162.937)
	(3965.844,5207.722)
	(3969.811,5250.199)
	(3974.659,5289.788)
	(3987.000,5358.000)

\path(3987,5358)	(4010.255,5430.948)
	(4028.483,5474.014)
	(4051.991,5523.233)
	(4081.438,5579.922)
	(4117.482,5645.401)
	(4138.184,5681.848)
	(4160.783,5720.987)
	(4185.361,5762.983)
	(4212.000,5808.000)

\path(4137,5433)	(4116.776,5477.660)
	(4098.255,5519.346)
	(4081.382,5558.224)
	(4066.102,5594.457)
	(4040.101,5659.651)
	(4019.812,5716.245)
	(4004.798,5765.559)
	(3994.617,5808.910)
	(3987.000,5883.000)

\path(3987,5883)	(3994.617,5957.090)
	(4004.798,6000.441)
	(4019.812,6049.755)
	(4040.101,6106.349)
	(4066.102,6171.543)
	(4081.382,6207.776)
	(4098.255,6246.654)
	(4116.776,6288.340)
	(4137.000,6333.000)

\path(4137,6033)	(4107.425,6075.377)
	(4080.303,6115.084)
	(4033.088,6187.150)
	(3994.695,6250.517)
	(3964.466,6306.503)
	(3941.741,6356.425)
	(3925.861,6401.603)
	(3916.167,6443.356)
	(3912.000,6483.000)

\path(3912,6483)	(3917.660,6549.045)
	(3927.351,6586.248)
	(3942.203,6627.701)
	(3962.654,6674.505)
	(3989.144,6727.756)
	(4022.113,6788.555)
	(4062.000,6858.000)

\path(312,5958)	(372.392,5952.690)
	(431.716,5947.492)
	(489.986,5942.405)
	(547.215,5937.428)
	(603.415,5932.560)
	(658.599,5927.801)
	(712.781,5923.150)
	(765.973,5918.605)
	(818.187,5914.166)
	(869.437,5909.833)
	(919.736,5905.603)
	(969.097,5901.477)
	(1017.532,5897.453)
	(1065.054,5893.531)
	(1111.677,5889.709)
	(1157.412,5885.988)
	(1202.274,5882.365)
	(1246.274,5878.841)
	(1289.426,5875.414)
	(1331.742,5872.083)
	(1373.236,5868.848)
	(1413.920,5865.708)
	(1453.807,5862.662)
	(1492.911,5859.708)
	(1531.243,5856.847)
	(1568.817,5854.077)
	(1641.742,5848.808)
	(1711.789,5843.894)
	(1779.060,5839.328)
	(1843.659,5835.102)
	(1905.689,5831.212)
	(1965.252,5827.648)
	(2022.452,5824.406)
	(2077.391,5821.477)
	(2130.174,5818.855)
	(2180.901,5816.532)
	(2229.678,5814.503)
	(2276.606,5812.761)
	(2321.789,5811.297)
	(2365.329,5810.107)
	(2407.330,5809.181)
	(2447.895,5808.515)
	(2487.126,5808.101)
	(2562.000,5808.000)

\path(2562,5808)	(2627.642,5808.958)
	(2698.263,5811.134)
	(2735.337,5812.652)
	(2773.531,5814.444)
	(2812.805,5816.500)
	(2853.115,5818.808)
	(2894.422,5821.358)
	(2936.683,5824.141)
	(2979.857,5827.146)
	(3023.903,5830.362)
	(3068.778,5833.779)
	(3114.443,5837.387)
	(3160.855,5841.176)
	(3207.972,5845.135)
	(3255.754,5849.254)
	(3304.159,5853.522)
	(3353.145,5857.930)
	(3402.671,5862.466)
	(3452.695,5867.121)
	(3503.176,5871.885)
	(3554.073,5876.746)
	(3605.344,5881.695)
	(3656.948,5886.722)
	(3708.843,5891.815)
	(3760.987,5896.965)
	(3813.340,5902.161)
	(3865.860,5907.394)
	(3918.505,5912.652)
	(3971.234,5917.925)
	(4024.005,5923.204)
	(4076.777,5928.477)
	(4129.509,5933.735)
	(4182.159,5938.966)
	(4234.685,5944.162)
	(4287.047,5949.310)
	(4339.202,5954.402)
	(4391.109,5959.427)
	(4442.728,5964.374)
	(4494.015,5969.233)
	(4544.930,5973.994)
	(4595.432,5978.647)
	(4645.479,5983.181)
	(4695.029,5987.585)
	(4744.041,5991.850)
	(4792.474,5995.966)
	(4840.285,5999.921)
	(4887.435,6003.705)
	(4933.880,6007.309)
	(4979.581,6010.722)
	(5024.494,6013.933)
	(5068.579,6016.933)
	(5111.795,6019.711)
	(5154.100,6022.256)
	(5195.452,6024.558)
	(5235.810,6026.607)
	(5275.132,6028.393)
	(5313.378,6029.906)
	(5350.505,6031.134)
	(5421.238,6032.697)
	(5487.000,6033.000)

\path(5487,6033)	(5528.934,6032.609)
	(5572.137,6031.893)
	(5616.725,6030.841)
	(5662.815,6029.443)
	(5710.523,6027.689)
	(5759.967,6025.568)
	(5811.262,6023.070)
	(5864.527,6020.185)
	(5919.876,6016.902)
	(5977.429,6013.212)
	(6037.300,6009.103)
	(6099.606,6004.567)
	(6164.466,5999.591)
	(6231.994,5994.166)
	(6302.308,5988.282)
	(6375.525,5981.929)
	(6413.258,5978.573)
	(6451.761,5975.095)
	(6491.048,5971.495)
	(6531.133,5967.772)
	(6572.032,5963.923)
	(6613.758,5959.947)
	(6656.327,5955.844)
	(6699.753,5951.612)
	(6744.050,5947.250)
	(6789.234,5942.756)
	(6835.318,5938.130)
	(6882.318,5933.369)
	(6930.247,5928.473)
	(6979.121,5923.440)
	(7028.954,5918.269)
	(7079.761,5912.958)
	(7131.556,5907.507)
	(7184.354,5901.915)
	(7238.170,5896.179)
	(7293.017,5890.299)
	(7348.911,5884.273)
	(7405.867,5878.099)
	(7463.898,5871.778)
	(7523.020,5865.307)
	(7583.246,5858.685)
	(7644.593,5851.911)
	(7707.073,5844.984)
	(7770.703,5837.902)
	(7835.496,5830.664)
	(7901.466,5823.268)
	(7968.630,5815.714)
	(8037.000,5808.000)

\put(3912,3033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_1$}}}}}
\put(4362,2358){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^1_2$}}}}}
\put(3237,6483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^3_1$}}}}}
\put(3987,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$z$}}}}}
\put(7437,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\proj^1$}}}}}
\put(4512,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$q$}}}}}
\put(4512,4608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$p^2_1$}}}}}
\end{picture}


==> inap.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2124,6660)(0,-10)
\thicklines
\put(1212.000,3174.000){\arc{150.000}{4.7124}{7.8540}}
\put(1362.000,3174.000){\arc{150.000}{1.5708}{4.7124}}
\put(1212.000,6174.000){\arc{150.000}{4.7124}{7.8540}}
\put(1362.000,6174.000){\arc{150.000}{1.5708}{4.7124}}
\put(1287,4599){\blacken\ellipse{74}{74}}
\put(1287,4599){\ellipse{74}{74}}
\put(612,4599){\blacken\ellipse{74}{74}}
\put(612,4599){\ellipse{74}{74}}
\put(612,3249){\blacken\ellipse{74}{74}}
\put(612,3249){\ellipse{74}{74}}
\put(612,3099){\blacken\ellipse{74}{74}}
\put(612,3099){\ellipse{74}{74}}
\put(1287,3174){\blacken\ellipse{74}{74}}
\put(1287,3174){\ellipse{74}{74}}
\put(612,324){\blacken\ellipse{74}{74}}
\put(612,324){\ellipse{74}{74}}
\put(1287,324){\blacken\ellipse{74}{74}}
\put(1287,324){\ellipse{74}{74}}
\put(612,6249){\blacken\ellipse{74}{74}}
\put(612,6249){\ellipse{74}{74}}
\put(612,6099){\blacken\ellipse{74}{74}}
\put(612,6099){\ellipse{74}{74}}
\put(1287,6174){\blacken\ellipse{74}{74}}
\put(1287,6174){\ellipse{74}{74}}
\path(1062,2424)(1062,924)
\path(1032.000,1044.000)(1062.000,924.000)(1092.000,1044.000)
\path(12,4599)(2112,4599)
\path(1212,3249)(12,3249)
\path(1212,3099)(12,3099)
\path(1362,3249)(2112,3249)
\path(1362,3099)(2112,3099)
\path(12,324)(2112,324)
\path(1362,6249)(2112,6249)
\path(1362,6099)(2112,6099)
\path(12,6249)(1212,6249)
\path(1212,6099)(12,6099)
\put(1212,1599){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\pi$}}}}}
\put(462,5649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_4$}}}}}
\put(1212,4899){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y_2$}}}}}
\put(462,4899){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_2$}}}}}
\put(1212,3549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y_3$}}}}}
\put(462,3549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_3$}}}}}
\put(462,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_5$}}}}}
\put(537,24){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x$}}}}}
\put(462,6549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_1$}}}}}
\put(1212,6549){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y_1$}}}}}
\put(1212,24){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y$}}}}}
\end{picture}


==> qesc1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12612,17874)(0,-10)
\thicklines
\put(2850,12015){\ellipse{150}{150}}
\path(2700,11715)(2400,11115)(3600,11115)
	(3900,11715)(2700,11715)
\path(3075,11640)(2550,11190)
\path(2850,11940)	(2852.400,11868.173)
	(2854.878,11799.344)
	(2857.443,11733.465)
	(2860.100,11670.487)
	(2862.856,11610.363)
	(2865.719,11553.044)
	(2868.696,11498.482)
	(2871.792,11446.630)
	(2875.016,11397.439)
	(2878.373,11350.862)
	(2881.871,11306.849)
	(2885.517,11265.353)
	(2889.317,11226.327)
	(2893.278,11189.721)
	(2901.712,11123.580)
	(2910.875,11066.546)
	(2920.819,11018.234)
	(2943.277,10946.240)
	(3000.000,10890.000)

\path(3000,10890)	(3044.458,10936.489)
	(3064.439,10991.688)
	(3083.229,11063.704)
	(3092.250,11104.967)
	(3101.061,11149.173)
	(3109.689,11195.901)
	(3118.164,11244.731)
	(3126.514,11295.242)
	(3134.770,11347.013)
	(3142.959,11399.623)
	(3151.110,11452.654)
	(3159.253,11505.683)
	(3167.416,11558.290)
	(3175.628,11610.055)
	(3183.918,11660.557)
	(3192.314,11709.376)
	(3200.847,11756.091)
	(3209.545,11800.281)
	(3218.436,11841.526)
	(3236.914,11913.499)
	(3256.513,11968.646)
	(3300.000,12015.000)

\path(3300,12015)	(3358.951,11954.580)
	(3370.951,11920.249)
	(3381.965,11877.403)
	(3392.049,11825.630)
	(3401.258,11764.519)
	(3409.645,11693.657)
	(3413.549,11654.441)
	(3417.268,11612.632)
	(3420.809,11568.180)
	(3424.179,11521.033)
	(3427.386,11471.140)
	(3430.435,11418.448)
	(3433.335,11362.906)
	(3436.090,11304.464)
	(3438.710,11243.068)
	(3441.200,11178.669)
	(3443.567,11111.214)
	(3445.818,11040.652)
	(3447.960,10966.931)
	(3448.992,10928.870)
	(3450.000,10890.000)

\put(10050,8415){\ellipse{150}{150}}
\path(9900,8115)(9600,7515)(10800,7515)
	(11100,8115)(9900,8115)
\path(10275,8040)(9750,7590)
\path(10050,8340)	(10052.400,8268.173)
	(10054.878,8199.344)
	(10057.443,8133.465)
	(10060.100,8070.487)
	(10062.856,8010.363)
	(10065.719,7953.044)
	(10068.696,7898.482)
	(10071.792,7846.630)
	(10075.016,7797.439)
	(10078.373,7750.862)
	(10081.871,7706.849)
	(10085.517,7665.353)
	(10089.317,7626.327)
	(10093.278,7589.721)
	(10101.713,7523.580)
	(10110.875,7466.546)
	(10120.819,7418.234)
	(10143.277,7346.240)
	(10200.000,7290.000)

\path(10200,7290)	(10244.458,7336.489)
	(10264.439,7391.688)
	(10283.229,7463.704)
	(10292.250,7504.967)
	(10301.061,7549.173)
	(10309.689,7595.901)
	(10318.164,7644.731)
	(10326.514,7695.242)
	(10334.770,7747.013)
	(10342.959,7799.623)
	(10351.110,7852.654)
	(10359.253,7905.683)
	(10367.416,7958.290)
	(10375.628,8010.055)
	(10383.918,8060.557)
	(10392.314,8109.376)
	(10400.847,8156.091)
	(10409.545,8200.281)
	(10418.436,8241.526)
	(10436.914,8313.499)
	(10456.513,8368.646)
	(10500.000,8415.000)

\path(10500,8415)	(10558.951,8354.580)
	(10570.951,8320.249)
	(10581.965,8277.403)
	(10592.049,8225.630)
	(10601.257,8164.519)
	(10609.645,8093.657)
	(10613.549,8054.441)
	(10617.268,8012.632)
	(10620.809,7968.180)
	(10624.179,7921.033)
	(10627.386,7871.140)
	(10630.435,7818.448)
	(10633.335,7762.906)
	(10636.090,7704.464)
	(10638.710,7643.068)
	(10641.200,7578.669)
	(10643.567,7511.214)
	(10645.818,7440.652)
	(10647.960,7366.931)
	(10648.992,7328.870)
	(10650.000,7290.000)

\put(10050,10215){\ellipse{150}{150}}
\path(9900,9915)(9600,9315)(10800,9315)
	(11100,9915)(9900,9915)
\path(10275,9840)(9750,9390)
\path(10050,10140)	(10052.400,10068.173)
	(10054.878,9999.344)
	(10057.443,9933.465)
	(10060.100,9870.487)
	(10062.856,9810.363)
	(10065.719,9753.044)
	(10068.696,9698.482)
	(10071.792,9646.630)
	(10075.016,9597.439)
	(10078.373,9550.862)
	(10081.871,9506.849)
	(10085.517,9465.353)
	(10089.317,9426.327)
	(10093.278,9389.721)
	(10101.713,9323.580)
	(10110.875,9266.546)
	(10120.819,9218.234)
	(10143.277,9146.240)
	(10200.000,9090.000)

\path(10200,9090)	(10244.458,9136.489)
	(10264.439,9191.688)
	(10283.229,9263.704)
	(10292.250,9304.967)
	(10301.061,9349.173)
	(10309.689,9395.901)
	(10318.164,9444.731)
	(10326.514,9495.242)
	(10334.770,9547.013)
	(10342.959,9599.623)
	(10351.110,9652.654)
	(10359.253,9705.683)
	(10367.416,9758.290)
	(10375.628,9810.055)
	(10383.918,9860.557)
	(10392.314,9909.376)
	(10400.847,9956.091)
	(10409.545,10000.281)
	(10418.436,10041.526)
	(10436.914,10113.499)
	(10456.513,10168.646)
	(10500.000,10215.000)

\path(10500,10215)	(10558.951,10154.580)
	(10570.951,10120.249)
	(10581.965,10077.403)
	(10592.049,10025.630)
	(10601.257,9964.519)
	(10609.645,9893.657)
	(10613.549,9854.441)
	(10617.268,9812.632)
	(10620.809,9768.180)
	(10624.179,9721.033)
	(10627.386,9671.140)
	(10630.435,9618.448)
	(10633.335,9562.906)
	(10636.090,9504.464)
	(10638.710,9443.068)
	(10641.200,9378.669)
	(10643.567,9311.214)
	(10645.818,9240.652)
	(10647.960,9166.931)
	(10648.992,9128.870)
	(10650.000,9090.000)

\put(6750,4815){\ellipse{150}{150}}
\path(6600,4515)(6300,3915)(7500,3915)
	(7800,4515)(6600,4515)
\path(6975,4440)(6450,3990)
\path(6750,4740)	(6752.400,4668.173)
	(6754.878,4599.344)
	(6757.443,4533.465)
	(6760.100,4470.487)
	(6762.856,4410.363)
	(6765.719,4353.044)
	(6768.696,4298.482)
	(6771.792,4246.630)
	(6775.016,4197.439)
	(6778.373,4150.862)
	(6781.871,4106.849)
	(6785.517,4065.353)
	(6789.317,4026.327)
	(6793.278,3989.721)
	(6801.713,3923.580)
	(6810.875,3866.546)
	(6820.819,3818.234)
	(6843.277,3746.240)
	(6900.000,3690.000)

\path(6900,3690)	(6944.458,3736.489)
	(6964.439,3791.688)
	(6983.229,3863.704)
	(6992.250,3904.967)
	(7001.061,3949.173)
	(7009.689,3995.901)
	(7018.164,4044.731)
	(7026.514,4095.242)
	(7034.770,4147.013)
	(7042.959,4199.623)
	(7051.110,4252.654)
	(7059.253,4305.683)
	(7067.416,4358.290)
	(7075.628,4410.055)
	(7083.918,4460.557)
	(7092.314,4509.376)
	(7100.847,4556.091)
	(7109.545,4600.281)
	(7118.436,4641.526)
	(7136.914,4713.499)
	(7156.513,4768.646)
	(7200.000,4815.000)

\path(7200,4815)	(7258.951,4754.580)
	(7270.951,4720.249)
	(7281.965,4677.403)
	(7292.049,4625.630)
	(7301.257,4564.519)
	(7309.645,4493.657)
	(7313.549,4454.441)
	(7317.268,4412.632)
	(7320.809,4368.180)
	(7324.179,4321.033)
	(7327.386,4271.140)
	(7330.435,4218.448)
	(7333.335,4162.906)
	(7336.090,4104.464)
	(7338.710,4043.068)
	(7341.200,3978.669)
	(7343.567,3911.214)
	(7345.818,3840.652)
	(7347.960,3766.931)
	(7348.992,3728.870)
	(7350.000,3690.000)

\put(2850,1215){\ellipse{150}{150}}
\path(2700,915)(2400,315)(3600,315)
	(3900,915)(2700,915)
\path(3075,840)(2550,390)
\path(2850,1140)	(2852.400,1068.173)
	(2854.878,999.344)
	(2857.443,933.465)
	(2860.100,870.487)
	(2862.856,810.363)
	(2865.719,753.044)
	(2868.696,698.482)
	(2871.792,646.630)
	(2875.016,597.439)
	(2878.373,550.862)
	(2881.871,506.849)
	(2885.517,465.353)
	(2889.317,426.327)
	(2893.278,389.721)
	(2901.712,323.580)
	(2910.875,266.546)
	(2920.819,218.234)
	(2943.277,146.240)
	(3000.000,90.000)

\path(3000,90)	(3044.458,136.489)
	(3064.439,191.688)
	(3083.229,263.704)
	(3092.250,304.967)
	(3101.061,349.173)
	(3109.689,395.901)
	(3118.164,444.731)
	(3126.514,495.242)
	(3134.770,547.013)
	(3142.959,599.623)
	(3151.110,652.654)
	(3159.253,705.683)
	(3167.416,758.290)
	(3175.628,810.055)
	(3183.918,860.557)
	(3192.314,909.376)
	(3200.847,956.091)
	(3209.545,1000.281)
	(3218.436,1041.526)
	(3236.914,1113.499)
	(3256.513,1168.646)
	(3300.000,1215.000)

\path(3300,1215)	(3358.951,1154.580)
	(3370.951,1120.249)
	(3381.965,1077.403)
	(3392.049,1025.630)
	(3401.258,964.519)
	(3409.645,893.657)
	(3413.549,854.441)
	(3417.268,812.632)
	(3420.809,768.180)
	(3424.179,721.033)
	(3427.386,671.140)
	(3430.435,618.448)
	(3433.335,562.906)
	(3436.090,504.464)
	(3438.710,443.068)
	(3441.200,378.669)
	(3443.567,311.214)
	(3445.818,240.652)
	(3447.960,166.931)
	(3448.992,128.870)
	(3450.000,90.000)

\put(12375,4365){\ellipse{150}{150}}
\path(11400,4515)(11100,3915)(12300,3915)
	(12600,4515)(11400,4515)
\path(11400,4440)	(11405.246,4381.334)
	(11410.786,4327.509)
	(11416.675,4278.360)
	(11422.968,4233.723)
	(11429.720,4193.433)
	(11436.986,4157.324)
	(11453.280,4096.995)
	(11472.289,4051.416)
	(11494.452,4019.270)
	(11550.000,3990.000)

\path(11550,3990)	(11593.968,4004.735)
	(11630.565,4054.298)
	(11662.552,4127.205)
	(11677.680,4168.824)
	(11692.691,4211.974)
	(11707.931,4255.218)
	(11723.744,4297.121)
	(11758.472,4371.163)
	(11799.637,4422.617)
	(11850.000,4440.000)

\path(11850,4440)	(11921.177,4369.692)
	(11939.997,4300.659)
	(11947.497,4261.756)
	(11954.591,4221.484)
	(11961.933,4181.009)
	(11970.174,4141.498)
	(11991.960,4070.034)
	(12025.163,4016.424)
	(12075.000,3990.000)

\path(12075,3990)	(12147.052,3996.015)
	(12216.382,4043.333)
	(12252.224,4084.677)
	(12290.021,4138.984)
	(12330.654,4207.132)
	(12352.308,4246.671)
	(12375.000,4290.000)

\put(6075,765){\ellipse{150}{150}}
\path(5100,915)(4800,315)(6000,315)
	(6300,915)(5100,915)
\path(5100,840)	(5105.246,781.334)
	(5110.786,727.509)
	(5116.675,678.360)
	(5122.968,633.723)
	(5129.720,593.433)
	(5136.986,557.324)
	(5153.280,496.995)
	(5172.289,451.416)
	(5194.452,419.270)
	(5250.000,390.000)

\path(5250,390)	(5293.968,404.735)
	(5330.565,454.298)
	(5362.552,527.205)
	(5377.680,568.824)
	(5392.691,611.974)
	(5407.931,655.218)
	(5423.744,697.121)
	(5458.472,771.163)
	(5499.637,822.617)
	(5550.000,840.000)

\path(5550,840)	(5621.177,769.692)
	(5639.997,700.659)
	(5647.497,661.756)
	(5654.591,621.484)
	(5661.933,581.009)
	(5670.174,541.498)
	(5691.960,470.034)
	(5725.163,416.424)
	(5775.000,390.000)

\path(5775,390)	(5847.052,396.015)
	(5916.382,443.333)
	(5952.224,484.677)
	(5990.021,538.984)
	(6030.654,607.132)
	(6052.308,646.671)
	(6075.000,690.000)

\put(9075,4365){\ellipse{150}{150}}
\path(9000,4515)(8700,3915)(9900,3915)
	(10200,4515)(9000,4515)
\path(9075,4290)	(9083.041,4250.311)
	(9091.003,4213.927)
	(9106.912,4150.633)
	(9123.166,4099.239)
	(9140.205,4058.865)
	(9178.396,4007.664)
	(9225.000,3990.000)

\path(9225,3990)	(9273.905,4006.672)
	(9311.535,4056.397)
	(9341.899,4128.305)
	(9355.608,4169.178)
	(9369.004,4211.520)
	(9382.587,4253.970)
	(9396.858,4295.170)
	(9429.470,4368.382)
	(9470.848,4420.283)
	(9525.000,4440.000)

\path(9525,4440)	(9569.268,4434.507)
	(9609.844,4417.148)
	(9647.607,4386.606)
	(9683.438,4341.562)
	(9718.213,4280.698)
	(9735.480,4243.922)
	(9752.812,4202.695)
	(9770.321,4156.855)
	(9788.115,4106.235)
	(9806.305,4050.672)
	(9825.000,3990.000)

\path(9525,4815)(9525,3615)
\put(9975,765){\ellipse{150}{150}}
\path(9900,915)(9600,315)(10800,315)
	(11100,915)(9900,915)
\path(9975,690)	(9983.041,650.311)
	(9991.003,613.927)
	(10006.912,550.633)
	(10023.166,499.239)
	(10040.205,458.865)
	(10078.396,407.664)
	(10125.000,390.000)

\path(10125,390)	(10173.905,406.672)
	(10211.535,456.398)
	(10241.899,528.305)
	(10255.608,569.178)
	(10269.004,611.520)
	(10282.587,653.970)
	(10296.858,695.170)
	(10329.470,768.383)
	(10370.848,820.283)
	(10425.000,840.000)

\path(10425,840)	(10469.268,834.507)
	(10509.844,817.148)
	(10547.607,786.606)
	(10583.438,741.562)
	(10618.213,680.698)
	(10635.480,643.922)
	(10652.812,602.695)
	(10670.321,556.855)
	(10688.115,506.235)
	(10706.305,450.672)
	(10725.000,390.000)

\path(10425,1215)(10425,15)
\put(7952.668,632.504){\arc{922.328}{0.3555}{2.7699}}
\put(7949.863,621.621){\arc{886.756}{3.0589}{6.3162}}
\put(6743,15615){\ellipse{150}{150}}
\put(5243,13815){\ellipse{150}{150}}
\put(7643,13815){\ellipse{150}{150}}
\put(5243,12015){\ellipse{150}{150}}
\put(7643,12015){\ellipse{150}{150}}
\put(7643,10215){\ellipse{150}{150}}
\put(5243,10215){\ellipse{150}{150}}
\put(2843,10215){\ellipse{150}{150}}
\put(5243,8415){\ellipse{150}{150}}
\put(7643,8415){\ellipse{150}{150}}
\put(7643,6615){\ellipse{150}{150}}
\put(5243,6615){\ellipse{150}{150}}
\put(4343,4821){\ellipse{150}{150}}
\put(5243,3021){\ellipse{150}{150}}
\put(6743,17421){\ellipse{150}{150}}
\put(8355,13230){\blacken\ellipse{74}{74}}
\put(8355,13230){\ellipse{74}{74}}
\put(8363,11587){\blacken\ellipse{74}{74}}
\put(8363,11587){\ellipse{74}{74}}
\put(5965,9788){\blacken\ellipse{74}{74}}
\put(5965,9788){\ellipse{74}{74}}
\put(8363,9757){\blacken\ellipse{74}{74}}
\put(8363,9757){\ellipse{74}{74}}
\put(8153,9495){\blacken\ellipse{74}{74}}
\put(8153,9495){\ellipse{74}{74}}
\put(9878,9502){\blacken\ellipse{74}{74}}
\put(9878,9502){\ellipse{74}{74}}
\put(9825,7650){\blacken\ellipse{74}{74}}
\put(9825,7650){\ellipse{74}{74}}
\put(9968,7777){\blacken\ellipse{74}{74}}
\put(9968,7777){\ellipse{74}{74}}
\put(8363,7920){\blacken\ellipse{74}{74}}
\put(8363,7920){\ellipse{74}{74}}
\put(8130,7957){\blacken\ellipse{74}{74}}
\put(8130,7957){\ellipse{74}{74}}
\put(5941,7677){\blacken\ellipse{74}{74}}
\put(5941,7677){\ellipse{74}{74}}
\put(8363,6135){\blacken\ellipse{74}{74}}
\put(8363,6135){\ellipse{74}{74}}
\put(8153,5962){\blacken\ellipse{74}{74}}
\put(8153,5962){\ellipse{74}{74}}
\put(7853,6045){\blacken\ellipse{74}{74}}
\put(7853,6045){\ellipse{74}{74}}
\put(5963,6165){\blacken\ellipse{74}{74}}
\put(5963,6165){\ellipse{74}{74}}
\put(5745,6000){\blacken\ellipse{74}{74}}
\put(5745,6000){\ellipse{74}{74}}
\put(5063,4335){\blacken\ellipse{74}{74}}
\put(5063,4335){\ellipse{74}{74}}
\put(4845,4125){\blacken\ellipse{74}{74}}
\put(4845,4125){\ellipse{74}{74}}
\put(4568,4372){\blacken\ellipse{74}{74}}
\put(4568,4372){\ellipse{74}{74}}
\put(6518,4042){\blacken\ellipse{74}{74}}
\put(6518,4042){\ellipse{74}{74}}
\put(7325,4175){\blacken\ellipse{74}{74}}
\put(7325,4175){\ellipse{74}{74}}
\put(6660,4170){\blacken\ellipse{74}{74}}
\put(6660,4170){\ellipse{74}{74}}
\put(9108,4150){\blacken\ellipse{74}{74}}
\put(9108,4150){\ellipse{74}{74}}
\put(9383,4252){\blacken\ellipse{74}{74}}
\put(9383,4252){\ellipse{74}{74}}
\put(9765,4200){\blacken\ellipse{74}{74}}
\put(9765,4200){\ellipse{74}{74}}
\put(11453,4117){\blacken\ellipse{74}{74}}
\put(11453,4117){\ellipse{74}{74}}
\put(11730,4305){\blacken\ellipse{74}{74}}
\put(11730,4305){\ellipse{74}{74}}
\put(11993,4087){\blacken\ellipse{74}{74}}
\put(11993,4087){\ellipse{74}{74}}
\put(5963,2565){\blacken\ellipse{74}{74}}
\put(5963,2565){\ellipse{74}{74}}
\put(5753,2272){\blacken\ellipse{74}{74}}
\put(5753,2272){\ellipse{74}{74}}
\put(5463,2523){\blacken\ellipse{74}{74}}
\put(5463,2523){\ellipse{74}{74}}
\put(5250,2340){\blacken\ellipse{74}{74}}
\put(5250,2340){\ellipse{74}{74}}
\put(2655,480){\blacken\ellipse{74}{74}}
\put(2655,480){\ellipse{74}{74}}
\put(2992,775){\blacken\ellipse{74}{74}}
\put(2992,775){\ellipse{74}{74}}
\put(3135,540){\blacken\ellipse{74}{74}}
\put(3135,540){\ellipse{74}{74}}
\put(3420,712){\blacken\ellipse{74}{74}}
\put(3420,712){\ellipse{74}{74}}
\put(5115,622){\blacken\ellipse{74}{74}}
\put(5115,622){\ellipse{74}{74}}
\put(5400,622){\blacken\ellipse{74}{74}}
\put(5400,622){\ellipse{74}{74}}
\put(5670,547){\blacken\ellipse{74}{74}}
\put(5670,547){\ellipse{74}{74}}
\put(5580,810){\blacken\ellipse{74}{74}}
\put(5580,810){\ellipse{74}{74}}
\put(10028,495){\blacken\ellipse{74}{74}}
\put(10028,495){\ellipse{74}{74}}
\put(10268,622){\blacken\ellipse{74}{74}}
\put(10268,622){\ellipse{74}{74}}
\put(10568,765){\blacken\ellipse{74}{74}}
\put(10568,765){\ellipse{74}{74}}
\put(10665,570){\blacken\ellipse{74}{74}}
\put(10665,570){\ellipse{74}{74}}
\put(7950,615){\ellipse{1050}{300}}
\put(7742,749){\blacken\ellipse{74}{74}}
\put(7742,749){\ellipse{74}{74}}
\put(8220,742){\blacken\ellipse{74}{74}}
\put(8220,742){\ellipse{74}{74}}
\put(8108,480){\blacken\ellipse{74}{74}}
\put(8108,480){\ellipse{74}{74}}
\put(7748,480){\blacken\ellipse{74}{74}}
\put(7748,480){\ellipse{74}{74}}
\path(6600,15314)(6300,14714)(7500,14714)
	(7800,15314)(6600,15314)
\path(5100,13514)(4800,12914)(6000,12914)
	(6300,13514)(5100,13514)
\path(7500,13514)(7200,12914)(8400,12914)
	(8700,13514)(7500,13514)
\path(5100,11714)(4800,11114)(6000,11114)
	(6300,11714)(5100,11714)
\path(7500,11714)(7200,11114)(8400,11114)
	(8700,11714)(7500,11714)
\path(5100,9914)(4800,9314)(6000,9314)
	(6300,9914)(5100,9914)
\path(7500,9914)(7200,9314)(8400,9314)
	(8700,9914)(7500,9914)
\path(2700,9914)(2400,9314)(3600,9314)
	(3900,9914)(2700,9914)
\path(5100,8114)(4800,7514)(6000,7514)
	(6300,8114)(5100,8114)
\path(7500,8114)(7200,7514)(8400,7514)
	(8700,8114)(7500,8114)
\path(7500,6314)(7200,5714)(8400,5714)
	(8700,6314)(7500,6314)
\path(5100,6314)(4800,5714)(6000,5714)
	(6300,6314)(5100,6314)
\path(4200,4520)(3900,3920)(5100,3920)
	(5400,4520)(4200,4520)
\path(5100,2720)(4800,2120)(6000,2120)
	(6300,2720)(5100,2720)
\path(6600,17120)(6300,16520)(7500,16520)
	(7800,17120)(6600,17120)
\dottedline{135}(7350,14940)(7650,15240)
\dottedline{135}(5775,13440)(6150,13440)
\dottedline{135}(5850,13215)(5550,13215)
\dottedline{135}(5850,11640)(6150,11640)
\dottedline{135}(5850,11265)(5550,11265)
\dottedline{135}(5625,11415)(5325,11415)
\dottedline{135}(8250,11340)(7950,11340)
\dottedline{135}(3450,9840)(3750,9840)
\dottedline{135}(3450,9465)(3150,9465)
\dottedline{135}(3225,9615)(2925,9615)
\dottedline{135}(2925,9840)(2625,9540)
\dottedline{135}(5850,9615)(5550,9465)
\dottedline{135}(5550,9840)(5325,9690)
\dottedline{135}(7725,7965)(7950,7665)
\dottedline{135}(5325,8040)(5025,7815)
\dottedline{135}(5325,7740)(5550,7890)
\dottedline{135}(5850,7890)(5625,7665)
\dottedline{135}(5325,6240)(5625,6090)
\dottedline{135}(5325,5865)(5025,6015)
\path(7050,16170)(7050,15675)
\path(7020.000,15795.000)(7050.000,15675.000)(7080.000,15795.000)
\path(6900,14340)(6135,13830)
\path(6218.205,13921.526)(6135.000,13830.000)(6251.487,13871.603)
\path(7020,14340)(7455,13770)
\path(7358.351,13847.194)(7455.000,13770.000)(7406.048,13883.594)
\path(7965,12555)(7965,12075)
\path(7935.000,12195.000)(7965.000,12075.000)(7995.000,12195.000)
\path(5250,12555)(3615,11985)
\path(3718.436,12052.831)(3615.000,11985.000)(3738.187,11996.175)
\path(5460,12555)(5475,12105)
\path(5441.019,12223.934)(5475.000,12105.000)(5500.986,12225.933)
\path(5625,12570)(7350,11715)
\path(7229.160,11741.412)(7350.000,11715.000)(7255.805,11795.171)
\path(4455,10725)(1545,10275)
\path(1659.006,10322.986)(1545.000,10275.000)(1668.175,10263.691)
\path(4800,10740)(3750,10275)
\path(3847.574,10351.022)(3750.000,10275.000)(3871.870,10296.161)
\path(4995,10740)(5100,10335)
\path(5040.845,10443.631)(5100.000,10335.000)(5098.924,10458.688)
\path(7695,10785)(6120,10170)
\path(6220.869,10241.593)(6120.000,10170.000)(6242.692,10185.703)
\path(7935,10800)(7950,10350)
\path(7916.019,10468.934)(7950.000,10350.000)(7975.986,10470.933)
\path(8130,10770)(9780,10035)
\path(9658.176,10056.425)(9780.000,10035.000)(9682.591,10111.233)
\path(2850,8940)(4455,7560)
\path(4344.451,7615.487)(4455.000,7560.000)(4383.568,7660.983)
\path(2535,8925)(2655,7815)
\path(2612.276,7931.080)(2655.000,7815.000)(2671.928,7937.529)
\path(5055,8985)(4395,8655)
\path(4488.915,8735.498)(4395.000,8655.000)(4515.748,8681.833)
\path(5265,8970)(5280,8640)
\path(5244.582,8758.514)(5280.000,8640.000)(5304.520,8761.238)
\path(5520,8985)(7350,8235)
\path(7227.587,8252.748)(7350.000,8235.000)(7250.340,8308.266)
\path(8205,8955)(8220,8370)
\path(8186.934,8489.192)(8220.000,8370.000)(8246.914,8490.730)
\path(8385,8955)(9810,8370)
\path(9687.597,8387.820)(9810.000,8370.000)(9710.383,8443.325)
\path(4920,7155)(3660,6420)
\path(3748.537,6506.378)(3660.000,6420.000)(3778.770,6454.551)
\path(5145,7140)(5430,6615)
\path(5346.383,6706.150)(5430.000,6615.000)(5399.115,6734.775)
\path(7500,7170)(6165,6510)
\path(6259.277,6590.075)(6165.000,6510.000)(6285.867,6536.289)
\path(7770,7155)(7875,6675)
\path(7820.049,6785.817)(7875.000,6675.000)(7878.663,6798.639)
\path(8085,7140)(9615,6495)
\path(9492.770,6513.971)(9615.000,6495.000)(9516.078,6569.259)
\path(7485,5355)(5355,4785)
\path(5463.166,4845.001)(5355.000,4785.000)(5478.676,4787.041)
\path(7650,5340)(7455,4680)
\path(7460.231,4803.583)(7455.000,4680.000)(7517.772,4786.582)
\path(7845,5340)(8925,4680)
\path(8806.963,4716.976)(8925.000,4680.000)(8838.250,4768.172)
\path(8340,5355)(11460,4710)
\path(11336.411,4704.915)(11460.000,4710.000)(11348.558,4763.673)
\path(4620,5370)(4650,4920)
\path(4612.084,5037.739)(4650.000,4920.000)(4671.951,5041.730)
\path(4425,5355)(3090,4800)
\path(3189.290,4873.767)(3090.000,4800.000)(3212.322,4818.364)
\path(4425,3540)(3750,2640)
\path(3798.000,2754.000)(3750.000,2640.000)(3846.000,2718.000)
\path(4575,3540)(5025,2865)
\path(4933.474,2948.205)(5025.000,2865.000)(4983.397,2981.487)
\path(5100,1755)(3555,1065)
\path(3652.336,1141.326)(3555.000,1065.000)(3676.803,1086.542)
\path(5415,1740)(5430,1065)
\path(5397.341,1184.304)(5430.000,1065.000)(5457.327,1185.637)
\path(5715,1710)(7170,750)
\path(7053.316,791.046)(7170.000,750.000)(7086.359,841.127)
\path(6090,1875)(10005,1110)
\path(9881.474,1103.570)(10005.000,1110.000)(9892.981,1162.456)
\path(7500,915)(7200,315)(8400,315)
	(8700,915)(7500,915)
\path(6743,15551)	(6742.285,15488.898)
	(6741.744,15429.382)
	(6741.381,15372.412)
	(6741.199,15317.945)
	(6741.202,15265.941)
	(6741.394,15216.356)
	(6741.779,15169.150)
	(6742.360,15124.280)
	(6743.142,15081.706)
	(6744.127,15041.384)
	(6746.725,14967.335)
	(6750.183,14901.799)
	(6754.532,14844.441)
	(6759.803,14794.930)
	(6766.024,14752.930)
	(6781.438,14690.132)
	(6825.000,14640.000)

\path(6825,14640)	(6861.592,14679.078)
	(6878.557,14726.401)
	(6894.886,14788.355)
	(6910.768,14862.024)
	(6918.601,14902.339)
	(6926.392,14944.488)
	(6934.167,14988.107)
	(6941.948,15032.831)
	(6949.758,15078.295)
	(6957.622,15124.135)
	(6965.564,15169.985)
	(6973.606,15215.481)
	(6981.773,15260.259)
	(6990.087,15303.952)
	(6998.573,15346.198)
	(7007.255,15386.630)
	(7025.298,15460.597)
	(7044.405,15522.936)
	(7064.765,15570.728)
	(7110.000,15611.000)

\path(7110,15611)	(7160.337,15557.057)
	(7179.985,15497.076)
	(7188.640,15460.362)
	(7196.597,15419.748)
	(7203.915,15375.672)
	(7210.655,15328.569)
	(7216.878,15278.878)
	(7222.644,15227.034)
	(7228.013,15173.475)
	(7233.046,15118.638)
	(7237.803,15062.959)
	(7242.345,15006.875)
	(7246.732,14950.824)
	(7251.024,14895.241)
	(7255.281,14840.565)
	(7259.565,14787.232)
	(7263.936,14735.678)
	(7268.453,14686.341)
	(7273.178,14639.657)
	(7278.171,14596.064)
	(7283.491,14555.999)
	(7289.201,14519.897)
	(7302.027,14461.334)
	(7335.000,14411.000)

\path(7335,14411)	(7385.879,14473.259)
	(7396.702,14509.561)
	(7406.875,14555.035)
	(7416.455,14610.123)
	(7425.495,14675.263)
	(7429.830,14711.739)
	(7434.051,14750.894)
	(7438.165,14792.782)
	(7442.178,14837.457)
	(7446.098,14884.975)
	(7449.930,14935.391)
	(7453.683,14988.759)
	(7457.363,15045.134)
	(7460.977,15104.572)
	(7464.532,15167.128)
	(7468.034,15232.855)
	(7471.491,15301.810)
	(7474.909,15374.047)
	(7476.606,15411.414)
	(7478.295,15449.621)
	(7479.979,15488.677)
	(7481.657,15528.587)
	(7483.330,15569.359)
	(7485.000,15611.000)

\path(5243,13751)	(5242.285,13688.898)
	(5241.744,13629.382)
	(5241.381,13572.412)
	(5241.199,13517.945)
	(5241.202,13465.941)
	(5241.394,13416.356)
	(5241.779,13369.150)
	(5242.360,13324.280)
	(5243.142,13281.706)
	(5244.127,13241.384)
	(5246.725,13167.335)
	(5250.183,13101.799)
	(5254.532,13044.441)
	(5259.803,12994.930)
	(5266.024,12952.930)
	(5281.438,12890.132)
	(5325.000,12840.000)

\path(5325,12840)	(5361.592,12879.078)
	(5378.557,12926.401)
	(5394.886,12988.355)
	(5410.768,13062.024)
	(5418.601,13102.339)
	(5426.392,13144.488)
	(5434.167,13188.107)
	(5441.948,13232.831)
	(5449.758,13278.295)
	(5457.622,13324.135)
	(5465.564,13369.985)
	(5473.606,13415.481)
	(5481.773,13460.259)
	(5490.087,13503.952)
	(5498.573,13546.198)
	(5507.255,13586.630)
	(5525.298,13660.597)
	(5544.405,13722.936)
	(5564.765,13770.728)
	(5610.000,13811.000)

\path(5610,13811)	(5660.337,13757.057)
	(5679.985,13697.076)
	(5688.640,13660.362)
	(5696.597,13619.748)
	(5703.915,13575.672)
	(5710.655,13528.569)
	(5716.878,13478.878)
	(5722.644,13427.034)
	(5728.013,13373.475)
	(5733.046,13318.638)
	(5737.803,13262.959)
	(5742.345,13206.875)
	(5746.732,13150.824)
	(5751.024,13095.241)
	(5755.281,13040.565)
	(5759.565,12987.232)
	(5763.936,12935.678)
	(5768.453,12886.341)
	(5773.178,12839.657)
	(5778.171,12796.064)
	(5783.491,12755.999)
	(5789.201,12719.897)
	(5802.027,12661.334)
	(5835.000,12611.000)

\path(5835,12611)	(5885.879,12673.259)
	(5896.702,12709.561)
	(5906.875,12755.035)
	(5916.455,12810.123)
	(5925.495,12875.263)
	(5929.830,12911.739)
	(5934.051,12950.894)
	(5938.165,12992.782)
	(5942.178,13037.457)
	(5946.098,13084.975)
	(5949.930,13135.391)
	(5953.683,13188.759)
	(5957.363,13245.134)
	(5960.977,13304.572)
	(5964.532,13367.128)
	(5968.034,13432.855)
	(5971.491,13501.810)
	(5974.909,13574.047)
	(5976.606,13611.414)
	(5978.295,13649.621)
	(5979.979,13688.677)
	(5981.657,13728.587)
	(5983.330,13769.359)
	(5985.000,13811.000)

\path(7643,13751)	(7642.285,13688.898)
	(7641.744,13629.382)
	(7641.381,13572.412)
	(7641.199,13517.945)
	(7641.202,13465.941)
	(7641.394,13416.356)
	(7641.779,13369.150)
	(7642.360,13324.280)
	(7643.142,13281.706)
	(7644.127,13241.384)
	(7646.725,13167.335)
	(7650.183,13101.799)
	(7654.532,13044.441)
	(7659.803,12994.930)
	(7666.024,12952.930)
	(7681.438,12890.132)
	(7725.000,12840.000)

\path(7725,12840)	(7761.592,12879.078)
	(7778.556,12926.401)
	(7794.885,12988.355)
	(7810.766,13062.024)
	(7818.598,13102.339)
	(7826.390,13144.488)
	(7834.164,13188.107)
	(7841.944,13232.831)
	(7849.755,13278.295)
	(7857.619,13324.135)
	(7865.560,13369.985)
	(7873.602,13415.481)
	(7881.768,13460.259)
	(7890.083,13503.952)
	(7898.569,13546.198)
	(7907.250,13586.630)
	(7925.294,13660.597)
	(7944.401,13722.936)
	(7964.762,13770.728)
	(8010.000,13811.000)

\path(8010,13811)	(8060.337,13757.057)
	(8079.985,13697.076)
	(8088.640,13660.362)
	(8096.597,13619.748)
	(8103.915,13575.672)
	(8110.655,13528.569)
	(8116.878,13478.878)
	(8122.644,13427.034)
	(8128.013,13373.475)
	(8133.046,13318.638)
	(8137.803,13262.959)
	(8142.345,13206.875)
	(8146.732,13150.824)
	(8151.024,13095.241)
	(8155.281,13040.565)
	(8159.565,12987.232)
	(8163.936,12935.678)
	(8168.453,12886.341)
	(8173.178,12839.657)
	(8178.171,12796.064)
	(8183.491,12755.999)
	(8189.201,12719.897)
	(8202.027,12661.334)
	(8235.000,12611.000)

\path(8235,12611)	(8285.879,12673.259)
	(8296.702,12709.561)
	(8306.875,12755.035)
	(8316.455,12810.123)
	(8325.495,12875.263)
	(8329.830,12911.739)
	(8334.051,12950.894)
	(8338.165,12992.782)
	(8342.178,13037.457)
	(8346.098,13084.975)
	(8349.930,13135.391)
	(8353.683,13188.759)
	(8357.363,13245.134)
	(8360.977,13304.572)
	(8364.532,13367.128)
	(8368.034,13432.855)
	(8371.491,13501.810)
	(8374.909,13574.047)
	(8376.606,13611.414)
	(8378.295,13649.621)
	(8379.979,13688.677)
	(8381.657,13728.587)
	(8383.330,13769.359)
	(8385.000,13811.000)

\path(5243,11951)	(5242.285,11888.898)
	(5241.744,11829.382)
	(5241.381,11772.412)
	(5241.199,11717.945)
	(5241.202,11665.941)
	(5241.394,11616.356)
	(5241.779,11569.150)
	(5242.360,11524.280)
	(5243.142,11481.706)
	(5244.127,11441.384)
	(5246.725,11367.335)
	(5250.183,11301.799)
	(5254.532,11244.441)
	(5259.803,11194.930)
	(5266.024,11152.930)
	(5281.438,11090.132)
	(5325.000,11040.000)

\path(5325,11040)	(5361.592,11079.078)
	(5378.557,11126.401)
	(5394.886,11188.355)
	(5410.768,11262.024)
	(5418.601,11302.339)
	(5426.392,11344.488)
	(5434.167,11388.107)
	(5441.948,11432.831)
	(5449.758,11478.295)
	(5457.622,11524.135)
	(5465.564,11569.985)
	(5473.606,11615.481)
	(5481.773,11660.259)
	(5490.087,11703.952)
	(5498.573,11746.198)
	(5507.255,11786.630)
	(5525.298,11860.597)
	(5544.405,11922.936)
	(5564.765,11970.728)
	(5610.000,12011.000)

\path(5610,12011)	(5660.337,11957.057)
	(5679.985,11897.076)
	(5688.640,11860.362)
	(5696.597,11819.748)
	(5703.915,11775.672)
	(5710.655,11728.569)
	(5716.878,11678.878)
	(5722.644,11627.034)
	(5728.013,11573.475)
	(5733.046,11518.638)
	(5737.803,11462.959)
	(5742.345,11406.875)
	(5746.732,11350.824)
	(5751.024,11295.241)
	(5755.281,11240.565)
	(5759.565,11187.232)
	(5763.936,11135.678)
	(5768.453,11086.341)
	(5773.178,11039.657)
	(5778.171,10996.064)
	(5783.491,10955.999)
	(5789.201,10919.897)
	(5802.027,10861.334)
	(5835.000,10811.000)

\path(5835,10811)	(5885.879,10873.259)
	(5896.702,10909.561)
	(5906.875,10955.035)
	(5916.455,11010.123)
	(5925.495,11075.263)
	(5929.830,11111.739)
	(5934.051,11150.894)
	(5938.165,11192.782)
	(5942.178,11237.457)
	(5946.098,11284.975)
	(5949.930,11335.391)
	(5953.683,11388.759)
	(5957.363,11445.134)
	(5960.977,11504.572)
	(5964.532,11567.128)
	(5968.034,11632.855)
	(5971.491,11701.810)
	(5974.909,11774.047)
	(5976.606,11811.414)
	(5978.295,11849.621)
	(5979.979,11888.677)
	(5981.657,11928.587)
	(5983.330,11969.359)
	(5985.000,12011.000)

\path(7643,11951)	(7642.285,11888.898)
	(7641.744,11829.382)
	(7641.381,11772.412)
	(7641.199,11717.945)
	(7641.202,11665.941)
	(7641.394,11616.356)
	(7641.779,11569.150)
	(7642.360,11524.280)
	(7643.142,11481.706)
	(7644.127,11441.384)
	(7646.725,11367.335)
	(7650.183,11301.799)
	(7654.532,11244.441)
	(7659.803,11194.930)
	(7666.024,11152.930)
	(7681.438,11090.132)
	(7725.000,11040.000)

\path(7725,11040)	(7761.592,11079.078)
	(7778.556,11126.401)
	(7794.885,11188.355)
	(7810.766,11262.024)
	(7818.598,11302.339)
	(7826.390,11344.488)
	(7834.164,11388.107)
	(7841.944,11432.831)
	(7849.755,11478.295)
	(7857.619,11524.135)
	(7865.560,11569.985)
	(7873.602,11615.481)
	(7881.768,11660.259)
	(7890.083,11703.952)
	(7898.569,11746.198)
	(7907.250,11786.630)
	(7925.294,11860.597)
	(7944.401,11922.936)
	(7964.762,11970.728)
	(8010.000,12011.000)

\path(8010,12011)	(8060.337,11957.057)
	(8079.985,11897.076)
	(8088.640,11860.362)
	(8096.597,11819.748)
	(8103.915,11775.672)
	(8110.655,11728.569)
	(8116.878,11678.878)
	(8122.644,11627.034)
	(8128.013,11573.475)
	(8133.046,11518.638)
	(8137.803,11462.959)
	(8142.345,11406.875)
	(8146.732,11350.824)
	(8151.024,11295.241)
	(8155.281,11240.565)
	(8159.565,11187.232)
	(8163.936,11135.678)
	(8168.453,11086.341)
	(8173.178,11039.657)
	(8178.171,10996.064)
	(8183.491,10955.999)
	(8189.201,10919.897)
	(8202.027,10861.334)
	(8235.000,10811.000)

\path(8235,10811)	(8285.879,10873.259)
	(8296.702,10909.561)
	(8306.875,10955.035)
	(8316.455,11010.123)
	(8325.495,11075.263)
	(8329.830,11111.739)
	(8334.051,11150.894)
	(8338.165,11192.782)
	(8342.178,11237.457)
	(8346.098,11284.975)
	(8349.930,11335.391)
	(8353.683,11388.759)
	(8357.363,11445.134)
	(8360.977,11504.572)
	(8364.532,11567.128)
	(8368.034,11632.855)
	(8371.491,11701.810)
	(8374.909,11774.047)
	(8376.606,11811.414)
	(8378.295,11849.621)
	(8379.979,11888.677)
	(8381.657,11928.587)
	(8383.330,11969.359)
	(8385.000,12011.000)

\path(7643,10151)	(7642.285,10088.898)
	(7641.744,10029.382)
	(7641.381,9972.412)
	(7641.199,9917.945)
	(7641.202,9865.941)
	(7641.394,9816.356)
	(7641.779,9769.150)
	(7642.360,9724.280)
	(7643.142,9681.706)
	(7644.127,9641.384)
	(7646.725,9567.335)
	(7650.183,9501.799)
	(7654.532,9444.441)
	(7659.803,9394.930)
	(7666.024,9352.930)
	(7681.438,9290.132)
	(7725.000,9240.000)

\path(7725,9240)	(7761.592,9279.078)
	(7778.556,9326.401)
	(7794.885,9388.355)
	(7810.766,9462.024)
	(7818.598,9502.339)
	(7826.390,9544.488)
	(7834.164,9588.107)
	(7841.944,9632.831)
	(7849.755,9678.295)
	(7857.619,9724.135)
	(7865.560,9769.985)
	(7873.602,9815.481)
	(7881.768,9860.259)
	(7890.083,9903.952)
	(7898.569,9946.198)
	(7907.250,9986.630)
	(7925.294,10060.597)
	(7944.401,10122.936)
	(7964.762,10170.728)
	(8010.000,10211.000)

\path(8010,10211)	(8060.337,10157.057)
	(8079.985,10097.076)
	(8088.640,10060.362)
	(8096.597,10019.748)
	(8103.915,9975.672)
	(8110.655,9928.569)
	(8116.878,9878.878)
	(8122.644,9827.034)
	(8128.013,9773.475)
	(8133.046,9718.638)
	(8137.803,9662.959)
	(8142.345,9606.875)
	(8146.732,9550.824)
	(8151.024,9495.241)
	(8155.281,9440.565)
	(8159.565,9387.232)
	(8163.936,9335.678)
	(8168.453,9286.341)
	(8173.178,9239.657)
	(8178.171,9196.064)
	(8183.491,9155.999)
	(8189.201,9119.897)
	(8202.027,9061.334)
	(8235.000,9011.000)

\path(8235,9011)	(8285.879,9073.259)
	(8296.702,9109.561)
	(8306.875,9155.035)
	(8316.455,9210.123)
	(8325.495,9275.263)
	(8329.830,9311.739)
	(8334.051,9350.894)
	(8338.165,9392.782)
	(8342.178,9437.457)
	(8346.098,9484.975)
	(8349.930,9535.391)
	(8353.683,9588.759)
	(8357.363,9645.134)
	(8360.977,9704.572)
	(8364.532,9767.128)
	(8368.034,9832.855)
	(8371.491,9901.810)
	(8374.909,9974.047)
	(8376.606,10011.414)
	(8378.295,10049.621)
	(8379.979,10088.677)
	(8381.657,10128.587)
	(8383.330,10169.359)
	(8385.000,10211.000)

\path(5243,10151)	(5242.285,10088.898)
	(5241.744,10029.382)
	(5241.381,9972.412)
	(5241.199,9917.945)
	(5241.202,9865.941)
	(5241.394,9816.356)
	(5241.779,9769.150)
	(5242.360,9724.280)
	(5243.142,9681.706)
	(5244.127,9641.384)
	(5246.725,9567.335)
	(5250.183,9501.799)
	(5254.532,9444.441)
	(5259.803,9394.930)
	(5266.024,9352.930)
	(5281.438,9290.132)
	(5325.000,9240.000)

\path(5325,9240)	(5361.592,9279.078)
	(5378.557,9326.401)
	(5394.886,9388.355)
	(5410.768,9462.024)
	(5418.601,9502.339)
	(5426.392,9544.488)
	(5434.167,9588.107)
	(5441.948,9632.831)
	(5449.758,9678.295)
	(5457.622,9724.135)
	(5465.564,9769.985)
	(5473.606,9815.481)
	(5481.773,9860.259)
	(5490.087,9903.952)
	(5498.573,9946.198)
	(5507.255,9986.630)
	(5525.298,10060.597)
	(5544.405,10122.936)
	(5564.765,10170.728)
	(5610.000,10211.000)

\path(5610,10211)	(5660.337,10157.057)
	(5679.985,10097.076)
	(5688.640,10060.362)
	(5696.597,10019.748)
	(5703.915,9975.672)
	(5710.655,9928.569)
	(5716.878,9878.878)
	(5722.644,9827.034)
	(5728.013,9773.475)
	(5733.046,9718.638)
	(5737.803,9662.959)
	(5742.345,9606.875)
	(5746.732,9550.824)
	(5751.024,9495.241)
	(5755.281,9440.565)
	(5759.565,9387.232)
	(5763.936,9335.678)
	(5768.453,9286.341)
	(5773.178,9239.657)
	(5778.171,9196.064)
	(5783.491,9155.999)
	(5789.201,9119.897)
	(5802.027,9061.334)
	(5835.000,9011.000)

\path(5835,9011)	(5885.879,9073.259)
	(5896.702,9109.561)
	(5906.875,9155.035)
	(5916.455,9210.123)
	(5925.495,9275.263)
	(5929.830,9311.739)
	(5934.051,9350.894)
	(5938.165,9392.782)
	(5942.178,9437.457)
	(5946.098,9484.975)
	(5949.930,9535.391)
	(5953.683,9588.759)
	(5957.363,9645.134)
	(5960.977,9704.572)
	(5964.532,9767.128)
	(5968.034,9832.855)
	(5971.491,9901.810)
	(5974.909,9974.047)
	(5976.606,10011.414)
	(5978.295,10049.621)
	(5979.979,10088.677)
	(5981.657,10128.587)
	(5983.330,10169.359)
	(5985.000,10211.000)

\path(2843,10151)	(2842.285,10088.898)
	(2841.744,10029.382)
	(2841.381,9972.412)
	(2841.199,9917.945)
	(2841.202,9865.941)
	(2841.394,9816.356)
	(2841.779,9769.150)
	(2842.360,9724.280)
	(2843.142,9681.706)
	(2844.127,9641.384)
	(2846.725,9567.335)
	(2850.183,9501.799)
	(2854.533,9444.441)
	(2859.803,9394.930)
	(2866.024,9352.930)
	(2881.438,9290.132)
	(2925.000,9240.000)

\path(2925,9240)	(2961.592,9279.078)
	(2978.557,9326.401)
	(2994.886,9388.355)
	(3010.768,9462.024)
	(3018.601,9502.339)
	(3026.392,9544.488)
	(3034.167,9588.107)
	(3041.948,9632.831)
	(3049.758,9678.295)
	(3057.622,9724.135)
	(3065.564,9769.985)
	(3073.606,9815.481)
	(3081.773,9860.259)
	(3090.087,9903.952)
	(3098.573,9946.198)
	(3107.255,9986.630)
	(3125.298,10060.597)
	(3144.405,10122.936)
	(3164.765,10170.728)
	(3210.000,10211.000)

\path(3210,10211)	(3260.337,10157.057)
	(3279.985,10097.076)
	(3288.640,10060.362)
	(3296.597,10019.748)
	(3303.915,9975.672)
	(3310.655,9928.569)
	(3316.878,9878.878)
	(3322.644,9827.034)
	(3328.013,9773.475)
	(3333.046,9718.638)
	(3337.803,9662.959)
	(3342.345,9606.875)
	(3346.732,9550.824)
	(3351.024,9495.241)
	(3355.281,9440.565)
	(3359.565,9387.232)
	(3363.936,9335.678)
	(3368.453,9286.341)
	(3373.178,9239.657)
	(3378.171,9196.064)
	(3383.491,9155.999)
	(3389.201,9119.897)
	(3402.027,9061.334)
	(3435.000,9011.000)

\path(3435,9011)	(3485.879,9073.259)
	(3496.702,9109.561)
	(3506.875,9155.035)
	(3516.455,9210.123)
	(3525.495,9275.263)
	(3529.830,9311.739)
	(3534.051,9350.894)
	(3538.165,9392.782)
	(3542.178,9437.457)
	(3546.098,9484.975)
	(3549.930,9535.391)
	(3553.683,9588.759)
	(3557.363,9645.134)
	(3560.977,9704.572)
	(3564.532,9767.128)
	(3568.034,9832.855)
	(3571.491,9901.810)
	(3574.909,9974.047)
	(3576.606,10011.414)
	(3578.295,10049.621)
	(3579.979,10088.677)
	(3581.657,10128.587)
	(3583.330,10169.359)
	(3585.000,10211.000)

\path(5243,8351)	(5242.285,8288.898)
	(5241.744,8229.382)
	(5241.381,8172.412)
	(5241.199,8117.945)
	(5241.202,8065.941)
	(5241.394,8016.356)
	(5241.779,7969.150)
	(5242.360,7924.280)
	(5243.142,7881.706)
	(5244.127,7841.384)
	(5246.725,7767.335)
	(5250.183,7701.799)
	(5254.532,7644.441)
	(5259.803,7594.930)
	(5266.024,7552.930)
	(5281.438,7490.132)
	(5325.000,7440.000)

\path(5325,7440)	(5361.592,7479.078)
	(5378.557,7526.401)
	(5394.886,7588.355)
	(5410.768,7662.024)
	(5418.601,7702.339)
	(5426.392,7744.488)
	(5434.167,7788.107)
	(5441.948,7832.831)
	(5449.758,7878.295)
	(5457.622,7924.135)
	(5465.564,7969.985)
	(5473.606,8015.481)
	(5481.773,8060.259)
	(5490.087,8103.952)
	(5498.573,8146.198)
	(5507.255,8186.630)
	(5525.298,8260.597)
	(5544.405,8322.936)
	(5564.765,8370.728)
	(5610.000,8411.000)

\path(5610,8411)	(5660.337,8357.057)
	(5679.985,8297.076)
	(5688.640,8260.362)
	(5696.597,8219.748)
	(5703.915,8175.672)
	(5710.655,8128.569)
	(5716.878,8078.878)
	(5722.644,8027.034)
	(5728.013,7973.475)
	(5733.046,7918.638)
	(5737.803,7862.959)
	(5742.345,7806.875)
	(5746.732,7750.824)
	(5751.024,7695.241)
	(5755.281,7640.565)
	(5759.565,7587.232)
	(5763.936,7535.678)
	(5768.453,7486.341)
	(5773.178,7439.657)
	(5778.171,7396.064)
	(5783.491,7355.999)
	(5789.201,7319.897)
	(5802.027,7261.334)
	(5835.000,7211.000)

\path(5835,7211)	(5885.879,7273.259)
	(5896.702,7309.561)
	(5906.875,7355.035)
	(5916.455,7410.123)
	(5925.495,7475.263)
	(5929.830,7511.739)
	(5934.051,7550.894)
	(5938.165,7592.782)
	(5942.178,7637.457)
	(5946.098,7684.975)
	(5949.930,7735.391)
	(5953.683,7788.759)
	(5957.363,7845.134)
	(5960.977,7904.572)
	(5964.532,7967.128)
	(5968.034,8032.855)
	(5971.491,8101.810)
	(5974.909,8174.047)
	(5976.606,8211.414)
	(5978.295,8249.621)
	(5979.979,8288.677)
	(5981.657,8328.587)
	(5983.330,8369.359)
	(5985.000,8411.000)

\path(7643,8351)	(7642.285,8288.898)
	(7641.744,8229.382)
	(7641.381,8172.412)
	(7641.199,8117.945)
	(7641.202,8065.941)
	(7641.394,8016.356)
	(7641.779,7969.150)
	(7642.360,7924.280)
	(7643.142,7881.706)
	(7644.127,7841.384)
	(7646.725,7767.335)
	(7650.183,7701.799)
	(7654.532,7644.441)
	(7659.803,7594.930)
	(7666.024,7552.930)
	(7681.438,7490.132)
	(7725.000,7440.000)

\path(7725,7440)	(7761.592,7479.078)
	(7778.556,7526.401)
	(7794.885,7588.355)
	(7810.766,7662.024)
	(7818.598,7702.339)
	(7826.390,7744.488)
	(7834.164,7788.107)
	(7841.944,7832.831)
	(7849.755,7878.295)
	(7857.619,7924.135)
	(7865.560,7969.985)
	(7873.602,8015.481)
	(7881.768,8060.259)
	(7890.083,8103.952)
	(7898.569,8146.198)
	(7907.250,8186.630)
	(7925.294,8260.597)
	(7944.401,8322.936)
	(7964.762,8370.728)
	(8010.000,8411.000)

\path(8010,8411)	(8060.337,8357.057)
	(8079.985,8297.076)
	(8088.640,8260.362)
	(8096.597,8219.748)
	(8103.915,8175.672)
	(8110.655,8128.569)
	(8116.878,8078.878)
	(8122.644,8027.034)
	(8128.013,7973.475)
	(8133.046,7918.638)
	(8137.803,7862.959)
	(8142.345,7806.875)
	(8146.732,7750.824)
	(8151.024,7695.241)
	(8155.281,7640.565)
	(8159.565,7587.232)
	(8163.936,7535.678)
	(8168.453,7486.341)
	(8173.178,7439.657)
	(8178.171,7396.064)
	(8183.491,7355.999)
	(8189.201,7319.897)
	(8202.027,7261.334)
	(8235.000,7211.000)

\path(8235,7211)	(8285.879,7273.259)
	(8296.702,7309.561)
	(8306.875,7355.035)
	(8316.455,7410.123)
	(8325.495,7475.263)
	(8329.830,7511.739)
	(8334.051,7550.894)
	(8338.165,7592.782)
	(8342.178,7637.457)
	(8346.098,7684.975)
	(8349.930,7735.391)
	(8353.683,7788.759)
	(8357.363,7845.134)
	(8360.977,7904.572)
	(8364.532,7967.128)
	(8368.034,8032.855)
	(8371.491,8101.810)
	(8374.909,8174.047)
	(8376.606,8211.414)
	(8378.295,8249.621)
	(8379.979,8288.677)
	(8381.657,8328.587)
	(8383.330,8369.359)
	(8385.000,8411.000)

\path(7643,6551)	(7642.285,6488.898)
	(7641.744,6429.382)
	(7641.381,6372.412)
	(7641.199,6317.945)
	(7641.202,6265.941)
	(7641.394,6216.356)
	(7641.779,6169.150)
	(7642.360,6124.280)
	(7643.142,6081.706)
	(7644.127,6041.384)
	(7646.725,5967.335)
	(7650.183,5901.799)
	(7654.532,5844.441)
	(7659.803,5794.930)
	(7666.024,5752.930)
	(7681.438,5690.132)
	(7725.000,5640.000)

\path(7725,5640)	(7761.592,5679.078)
	(7778.556,5726.401)
	(7794.885,5788.355)
	(7810.766,5862.024)
	(7818.598,5902.339)
	(7826.390,5944.488)
	(7834.164,5988.107)
	(7841.944,6032.831)
	(7849.755,6078.295)
	(7857.619,6124.135)
	(7865.560,6169.985)
	(7873.602,6215.481)
	(7881.768,6260.259)
	(7890.083,6303.952)
	(7898.569,6346.198)
	(7907.250,6386.630)
	(7925.294,6460.597)
	(7944.401,6522.936)
	(7964.762,6570.728)
	(8010.000,6611.000)

\path(8010,6611)	(8060.337,6557.057)
	(8079.985,6497.076)
	(8088.640,6460.362)
	(8096.597,6419.748)
	(8103.915,6375.672)
	(8110.655,6328.569)
	(8116.878,6278.878)
	(8122.644,6227.034)
	(8128.013,6173.475)
	(8133.046,6118.638)
	(8137.803,6062.959)
	(8142.345,6006.875)
	(8146.732,5950.824)
	(8151.024,5895.241)
	(8155.281,5840.565)
	(8159.565,5787.232)
	(8163.936,5735.678)
	(8168.453,5686.341)
	(8173.178,5639.657)
	(8178.171,5596.064)
	(8183.491,5555.999)
	(8189.201,5519.897)
	(8202.027,5461.334)
	(8235.000,5411.000)

\path(8235,5411)	(8285.879,5473.259)
	(8296.702,5509.561)
	(8306.875,5555.035)
	(8316.455,5610.123)
	(8325.495,5675.263)
	(8329.830,5711.739)
	(8334.051,5750.894)
	(8338.165,5792.782)
	(8342.178,5837.457)
	(8346.098,5884.975)
	(8349.930,5935.391)
	(8353.683,5988.759)
	(8357.363,6045.134)
	(8360.977,6104.572)
	(8364.532,6167.128)
	(8368.034,6232.855)
	(8371.491,6301.810)
	(8374.909,6374.047)
	(8376.606,6411.414)
	(8378.295,6449.621)
	(8379.979,6488.677)
	(8381.657,6528.587)
	(8383.330,6569.359)
	(8385.000,6611.000)

\path(5243,6551)	(5242.285,6488.898)
	(5241.744,6429.382)
	(5241.381,6372.412)
	(5241.199,6317.945)
	(5241.202,6265.941)
	(5241.394,6216.356)
	(5241.779,6169.150)
	(5242.360,6124.280)
	(5243.142,6081.706)
	(5244.127,6041.384)
	(5246.725,5967.335)
	(5250.183,5901.799)
	(5254.532,5844.441)
	(5259.803,5794.930)
	(5266.024,5752.930)
	(5281.438,5690.132)
	(5325.000,5640.000)

\path(5325,5640)	(5361.592,5679.078)
	(5378.557,5726.401)
	(5394.886,5788.355)
	(5410.768,5862.024)
	(5418.601,5902.339)
	(5426.392,5944.488)
	(5434.167,5988.107)
	(5441.948,6032.831)
	(5449.758,6078.295)
	(5457.622,6124.135)
	(5465.564,6169.985)
	(5473.606,6215.481)
	(5481.773,6260.259)
	(5490.087,6303.952)
	(5498.573,6346.198)
	(5507.255,6386.630)
	(5525.298,6460.597)
	(5544.405,6522.936)
	(5564.765,6570.728)
	(5610.000,6611.000)

\path(5610,6611)	(5660.337,6557.057)
	(5679.985,6497.076)
	(5688.640,6460.362)
	(5696.597,6419.748)
	(5703.915,6375.672)
	(5710.655,6328.569)
	(5716.878,6278.878)
	(5722.644,6227.034)
	(5728.013,6173.475)
	(5733.046,6118.638)
	(5737.803,6062.959)
	(5742.345,6006.875)
	(5746.732,5950.824)
	(5751.024,5895.241)
	(5755.281,5840.565)
	(5759.565,5787.232)
	(5763.936,5735.678)
	(5768.453,5686.341)
	(5773.178,5639.657)
	(5778.171,5596.064)
	(5783.491,5555.999)
	(5789.201,5519.897)
	(5802.027,5461.334)
	(5835.000,5411.000)

\path(5835,5411)	(5885.879,5473.259)
	(5896.702,5509.561)
	(5906.875,5555.035)
	(5916.455,5610.123)
	(5925.495,5675.263)
	(5929.830,5711.739)
	(5934.051,5750.894)
	(5938.165,5792.782)
	(5942.178,5837.457)
	(5946.098,5884.975)
	(5949.930,5935.391)
	(5953.683,5988.759)
	(5957.363,6045.134)
	(5960.977,6104.572)
	(5964.532,6167.128)
	(5968.034,6232.855)
	(5971.491,6301.810)
	(5974.909,6374.047)
	(5976.606,6411.414)
	(5978.295,6449.621)
	(5979.979,6488.677)
	(5981.657,6528.587)
	(5983.330,6569.359)
	(5985.000,6611.000)

\path(4343,4757)	(4342.281,4694.481)
	(4341.735,4634.566)
	(4341.368,4577.214)
	(4341.182,4522.383)
	(4341.182,4470.029)
	(4341.371,4420.113)
	(4341.753,4372.591)
	(4342.332,4327.422)
	(4343.111,4284.563)
	(4344.095,4243.973)
	(4346.690,4169.431)
	(4350.146,4103.460)
	(4354.495,4045.724)
	(4359.766,3995.887)
	(4365.988,3953.614)
	(4381.410,3890.414)
	(4425.000,3840.000)

\path(4425,3840)	(4461.574,3879.346)
	(4478.524,3926.964)
	(4494.835,3989.300)
	(4510.699,4063.417)
	(4518.522,4103.977)
	(4526.304,4146.382)
	(4534.070,4190.266)
	(4541.842,4235.260)
	(4549.645,4280.999)
	(4557.503,4327.116)
	(4565.438,4373.244)
	(4573.475,4419.015)
	(4581.638,4464.064)
	(4589.950,4508.023)
	(4598.436,4550.526)
	(4607.118,4591.205)
	(4625.168,4665.625)
	(4644.292,4728.349)
	(4664.678,4776.443)
	(4710.000,4817.000)

\path(4710,4817)	(4760.182,4763.103)
	(4779.785,4703.135)
	(4788.424,4666.426)
	(4796.369,4625.816)
	(4803.680,4581.741)
	(4810.416,4534.640)
	(4816.638,4484.949)
	(4822.407,4433.104)
	(4827.781,4379.544)
	(4832.822,4324.704)
	(4837.589,4269.022)
	(4842.142,4212.935)
	(4846.543,4156.880)
	(4850.849,4101.293)
	(4855.123,4046.612)
	(4859.423,3993.274)
	(4863.810,3941.715)
	(4868.344,3892.373)
	(4873.086,3845.685)
	(4878.095,3802.087)
	(4883.431,3762.017)
	(4889.155,3725.911)
	(4902.005,3667.340)
	(4935.000,3617.000)

\path(4935,3617)	(4985.879,3679.259)
	(4996.702,3715.561)
	(5006.875,3761.035)
	(5016.455,3816.123)
	(5025.495,3881.263)
	(5029.830,3917.739)
	(5034.051,3956.894)
	(5038.165,3998.782)
	(5042.178,4043.457)
	(5046.098,4090.975)
	(5049.930,4141.391)
	(5053.683,4194.759)
	(5057.363,4251.134)
	(5060.977,4310.572)
	(5064.532,4373.128)
	(5068.034,4438.855)
	(5071.491,4507.810)
	(5074.909,4580.047)
	(5076.606,4617.414)
	(5078.295,4655.621)
	(5079.979,4694.677)
	(5081.657,4734.587)
	(5083.330,4775.359)
	(5085.000,4817.000)

\path(5243,2957)	(5242.281,2894.481)
	(5241.735,2834.566)
	(5241.368,2777.214)
	(5241.182,2722.383)
	(5241.182,2670.029)
	(5241.371,2620.113)
	(5241.753,2572.591)
	(5242.332,2527.422)
	(5243.111,2484.563)
	(5244.095,2443.973)
	(5246.690,2369.431)
	(5250.146,2303.460)
	(5254.495,2245.724)
	(5259.766,2195.887)
	(5265.988,2153.614)
	(5281.410,2090.414)
	(5325.000,2040.000)

\path(5325,2040)	(5361.574,2079.346)
	(5378.524,2126.964)
	(5394.835,2189.300)
	(5410.699,2263.417)
	(5418.522,2303.977)
	(5426.304,2346.382)
	(5434.070,2390.266)
	(5441.842,2435.260)
	(5449.645,2480.999)
	(5457.503,2527.116)
	(5465.438,2573.244)
	(5473.475,2619.015)
	(5481.638,2664.064)
	(5489.950,2708.023)
	(5498.436,2750.526)
	(5507.118,2791.205)
	(5525.168,2865.625)
	(5544.292,2928.349)
	(5564.678,2976.443)
	(5610.000,3017.000)

\path(5610,3017)	(5660.182,2963.103)
	(5679.785,2903.135)
	(5688.424,2866.426)
	(5696.369,2825.816)
	(5703.680,2781.741)
	(5710.416,2734.640)
	(5716.638,2684.949)
	(5722.407,2633.104)
	(5727.781,2579.544)
	(5732.822,2524.704)
	(5737.589,2469.022)
	(5742.142,2412.935)
	(5746.543,2356.880)
	(5750.849,2301.293)
	(5755.123,2246.612)
	(5759.423,2193.274)
	(5763.810,2141.715)
	(5768.344,2092.373)
	(5773.086,2045.685)
	(5778.095,2002.087)
	(5783.431,1962.017)
	(5789.155,1925.911)
	(5802.005,1867.340)
	(5835.000,1817.000)

\path(5835,1817)	(5885.879,1879.259)
	(5896.702,1915.561)
	(5906.875,1961.035)
	(5916.455,2016.123)
	(5925.495,2081.262)
	(5929.830,2117.739)
	(5934.051,2156.894)
	(5938.165,2198.782)
	(5942.178,2243.457)
	(5946.098,2290.975)
	(5949.930,2341.391)
	(5953.683,2394.759)
	(5957.363,2451.134)
	(5960.977,2510.572)
	(5964.532,2573.128)
	(5968.034,2638.855)
	(5971.491,2707.810)
	(5974.909,2780.047)
	(5976.606,2817.414)
	(5978.295,2855.621)
	(5979.979,2894.677)
	(5981.657,2934.587)
	(5983.330,2975.359)
	(5985.000,3017.000)

\path(6743,17357)	(6742.281,17294.481)
	(6741.735,17234.566)
	(6741.368,17177.214)
	(6741.182,17122.383)
	(6741.182,17070.029)
	(6741.371,17020.113)
	(6741.753,16972.591)
	(6742.332,16927.422)
	(6743.111,16884.563)
	(6744.095,16843.973)
	(6746.690,16769.431)
	(6750.146,16703.460)
	(6754.495,16645.724)
	(6759.766,16595.887)
	(6765.988,16553.614)
	(6781.410,16490.414)
	(6825.000,16440.000)

\path(6825,16440)	(6861.574,16479.346)
	(6878.524,16526.964)
	(6894.835,16589.300)
	(6910.699,16663.417)
	(6918.522,16703.977)
	(6926.304,16746.382)
	(6934.070,16790.266)
	(6941.842,16835.260)
	(6949.645,16880.999)
	(6957.503,16927.116)
	(6965.438,16973.244)
	(6973.475,17019.015)
	(6981.638,17064.064)
	(6989.950,17108.023)
	(6998.436,17150.526)
	(7007.118,17191.205)
	(7025.168,17265.625)
	(7044.292,17328.349)
	(7064.678,17376.443)
	(7110.000,17417.000)

\path(7110,17417)	(7160.182,17363.103)
	(7179.785,17303.135)
	(7188.424,17266.426)
	(7196.369,17225.816)
	(7203.680,17181.741)
	(7210.416,17134.640)
	(7216.638,17084.949)
	(7222.407,17033.104)
	(7227.781,16979.544)
	(7232.822,16924.704)
	(7237.589,16869.022)
	(7242.142,16812.935)
	(7246.543,16756.880)
	(7250.849,16701.293)
	(7255.123,16646.612)
	(7259.423,16593.274)
	(7263.810,16541.715)
	(7268.344,16492.373)
	(7273.086,16445.685)
	(7278.095,16402.087)
	(7283.431,16362.017)
	(7289.155,16325.911)
	(7302.005,16267.340)
	(7335.000,16217.000)

\path(7335,16217)	(7385.879,16279.259)
	(7396.702,16315.561)
	(7406.875,16361.035)
	(7416.455,16416.123)
	(7425.495,16481.262)
	(7429.830,16517.739)
	(7434.051,16556.894)
	(7438.165,16598.782)
	(7442.178,16643.457)
	(7446.098,16690.975)
	(7449.930,16741.391)
	(7453.683,16794.759)
	(7457.363,16851.134)
	(7460.977,16910.572)
	(7464.532,16973.128)
	(7468.034,17038.855)
	(7471.491,17107.810)
	(7474.909,17180.047)
	(7476.606,17217.414)
	(7478.295,17255.621)
	(7479.979,17294.677)
	(7481.657,17334.587)
	(7483.330,17375.359)
	(7485.000,17417.000)

\put(300,16740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}16}}}}}
\put(300,13140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}14}}}}}
\put(300,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}13}}}}}
\put(300,9465){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}12}}}}}
\put(300,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}11}}}}}
\put(0,17715){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,17340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(300,5940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}10}}}}}
\put(300,4140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}9}}}}}
\put(300,14940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}15}}}}}
\put(300,2340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8}}}}}
\put(300,540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}7}}}}}
\put(6300,13140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 18}}}}}}
\put(7800,16740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 1}}}}}}
\put(7800,14940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 10}}}}}}
\put(8700,13140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 40}}}}}}
\put(6750,12615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4,436,268}}}}}
\put(6300,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 26}}}}}}
\put(6750,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4,436,268}}}}}
\put(8700,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 48}}}}}}
\put(3900,9540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 33}}}}}}
\put(4350,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4,028,112}}}}}
\put(6300,9540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 55}}}}}}
\put(8700,9540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 68}}}}}}
\put(8700,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 75}}}}}}
\put(4350,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,849,436}}}}}
\put(6300,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 62}}}}}}
\put(6300,5940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 81}}}}}}
\put(4425,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}312,348}}}}}
\put(8700,5940){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 87}}}}}}
\put(3525,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}31,056}}}}}
\put(5400,4140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 93}}}}}}
\put(6225,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}150}}}}}
\put(8625,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}756}}}}}
\put(11025,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}225}}}}}
\put(4725,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,519}}}}}
\put(6300,2340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 98}}}}}}
\put(2325,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11}}}}}
\put(4725,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}62}}}}}
\put(6975,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}756}}}}}
\put(9450,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}231}}}}}
\put(5775,16215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}52,832,010}}}}}
\put(5775,14415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}52,832,010}}}}}
\put(4275,12615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}48,395,772}}}}}
\put(4275,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}39,347,736}}}}}
\put(1875,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}23,962,326}}}}}
\put(6900,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}385,656}}}}}
\put(9225,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}22,500}}}}}
\put(6900,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}384,156}}}}}
\put(9450,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1500}}}}}
\put(6900,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}34,674}}}}}
\put(6600,12165){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(1200,10065){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc2}}}}}}
\put(5175,10440){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(2505,7605){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc2}}}}}}
\put(4125,8445){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc3}}}}}}
\put(6705,8565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(3300,6240){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc3}}}}}}
\put(5400,6840){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(9600,6315){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc3}}}}}}
\put(2850,4590){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc4}}}}}}
\put(3525,2415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}Fig. \ref{qesc4}}}}}}
\put(4725,5040){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(5475,1290){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(6675,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(9150,1365){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(3525,1365){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 6$}}}}}
\put(7575,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(8925,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(11100,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(3225,8715){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(1875,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}175,500}}}}}
\end{picture}


==> qesc2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9762,13922)(0,-10)
\thicklines
\path(8250,13218)(7950,12618)(9150,12618)
	(9450,13218)(8250,13218)
\path(8475,12918)(9225,13068)
\path(8325,13443)	(8326.383,13381.937)
	(8327.911,13323.410)
	(8329.591,13267.380)
	(8331.428,13213.804)
	(8333.431,13162.642)
	(8335.605,13113.851)
	(8337.959,13067.392)
	(8340.498,13023.223)
	(8343.229,12981.303)
	(8346.161,12941.589)
	(8352.649,12868.621)
	(8360.017,12803.987)
	(8368.320,12747.360)
	(8377.613,12698.409)
	(8387.951,12656.804)
	(8411.982,12594.317)
	(8475.000,12543.000)

\path(8475,12543)	(8528.589,12581.213)
	(8553.547,12628.770)
	(8577.510,12691.295)
	(8600.649,12765.792)
	(8611.964,12806.593)
	(8623.137,12849.263)
	(8634.190,12893.426)
	(8645.145,12938.709)
	(8656.024,12984.737)
	(8666.846,13031.134)
	(8677.635,13077.526)
	(8688.411,13123.538)
	(8699.196,13168.797)
	(8710.012,13212.925)
	(8720.880,13255.551)
	(8731.821,13296.297)
	(8754.010,13370.655)
	(8776.750,13433.003)
	(8800.214,13480.341)
	(8850.000,13518.000)

\path(8850,13518)	(8891.364,13498.528)
	(8925.387,13448.794)
	(8939.784,13411.479)
	(8952.510,13365.281)
	(8963.622,13309.760)
	(8973.173,13244.475)
	(8977.380,13208.034)
	(8981.218,13168.988)
	(8984.693,13127.281)
	(8987.813,13082.859)
	(8990.584,13035.667)
	(8993.013,12985.649)
	(8995.106,12932.752)
	(8996.872,12876.919)
	(8998.315,12818.096)
	(8999.445,12756.228)
	(9000.267,12691.260)
	(9000.787,12623.138)
	(9001.014,12551.805)
	(9000.954,12477.208)
	(9000.819,12438.668)
	(9000.614,12399.291)
	(9000.341,12359.071)
	(9000.000,12318.000)

\path(7650,11718)(7350,11118)(8550,11118)
	(8850,11718)(7650,11718)
\path(7950,11193)(7950,11643)
\path(7725,11943)	(7737.918,11872.728)
	(7750.604,11808.347)
	(7763.140,11749.666)
	(7775.610,11696.492)
	(7788.094,11648.634)
	(7800.676,11605.898)
	(7826.464,11535.026)
	(7853.631,11482.339)
	(7882.836,11446.297)
	(7950.000,11418.000)

\path(7950,11418)	(8003.119,11443.212)
	(8047.518,11512.365)
	(8067.113,11558.775)
	(8085.326,11610.599)
	(8102.423,11665.979)
	(8118.671,11723.059)
	(8134.336,11779.980)
	(8149.683,11834.886)
	(8164.978,11885.920)
	(8180.489,11931.224)
	(8213.218,11997.214)
	(8250.000,12018.000)

\path(8250,12018)	(8298.586,11995.342)
	(8337.768,11943.332)
	(8353.970,11905.221)
	(8367.986,11858.454)
	(8379.871,11802.591)
	(8389.680,11737.193)
	(8393.823,11700.780)
	(8397.468,11661.819)
	(8400.621,11620.255)
	(8403.289,11576.032)
	(8405.479,11529.096)
	(8407.199,11479.391)
	(8408.454,11426.863)
	(8409.252,11371.457)
	(8409.600,11313.118)
	(8409.504,11251.790)
	(8408.972,11187.420)
	(8408.009,11119.951)
	(8406.624,11049.330)
	(8404.823,10975.501)
	(8403.769,10937.367)
	(8402.613,10898.409)
	(8401.356,10858.623)
	(8400.000,10818.000)

\put(6900,10518){\ellipse{150}{150}}
\path(6750,10218)(6450,9618)(7650,9618)
	(7950,10218)(6750,10218)
\path(7125,10143)(6600,9693)
\path(6900,10443)	(6902.400,10371.173)
	(6904.878,10302.344)
	(6907.443,10236.465)
	(6910.100,10173.487)
	(6912.856,10113.363)
	(6915.719,10056.044)
	(6918.696,10001.482)
	(6921.792,9949.630)
	(6925.016,9900.439)
	(6928.373,9853.862)
	(6931.871,9809.849)
	(6935.517,9768.353)
	(6939.317,9729.327)
	(6943.278,9692.721)
	(6951.713,9626.580)
	(6960.875,9569.546)
	(6970.819,9521.234)
	(6993.277,9449.240)
	(7050.000,9393.000)

\path(7050,9393)	(7094.458,9439.489)
	(7114.439,9494.688)
	(7133.229,9566.704)
	(7142.250,9607.967)
	(7151.061,9652.173)
	(7159.689,9698.901)
	(7168.164,9747.731)
	(7176.514,9798.242)
	(7184.770,9850.013)
	(7192.959,9902.623)
	(7201.110,9955.654)
	(7209.253,10008.683)
	(7217.416,10061.290)
	(7225.628,10113.055)
	(7233.918,10163.557)
	(7242.314,10212.376)
	(7250.847,10259.091)
	(7259.545,10303.281)
	(7268.436,10344.526)
	(7286.914,10416.499)
	(7306.513,10471.646)
	(7350.000,10518.000)

\path(7350,10518)	(7408.951,10457.580)
	(7420.951,10423.249)
	(7431.965,10380.403)
	(7442.049,10328.630)
	(7451.257,10267.519)
	(7459.645,10196.657)
	(7463.549,10157.441)
	(7467.268,10115.632)
	(7470.809,10071.180)
	(7474.179,10024.033)
	(7477.386,9974.140)
	(7480.435,9921.448)
	(7483.335,9865.906)
	(7486.090,9807.464)
	(7488.710,9746.068)
	(7491.200,9681.669)
	(7493.567,9614.214)
	(7495.818,9543.652)
	(7497.960,9469.931)
	(7498.992,9431.870)
	(7500.000,9393.000)

\put(1793,12024){\ellipse{150}{150}}
\path(1650,11723)(1350,11123)(2550,11123)
	(2850,11723)(1650,11723)
\path(1793,11960)	(1792.281,11897.481)
	(1791.735,11837.566)
	(1791.368,11780.214)
	(1791.182,11725.383)
	(1791.182,11673.029)
	(1791.371,11623.113)
	(1791.753,11575.591)
	(1792.332,11530.422)
	(1793.111,11487.563)
	(1794.095,11446.973)
	(1796.690,11372.431)
	(1800.146,11306.460)
	(1804.495,11248.724)
	(1809.766,11198.887)
	(1815.988,11156.614)
	(1831.410,11093.414)
	(1875.000,11043.000)

\path(1875,11043)	(1911.574,11082.346)
	(1928.524,11129.964)
	(1944.835,11192.300)
	(1960.699,11266.417)
	(1968.522,11306.977)
	(1976.304,11349.382)
	(1984.070,11393.266)
	(1991.842,11438.260)
	(1999.645,11483.999)
	(2007.503,11530.116)
	(2015.438,11576.244)
	(2023.475,11622.015)
	(2031.638,11667.064)
	(2039.950,11711.023)
	(2048.436,11753.526)
	(2057.118,11794.205)
	(2075.168,11868.625)
	(2094.292,11931.349)
	(2114.678,11979.443)
	(2160.000,12020.000)

\path(2160,12020)	(2210.182,11966.103)
	(2229.785,11906.135)
	(2238.424,11869.426)
	(2246.369,11828.816)
	(2253.680,11784.741)
	(2260.416,11737.640)
	(2266.638,11687.949)
	(2272.407,11636.104)
	(2277.781,11582.544)
	(2282.822,11527.704)
	(2287.589,11472.022)
	(2292.142,11415.935)
	(2296.543,11359.880)
	(2300.849,11304.293)
	(2305.123,11249.612)
	(2309.423,11196.274)
	(2313.810,11144.715)
	(2318.344,11095.373)
	(2323.086,11048.685)
	(2328.095,11005.087)
	(2333.431,10965.017)
	(2339.155,10928.911)
	(2352.005,10870.340)
	(2385.000,10820.000)

\path(2385,10820)	(2435.879,10882.259)
	(2446.702,10918.561)
	(2456.875,10964.035)
	(2466.455,11019.123)
	(2475.495,11084.263)
	(2479.830,11120.739)
	(2484.051,11159.894)
	(2488.165,11201.782)
	(2492.178,11246.457)
	(2496.098,11293.975)
	(2499.930,11344.391)
	(2503.683,11397.759)
	(2507.363,11454.134)
	(2510.977,11513.572)
	(2514.532,11576.128)
	(2518.034,11641.855)
	(2521.491,11710.810)
	(2524.909,11783.047)
	(2526.606,11820.414)
	(2528.295,11858.621)
	(2529.979,11897.677)
	(2531.657,11937.587)
	(2533.330,11978.359)
	(2535.000,12020.000)

\put(900,10818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4,028,112}}}}}
\put(2850,11343){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 55}}}}}}
\put(3525,10068){\ellipse{150}{150}}
\path(2550,10218)(2250,9618)(3450,9618)
	(3750,10218)(2550,10218)
\path(2550,10143)	(2555.246,10084.334)
	(2560.786,10030.509)
	(2566.675,9981.360)
	(2572.968,9936.723)
	(2579.720,9896.433)
	(2586.986,9860.324)
	(2603.280,9799.995)
	(2622.289,9754.416)
	(2644.452,9722.270)
	(2700.000,9693.000)

\path(2700,9693)	(2743.968,9707.735)
	(2780.565,9757.298)
	(2812.552,9830.205)
	(2827.680,9871.824)
	(2842.691,9914.974)
	(2857.931,9958.218)
	(2873.744,10000.121)
	(2908.472,10074.163)
	(2949.637,10125.617)
	(3000.000,10143.000)

\path(3000,10143)	(3071.177,10072.692)
	(3089.997,10003.659)
	(3097.497,9964.756)
	(3104.591,9924.484)
	(3111.933,9884.009)
	(3120.174,9844.498)
	(3141.960,9773.034)
	(3175.163,9719.424)
	(3225.000,9693.000)

\path(3225,9693)	(3297.053,9699.015)
	(3366.383,9746.333)
	(3402.224,9787.677)
	(3440.021,9841.984)
	(3480.654,9910.132)
	(3502.308,9949.671)
	(3525.000,9993.000)

\path(8550,6618)(8250,6018)(9450,6018)
	(9750,6618)(8550,6618)
\path(8880,6543)(9293,6063)
\path(8625,6918)	(8653.568,6844.418)
	(8680.811,6777.168)
	(8706.867,6716.060)
	(8731.872,6660.900)
	(8755.964,6611.497)
	(8779.281,6567.658)
	(8824.136,6495.904)
	(8867.537,6444.099)
	(8910.583,6410.705)
	(8954.371,6394.185)
	(9000.000,6393.000)

\path(9000,6393)	(9063.216,6460.811)
	(9084.063,6524.456)
	(9100.046,6596.025)
	(9112.899,6666.591)
	(9124.353,6727.226)
	(9150.000,6783.000)

\path(9150,6783)	(9195.315,6719.335)
	(9201.923,6685.370)
	(9206.644,6643.387)
	(9209.476,6592.990)
	(9210.420,6533.780)
	(9209.476,6465.358)
	(9208.296,6427.568)
	(9206.644,6387.325)
	(9204.520,6344.580)
	(9201.923,6299.284)
	(9198.855,6251.385)
	(9195.315,6200.835)
	(9191.303,6147.583)
	(9186.818,6091.581)
	(9181.862,6032.777)
	(9176.434,5971.122)
	(9170.533,5906.567)
	(9164.161,5839.062)
	(9157.316,5768.556)
	(9150.000,5695.000)

\path(8235,5118)(7935,4518)(9135,4518)
	(9435,5118)(8235,5118)
\path(8460,4818)(9210,4968)
\path(8310,5343)	(8311.383,5281.937)
	(8312.911,5223.410)
	(8314.591,5167.380)
	(8316.428,5113.804)
	(8318.431,5062.642)
	(8320.605,5013.851)
	(8322.959,4967.392)
	(8325.498,4923.223)
	(8328.229,4881.303)
	(8331.161,4841.589)
	(8337.649,4768.621)
	(8345.017,4703.987)
	(8353.320,4647.360)
	(8362.613,4598.409)
	(8372.951,4556.804)
	(8396.982,4494.317)
	(8460.000,4443.000)

\path(8460,4443)	(8513.589,4481.213)
	(8538.547,4528.770)
	(8562.510,4591.295)
	(8585.649,4665.792)
	(8596.964,4706.593)
	(8608.137,4749.263)
	(8619.190,4793.426)
	(8630.145,4838.709)
	(8641.024,4884.737)
	(8651.846,4931.134)
	(8662.635,4977.526)
	(8673.411,5023.538)
	(8684.196,5068.797)
	(8695.012,5112.925)
	(8705.880,5155.551)
	(8716.821,5196.297)
	(8739.010,5270.655)
	(8761.750,5333.003)
	(8785.214,5380.341)
	(8835.000,5418.000)

\path(8835,5418)	(8876.364,5398.528)
	(8910.387,5348.794)
	(8924.784,5311.479)
	(8937.510,5265.281)
	(8948.622,5209.760)
	(8958.173,5144.475)
	(8962.380,5108.034)
	(8966.218,5068.988)
	(8969.693,5027.281)
	(8972.813,4982.859)
	(8975.584,4935.667)
	(8978.013,4885.649)
	(8980.106,4832.752)
	(8981.872,4776.919)
	(8983.315,4718.096)
	(8984.445,4656.228)
	(8985.267,4591.260)
	(8985.787,4523.137)
	(8986.014,4451.805)
	(8985.954,4377.208)
	(8985.819,4338.668)
	(8985.614,4299.291)
	(8985.341,4259.071)
	(8985.000,4218.000)

\put(2025,4968){\ellipse{150}{150}}
\path(1050,5118)(750,4518)(1950,4518)
	(2250,5118)(1050,5118)
\path(1050,5043)	(1055.246,4984.334)
	(1060.786,4930.509)
	(1066.675,4881.360)
	(1072.968,4836.723)
	(1079.720,4796.433)
	(1086.986,4760.324)
	(1103.280,4699.995)
	(1122.289,4654.416)
	(1144.452,4622.270)
	(1200.000,4593.000)

\path(1200,4593)	(1243.968,4607.735)
	(1280.565,4657.298)
	(1312.552,4730.205)
	(1327.680,4771.824)
	(1342.691,4814.974)
	(1357.931,4858.218)
	(1373.744,4900.121)
	(1408.472,4974.163)
	(1449.637,5025.617)
	(1500.000,5043.000)

\path(1500,5043)	(1571.177,4972.692)
	(1589.997,4903.659)
	(1597.497,4864.756)
	(1604.591,4824.484)
	(1611.933,4784.009)
	(1620.174,4744.498)
	(1641.960,4673.034)
	(1675.163,4619.424)
	(1725.000,4593.000)

\path(1725,4593)	(1797.053,4599.015)
	(1866.383,4646.333)
	(1902.224,4687.677)
	(1940.021,4741.984)
	(1980.654,4810.132)
	(2002.308,4849.671)
	(2025.000,4893.000)

\put(893,6924){\ellipse{150}{150}}
\path(750,6623)(450,6023)(1650,6023)
	(1950,6623)(750,6623)
\path(893,6860)	(892.281,6797.481)
	(891.735,6737.566)
	(891.368,6680.214)
	(891.182,6625.383)
	(891.182,6573.029)
	(891.371,6523.113)
	(891.753,6475.591)
	(892.332,6430.422)
	(893.111,6387.563)
	(894.095,6346.973)
	(896.690,6272.431)
	(900.146,6206.460)
	(904.495,6148.724)
	(909.766,6098.887)
	(915.988,6056.614)
	(931.410,5993.414)
	(975.000,5943.000)

\path(975,5943)	(1011.574,5982.346)
	(1028.524,6029.964)
	(1044.835,6092.300)
	(1060.699,6166.417)
	(1068.522,6206.977)
	(1076.304,6249.382)
	(1084.070,6293.266)
	(1091.842,6338.260)
	(1099.645,6383.999)
	(1107.503,6430.116)
	(1115.438,6476.244)
	(1123.475,6522.015)
	(1131.638,6567.064)
	(1139.950,6611.023)
	(1148.436,6653.526)
	(1157.118,6694.205)
	(1175.168,6768.625)
	(1194.292,6831.349)
	(1214.678,6879.443)
	(1260.000,6920.000)

\path(1260,6920)	(1310.182,6866.103)
	(1329.785,6806.135)
	(1338.424,6769.426)
	(1346.369,6728.816)
	(1353.680,6684.741)
	(1360.416,6637.640)
	(1366.638,6587.949)
	(1372.407,6536.104)
	(1377.781,6482.544)
	(1382.822,6427.704)
	(1387.589,6372.022)
	(1392.142,6315.935)
	(1396.543,6259.880)
	(1400.849,6204.293)
	(1405.123,6149.612)
	(1409.423,6096.274)
	(1413.810,6044.715)
	(1418.344,5995.373)
	(1423.086,5948.685)
	(1428.095,5905.087)
	(1433.431,5865.017)
	(1439.155,5828.911)
	(1452.005,5770.340)
	(1485.000,5720.000)

\path(1485,5720)	(1535.879,5782.259)
	(1546.702,5818.561)
	(1556.875,5864.035)
	(1566.455,5919.123)
	(1575.495,5984.263)
	(1579.830,6020.739)
	(1584.051,6059.894)
	(1588.165,6101.782)
	(1592.178,6146.457)
	(1596.098,6193.975)
	(1599.930,6244.391)
	(1603.683,6297.759)
	(1607.363,6354.134)
	(1610.977,6413.572)
	(1614.532,6476.128)
	(1618.034,6541.855)
	(1621.491,6610.810)
	(1624.909,6683.047)
	(1626.606,6720.414)
	(1628.295,6758.621)
	(1629.979,6797.677)
	(1631.657,6837.587)
	(1633.330,6878.359)
	(1635.000,6920.000)

\put(7800,3918){\ellipse{150}{150}}
\path(7650,3618)(7350,3018)(8550,3018)
	(8850,3618)(7650,3618)
\path(8025,3543)(7500,3093)
\path(7800,3843)	(7802.400,3771.173)
	(7804.878,3702.344)
	(7807.443,3636.465)
	(7810.100,3573.487)
	(7812.856,3513.363)
	(7815.719,3456.044)
	(7818.696,3401.482)
	(7821.792,3349.630)
	(7825.016,3300.439)
	(7828.373,3253.862)
	(7831.871,3209.849)
	(7835.517,3168.353)
	(7839.317,3129.327)
	(7843.278,3092.721)
	(7851.713,3026.580)
	(7860.875,2969.546)
	(7870.819,2921.234)
	(7893.277,2849.240)
	(7950.000,2793.000)

\path(7950,2793)	(7994.458,2839.489)
	(8014.439,2894.688)
	(8033.229,2966.704)
	(8042.250,3007.967)
	(8051.061,3052.173)
	(8059.689,3098.901)
	(8068.164,3147.731)
	(8076.514,3198.242)
	(8084.770,3250.013)
	(8092.959,3302.623)
	(8101.110,3355.654)
	(8109.253,3408.683)
	(8117.416,3461.290)
	(8125.628,3513.055)
	(8133.918,3563.557)
	(8142.314,3612.376)
	(8150.847,3659.091)
	(8159.545,3703.281)
	(8168.436,3744.526)
	(8186.914,3816.499)
	(8206.513,3871.646)
	(8250.000,3918.000)

\path(8250,3918)	(8308.951,3857.580)
	(8320.951,3823.249)
	(8331.965,3780.403)
	(8342.049,3728.630)
	(8351.257,3667.519)
	(8359.645,3596.657)
	(8363.549,3557.441)
	(8367.268,3515.632)
	(8370.809,3471.180)
	(8374.179,3424.033)
	(8377.386,3374.140)
	(8380.435,3321.448)
	(8383.335,3265.906)
	(8386.090,3207.464)
	(8388.710,3146.068)
	(8391.200,3081.669)
	(8393.567,3014.214)
	(8395.818,2943.652)
	(8397.960,2869.931)
	(8398.992,2831.870)
	(8400.000,2793.000)

\put(2100,1968){\ellipse{150}{150}}
\path(2025,2118)(1725,1518)(2925,1518)
	(3225,2118)(2025,2118)
\path(2100,1893)	(2108.041,1853.311)
	(2116.003,1816.927)
	(2131.912,1753.633)
	(2148.166,1702.239)
	(2165.205,1661.865)
	(2203.396,1610.664)
	(2250.000,1593.000)

\path(2250,1593)	(2298.905,1609.672)
	(2336.535,1659.397)
	(2366.899,1731.305)
	(2380.608,1772.178)
	(2394.004,1814.520)
	(2407.587,1856.970)
	(2421.858,1898.170)
	(2454.470,1971.382)
	(2495.848,2023.283)
	(2550.000,2043.000)

\path(2550,2043)	(2594.268,2037.507)
	(2634.844,2020.148)
	(2672.607,1989.606)
	(2708.438,1944.562)
	(2743.213,1883.698)
	(2760.480,1846.922)
	(2777.812,1805.695)
	(2795.321,1759.855)
	(2813.115,1709.235)
	(2831.305,1653.672)
	(2850.000,1593.000)

\path(2550,2418)(2550,1218)
\path(6750,2118)(6450,1518)(7650,1518)
	(7950,2118)(6750,2118)
\path(7050,1593)(7050,2043)
\path(6825,2343)	(6837.918,2272.728)
	(6850.604,2208.347)
	(6863.140,2149.666)
	(6875.610,2096.492)
	(6888.094,2048.634)
	(6900.676,2005.898)
	(6926.464,1935.026)
	(6953.631,1882.339)
	(6982.836,1846.297)
	(7050.000,1818.000)

\path(7050,1818)	(7103.119,1843.212)
	(7147.518,1912.365)
	(7167.113,1958.775)
	(7185.326,2010.599)
	(7202.423,2065.979)
	(7218.671,2123.059)
	(7234.336,2179.980)
	(7249.683,2234.886)
	(7264.978,2285.920)
	(7280.489,2331.224)
	(7313.218,2397.214)
	(7350.000,2418.000)

\path(7350,2418)	(7398.586,2395.342)
	(7437.768,2343.332)
	(7453.970,2305.221)
	(7467.986,2258.454)
	(7479.871,2202.591)
	(7489.680,2137.193)
	(7493.823,2100.780)
	(7497.468,2061.819)
	(7500.621,2020.255)
	(7503.289,1976.032)
	(7505.479,1929.096)
	(7507.199,1879.391)
	(7508.454,1826.863)
	(7509.252,1771.457)
	(7509.600,1713.118)
	(7509.504,1651.790)
	(7508.972,1587.420)
	(7508.009,1519.951)
	(7506.624,1449.330)
	(7504.823,1375.501)
	(7503.769,1337.367)
	(7502.613,1298.409)
	(7501.356,1258.623)
	(7500.000,1218.000)

\put(3525,618){\ellipse{300}{1200}}
\path(3225,918)(2925,318)(4125,318)
	(4425,918)(3225,918)
\path(3225,618)(4125,618)
\path(3900,1218)(3900,18)
\path(5175,918)(4875,318)(6075,318)
	(6375,918)(5175,918)
\path(5250,1218)	(5252.997,1153.522)
	(5256.839,1093.666)
	(5261.597,1038.214)
	(5267.337,986.944)
	(5274.131,939.637)
	(5282.045,896.074)
	(5291.149,856.035)
	(5301.513,819.300)
	(5326.291,754.863)
	(5356.931,701.006)
	(5393.984,655.971)
	(5438.000,618.000)

\path(5438,618)	(5477.262,604.077)
	(5523.080,605.381)
	(5567.608,612.995)
	(5603.000,618.000)

\path(5603,618)	(5667.762,631.790)
	(5738.000,625.000)

\path(5738,625)	(5784.347,586.789)
	(5823.034,541.374)
	(5854.611,486.976)
	(5879.624,421.816)
	(5889.840,384.645)
	(5898.621,344.117)
	(5906.036,300.010)
	(5912.151,252.100)
	(5917.037,200.167)
	(5920.762,143.987)
	(5923.393,83.339)
	(5925.000,18.000)

\path(5625,843)(5625,393)
\put(4725,8868){\ellipse{150}{150}}
\path(4650,9018)(4350,8418)(5550,8418)
	(5850,9018)(4650,9018)
\path(4725,8793)	(4733.041,8753.311)
	(4741.003,8716.927)
	(4756.912,8653.633)
	(4773.166,8602.239)
	(4790.205,8561.865)
	(4828.396,8510.664)
	(4875.000,8493.000)

\path(4875,8493)	(4923.905,8509.672)
	(4961.535,8559.398)
	(4991.899,8631.305)
	(5005.608,8672.178)
	(5019.004,8714.520)
	(5032.587,8756.970)
	(5046.858,8798.170)
	(5079.470,8871.382)
	(5120.848,8923.283)
	(5175.000,8943.000)

\path(5175,8943)	(5219.268,8937.507)
	(5259.844,8920.148)
	(5297.607,8889.606)
	(5333.438,8844.562)
	(5368.213,8783.698)
	(5385.480,8746.922)
	(5402.812,8705.695)
	(5420.321,8659.855)
	(5438.115,8609.235)
	(5456.305,8553.672)
	(5475.000,8493.000)

\path(5175,9318)(5175,8118)
\put(4793,13824){\ellipse{150}{150}}
\path(4650,13523)(4350,12923)(5550,12923)
	(5850,13523)(4650,13523)
\path(4793,13760)	(4792.281,13697.481)
	(4791.735,13637.566)
	(4791.368,13580.214)
	(4791.182,13525.383)
	(4791.182,13473.029)
	(4791.371,13423.113)
	(4791.753,13375.591)
	(4792.332,13330.422)
	(4793.111,13287.563)
	(4794.095,13246.973)
	(4796.690,13172.431)
	(4800.146,13106.460)
	(4804.495,13048.724)
	(4809.766,12998.887)
	(4815.988,12956.614)
	(4831.410,12893.414)
	(4875.000,12843.000)

\path(4875,12843)	(4911.574,12882.346)
	(4928.524,12929.964)
	(4944.835,12992.300)
	(4960.699,13066.417)
	(4968.522,13106.977)
	(4976.304,13149.382)
	(4984.070,13193.266)
	(4991.842,13238.260)
	(4999.645,13283.999)
	(5007.503,13330.116)
	(5015.438,13376.244)
	(5023.475,13422.015)
	(5031.638,13467.064)
	(5039.950,13511.023)
	(5048.436,13553.526)
	(5057.118,13594.205)
	(5075.168,13668.625)
	(5094.292,13731.349)
	(5114.678,13779.443)
	(5160.000,13820.000)

\path(5160,13820)	(5210.182,13766.103)
	(5229.785,13706.135)
	(5238.424,13669.426)
	(5246.369,13628.816)
	(5253.680,13584.741)
	(5260.416,13537.640)
	(5266.638,13487.949)
	(5272.407,13436.104)
	(5277.781,13382.544)
	(5282.822,13327.704)
	(5287.589,13272.022)
	(5292.142,13215.935)
	(5296.543,13159.880)
	(5300.849,13104.293)
	(5305.123,13049.612)
	(5309.423,12996.274)
	(5313.810,12944.715)
	(5318.344,12895.373)
	(5323.086,12848.685)
	(5328.095,12805.087)
	(5333.431,12765.017)
	(5339.155,12728.911)
	(5352.005,12670.340)
	(5385.000,12620.000)

\path(5385,12620)	(5435.879,12682.259)
	(5446.702,12718.561)
	(5456.875,12764.035)
	(5466.455,12819.123)
	(5475.495,12884.263)
	(5479.830,12920.739)
	(5484.051,12959.894)
	(5488.165,13001.782)
	(5492.178,13046.457)
	(5496.098,13093.975)
	(5499.930,13144.391)
	(5503.683,13197.759)
	(5507.363,13254.134)
	(5510.977,13313.572)
	(5514.532,13376.128)
	(5518.034,13441.855)
	(5521.491,13510.810)
	(5524.909,13583.047)
	(5526.606,13620.414)
	(5528.295,13658.621)
	(5529.979,13697.677)
	(5531.657,13737.587)
	(5533.330,13778.359)
	(5535.000,13820.000)

\put(1193,13524){\ellipse{150}{150}}
\path(1050,13223)(750,12623)(1950,12623)
	(2250,13223)(1050,13223)
\path(1193,13460)	(1192.281,13397.481)
	(1191.735,13337.566)
	(1191.368,13280.214)
	(1191.182,13225.383)
	(1191.182,13173.029)
	(1191.371,13123.113)
	(1191.753,13075.591)
	(1192.332,13030.422)
	(1193.111,12987.563)
	(1194.095,12946.973)
	(1196.690,12872.431)
	(1200.146,12806.460)
	(1204.495,12748.724)
	(1209.766,12698.887)
	(1215.988,12656.614)
	(1231.410,12593.414)
	(1275.000,12543.000)

\path(1275,12543)	(1311.574,12582.346)
	(1328.524,12629.964)
	(1344.835,12692.300)
	(1360.699,12766.417)
	(1368.522,12806.977)
	(1376.304,12849.382)
	(1384.070,12893.266)
	(1391.842,12938.260)
	(1399.645,12983.999)
	(1407.503,13030.116)
	(1415.438,13076.244)
	(1423.475,13122.015)
	(1431.638,13167.064)
	(1439.950,13211.023)
	(1448.436,13253.526)
	(1457.118,13294.205)
	(1475.168,13368.625)
	(1494.292,13431.349)
	(1514.678,13479.443)
	(1560.000,13520.000)

\path(1560,13520)	(1610.182,13466.103)
	(1629.785,13406.135)
	(1638.424,13369.426)
	(1646.369,13328.816)
	(1653.680,13284.741)
	(1660.416,13237.640)
	(1666.638,13187.949)
	(1672.407,13136.104)
	(1677.781,13082.544)
	(1682.822,13027.704)
	(1687.589,12972.022)
	(1692.142,12915.935)
	(1696.543,12859.880)
	(1700.849,12804.293)
	(1705.123,12749.612)
	(1709.423,12696.274)
	(1713.810,12644.715)
	(1718.344,12595.373)
	(1723.086,12548.685)
	(1728.095,12505.087)
	(1733.431,12465.017)
	(1739.155,12428.911)
	(1752.005,12370.340)
	(1785.000,12320.000)

\path(1785,12320)	(1835.879,12382.259)
	(1846.702,12418.561)
	(1856.875,12464.035)
	(1866.455,12519.123)
	(1875.495,12584.263)
	(1879.830,12620.739)
	(1884.051,12659.894)
	(1888.165,12701.782)
	(1892.178,12746.457)
	(1896.098,12793.975)
	(1899.930,12844.391)
	(1903.683,12897.759)
	(1907.363,12954.134)
	(1910.977,13013.572)
	(1914.532,13076.128)
	(1918.034,13141.855)
	(1921.491,13210.810)
	(1924.909,13283.047)
	(1926.606,13320.414)
	(1928.295,13358.621)
	(1929.979,13397.677)
	(1931.657,13437.587)
	(1933.330,13478.359)
	(1935.000,13520.000)

\dottedline{135}(1290,12858)(1545,13128)
\dottedline{135}(1815,13068)(1575,12738)
\dottedline{135}(1800,12783)(2085,13083)
\dottedline{135}(1275,13143)(900,12693)
\put(4493,6024){\ellipse{150}{150}}
\path(4350,5723)(4050,5123)(5250,5123)
	(5550,5723)(4350,5723)
\path(4493,5960)	(4492.281,5897.481)
	(4491.735,5837.566)
	(4491.368,5780.214)
	(4491.182,5725.383)
	(4491.182,5673.029)
	(4491.371,5623.113)
	(4491.753,5575.591)
	(4492.332,5530.422)
	(4493.111,5487.563)
	(4494.095,5446.973)
	(4496.690,5372.431)
	(4500.146,5306.460)
	(4504.495,5248.724)
	(4509.766,5198.887)
	(4515.988,5156.614)
	(4531.410,5093.414)
	(4575.000,5043.000)

\path(4575,5043)	(4611.574,5082.346)
	(4628.524,5129.964)
	(4644.835,5192.300)
	(4660.699,5266.417)
	(4668.522,5306.977)
	(4676.304,5349.382)
	(4684.070,5393.266)
	(4691.842,5438.260)
	(4699.645,5483.999)
	(4707.503,5530.116)
	(4715.438,5576.244)
	(4723.475,5622.015)
	(4731.638,5667.064)
	(4739.950,5711.023)
	(4748.436,5753.526)
	(4757.118,5794.205)
	(4775.168,5868.625)
	(4794.292,5931.349)
	(4814.678,5979.443)
	(4860.000,6020.000)

\path(4860,6020)	(4910.182,5966.103)
	(4929.785,5906.135)
	(4938.424,5869.426)
	(4946.369,5828.816)
	(4953.680,5784.741)
	(4960.416,5737.640)
	(4966.638,5687.949)
	(4972.407,5636.104)
	(4977.781,5582.544)
	(4982.822,5527.704)
	(4987.589,5472.022)
	(4992.142,5415.935)
	(4996.543,5359.880)
	(5000.849,5304.293)
	(5005.123,5249.612)
	(5009.423,5196.274)
	(5013.810,5144.715)
	(5018.344,5095.373)
	(5023.086,5048.685)
	(5028.095,5005.087)
	(5033.431,4965.017)
	(5039.155,4928.911)
	(5052.005,4870.340)
	(5085.000,4820.000)

\path(5085,4820)	(5135.879,4882.259)
	(5146.702,4918.561)
	(5156.875,4964.035)
	(5166.455,5019.123)
	(5175.495,5084.263)
	(5179.830,5120.739)
	(5184.051,5159.894)
	(5188.165,5201.782)
	(5192.178,5246.457)
	(5196.098,5293.975)
	(5199.930,5344.391)
	(5203.683,5397.759)
	(5207.363,5454.134)
	(5210.977,5513.572)
	(5214.532,5576.128)
	(5218.034,5641.855)
	(5221.491,5710.810)
	(5224.909,5783.047)
	(5226.606,5820.414)
	(5228.295,5858.621)
	(5229.979,5897.677)
	(5231.657,5937.587)
	(5233.330,5978.359)
	(5235.000,6020.000)

\dottedline{135}(4590,5358)(4845,5628)
\dottedline{135}(5115,5568)(4875,5238)
\dottedline{135}(5100,5283)(5385,5583)
\dottedline{135}(4575,5643)(4200,5193)
\put(1802.018,3322.349){\arc{891.445}{3.0126}{6.3941}}
\put(1805.047,3326.276){\arc{909.963}{0.4829}{2.6784}}
\put(1600,6381){\blacken\ellipse{74}{74}}
\put(1600,6381){\ellipse{74}{74}}
\put(5250,1293){\ellipse{150}{150}}
\put(6825,2418){\ellipse{150}{150}}
\put(7725,12018){\ellipse{150}{150}}
\put(2295,11388){\blacken\ellipse{74}{74}}
\put(2295,11388){\ellipse{74}{74}}
\put(1800,3318){\ellipse{1050}{450}}
\dottedline{135}(1890,11643)(1605,11373)
\dottedline{135}(1890,11358)(2160,11508)
\dottedline{135}(2700,10083)(2445,9798)
\dottedline{135}(2745,9933)(2925,9708)
\dottedline{135}(2970,9918)(3345,10098)
\dottedline{135}(4875,8808)(4575,8538)
\dottedline{135}(5265,8748)(5580,8928)
\dottedline{135}(5265,8553)(5640,8808)
\dottedline{135}(7035,9798)(7380,10098)
\path(4125,12543)(3075,11793)
\path(3155.211,11887.161)(3075.000,11793.000)(3190.085,11838.337)
\path(4575,12243)(3675,10668)
\path(3708.489,10787.073)(3675.000,10668.000)(3760.584,10757.305)
\path(5100,12093)(5100,9618)
\path(5070.000,9738.000)(5100.000,9618.000)(5130.000,9738.000)
\path(5550,12318)(6525,10443)
\path(6443.021,10535.625)(6525.000,10443.000)(6496.254,10563.307)
\path(5775,12693)(7350,11718)
\path(7232.178,11755.655)(7350.000,11718.000)(7263.759,11806.671)
\path(6225,13068)(7875,13068)
\path(7755.000,13038.000)(7875.000,13068.000)(7755.000,13098.000)
\path(4050,12993)(2475,13143)
\path(2597.304,13161.488)(2475.000,13143.000)(2591.615,13101.758)
\dottedline{135}(995,6563)(665,6223)
\dottedline{135}(985,6363)(1285,6113)
\dottedline{135}(1225,6353)(1495,6533)
\dottedline{135}(1195,5013)(985,4793)
\dottedline{135}(1215,4903)(975,4623)
\dottedline{135}(1415,4803)(1725,5023)
\dottedline{135}(1465,4613)(1845,4873)
\dottedline{135}(2255,1943)(1955,1673)
\dottedline{135}(2335,1863)(2065,1613)
\dottedline{135}(2635,1743)(2855,2023)
\dottedline{135}(2685,1593)(3005,1963)
\dottedline{135}(7255,1773)(7755,1993)
\dottedline{135}(7965,3213)(8265,3453)
\dottedline{135}(8245,3173)(8675,3503)
\dottedline{135}(8455,5033)(8165,4653)
\path(3525,5493)(2400,6168)
\path(3525,5493)(2400,6168)
\path(2518.334,6131.985)(2400.000,6168.000)(2487.464,6080.536)
\path(3300,5043)(2400,4818)
\path(3300,5043)(2400,4818)
\path(2509.141,4876.209)(2400.000,4818.000)(2523.693,4818.000)
\path(3975,4593)(2700,3543)
\path(3975,4593)(2700,3543)
\path(2773.560,3642.443)(2700.000,3543.000)(2811.703,3596.127)
\path(4500,4443)(3375,2343)
\path(4500,4443)(3375,2343)
\path(3405.222,2462.944)(3375.000,2343.000)(3458.111,2434.611)
\path(6150,5418)(7875,6018)
\path(6150,5418)(7875,6018)
\path(7771.516,5950.243)(7875.000,6018.000)(7751.805,6006.912)
\path(6000,5118)(7650,4743)
\path(6000,5118)(7650,4743)
\path(7526.335,4740.341)(7650.000,4743.000)(7539.633,4798.849)
\path(5700,4668)(7125,3468)
\path(5700,4668)(7125,3468)
\path(7013.887,3522.349)(7125.000,3468.000)(7052.535,3568.244)
\path(5400,4443)(6450,2418)
\path(5400,4443)(6450,2418)
\path(6368.129,2510.721)(6450.000,2418.000)(6421.395,2538.340)
\path(4800,4368)(4125,1293)
\path(4800,4368)(4125,1293)
\path(4121.427,1416.642)(4125.000,1293.000)(4180.031,1403.777)
\path(5025,4368)(5475,1368)
\path(5025,4368)(5475,1368)
\path(5427.531,1482.222)(5475.000,1368.000)(5486.867,1491.123)
\path(1350,3618)(1050,3018)(2250,3018)
	(2550,3618)(1350,3618)
\dottedline{135}(5400,13443)(5700,13443)
\dottedline{135}(5400,12993)(5100,12993)
\dottedline{135}(5175,13293)(4875,13293)
\put(2250,9318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}14,400}}}}}
\put(3075,12168){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5175,10668){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6225,11268){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6450,12318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(5550,5343){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 33}}}}}}
\put(1950,6243){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 62}}}}}}
\put(2250,12843){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 33}}}}}}
\put(0,5718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,849,436}}}}}
\put(1050,4218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}52,160}}}}}
\put(4650,18){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}81,345}}}}}
\put(6300,1218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}79,475}}}}}
\put(6975,2718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}71,115}}}}}
\put(7650,4218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,114,864}}}}}
\put(2850,6018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(2400,4968){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(5475,1893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6225,3093){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 8$}}}}}
\put(6525,3993){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 6$}}}}}
\put(6900,4968){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(6750,5868){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(3225,2943){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(2325,18){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}253,440}}}}}
\put(2625,3993){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 32$}}}}}
\put(675,2718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}98,340}}}}}
\put(225,12318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}23,962,326}}}}}
\put(5775,13143){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 26}}}}}}
\put(3375,11118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(3825,12618){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}39,347,736}}}}}
\put(7650,12318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,404,944}}}}}
\put(7275,10818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}138,060}}}}}
\put(6000,9318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}125,100}}}}}
\put(4200,8118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}62,370}}}}}
\put(7800,5718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,240,648}}}}}
\put(3525,4818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}23,962,326}}}}}
\put(1425,1218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}236,115}}}}}
\end{picture}


==> qesc3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8562,17822)(0,-10)
\thicklines
\put(4193,4824){\ellipse{150}{150}}
\path(4050,4523)(3750,3923)(4950,3923)
	(5250,4523)(4050,4523)
\path(4193,4760)	(4192.281,4697.481)
	(4191.735,4637.566)
	(4191.368,4580.214)
	(4191.182,4525.383)
	(4191.182,4473.029)
	(4191.371,4423.113)
	(4191.753,4375.591)
	(4192.332,4330.422)
	(4193.111,4287.563)
	(4194.095,4246.973)
	(4196.690,4172.431)
	(4200.146,4106.460)
	(4204.495,4048.724)
	(4209.766,3998.887)
	(4215.988,3956.614)
	(4231.410,3893.414)
	(4275.000,3843.000)

\path(4275,3843)	(4311.574,3882.346)
	(4328.524,3929.964)
	(4344.835,3992.300)
	(4360.699,4066.417)
	(4368.522,4106.977)
	(4376.304,4149.382)
	(4384.070,4193.266)
	(4391.842,4238.260)
	(4399.645,4283.999)
	(4407.503,4330.116)
	(4415.438,4376.244)
	(4423.475,4422.015)
	(4431.638,4467.064)
	(4439.950,4511.023)
	(4448.436,4553.526)
	(4457.118,4594.205)
	(4475.168,4668.625)
	(4494.292,4731.349)
	(4514.678,4779.443)
	(4560.000,4820.000)

\path(4560,4820)	(4610.182,4766.103)
	(4629.785,4706.135)
	(4638.424,4669.426)
	(4646.369,4628.816)
	(4653.680,4584.741)
	(4660.416,4537.640)
	(4666.638,4487.949)
	(4672.407,4436.104)
	(4677.781,4382.544)
	(4682.822,4327.704)
	(4687.589,4272.022)
	(4692.142,4215.935)
	(4696.543,4159.880)
	(4700.849,4104.293)
	(4705.123,4049.612)
	(4709.423,3996.274)
	(4713.810,3944.715)
	(4718.344,3895.373)
	(4723.086,3848.685)
	(4728.095,3805.087)
	(4733.431,3765.017)
	(4739.155,3728.911)
	(4752.005,3670.340)
	(4785.000,3620.000)

\path(4785,3620)	(4835.879,3682.259)
	(4846.702,3718.561)
	(4856.875,3764.035)
	(4866.455,3819.123)
	(4875.495,3884.263)
	(4879.830,3920.739)
	(4884.051,3959.894)
	(4888.165,4001.782)
	(4892.178,4046.457)
	(4896.098,4093.975)
	(4899.930,4144.391)
	(4903.683,4197.759)
	(4907.363,4254.134)
	(4910.977,4313.572)
	(4914.532,4376.128)
	(4918.034,4441.855)
	(4921.491,4510.810)
	(4924.909,4583.047)
	(4926.606,4620.414)
	(4928.295,4658.621)
	(4929.979,4697.677)
	(4931.657,4737.587)
	(4933.330,4778.359)
	(4935.000,4820.000)

\put(1493,4524){\ellipse{150}{150}}
\path(1350,4223)(1050,3623)(2250,3623)
	(2550,4223)(1350,4223)
\path(1493,4460)	(1492.281,4397.481)
	(1491.735,4337.566)
	(1491.368,4280.214)
	(1491.182,4225.383)
	(1491.182,4173.029)
	(1491.371,4123.113)
	(1491.753,4075.591)
	(1492.332,4030.422)
	(1493.111,3987.563)
	(1494.095,3946.973)
	(1496.690,3872.431)
	(1500.146,3806.460)
	(1504.495,3748.724)
	(1509.766,3698.887)
	(1515.988,3656.614)
	(1531.410,3593.414)
	(1575.000,3543.000)

\path(1575,3543)	(1611.574,3582.346)
	(1628.524,3629.964)
	(1644.835,3692.300)
	(1660.699,3766.417)
	(1668.522,3806.977)
	(1676.304,3849.382)
	(1684.070,3893.266)
	(1691.842,3938.260)
	(1699.645,3983.999)
	(1707.503,4030.116)
	(1715.438,4076.244)
	(1723.475,4122.015)
	(1731.638,4167.064)
	(1739.950,4211.023)
	(1748.436,4253.526)
	(1757.118,4294.205)
	(1775.168,4368.625)
	(1794.292,4431.349)
	(1814.678,4479.443)
	(1860.000,4520.000)

\path(1860,4520)	(1910.182,4466.103)
	(1929.785,4406.135)
	(1938.424,4369.426)
	(1946.369,4328.816)
	(1953.680,4284.741)
	(1960.416,4237.640)
	(1966.638,4187.949)
	(1972.407,4136.104)
	(1977.781,4082.544)
	(1982.822,4027.704)
	(1987.589,3972.022)
	(1992.142,3915.935)
	(1996.543,3859.880)
	(2000.849,3804.293)
	(2005.123,3749.612)
	(2009.423,3696.274)
	(2013.810,3644.715)
	(2018.344,3595.373)
	(2023.086,3548.685)
	(2028.095,3505.087)
	(2033.431,3465.017)
	(2039.155,3428.911)
	(2052.005,3370.340)
	(2085.000,3320.000)

\path(2085,3320)	(2135.879,3382.259)
	(2146.702,3418.561)
	(2156.875,3464.035)
	(2166.455,3519.123)
	(2175.495,3584.263)
	(2179.830,3620.739)
	(2184.051,3659.894)
	(2188.165,3701.782)
	(2192.178,3746.457)
	(2196.098,3793.975)
	(2199.930,3844.391)
	(2203.683,3897.759)
	(2207.363,3954.134)
	(2210.977,4013.572)
	(2214.532,4076.128)
	(2218.034,4141.855)
	(2221.491,4210.810)
	(2224.909,4283.047)
	(2226.606,4320.414)
	(2228.295,4358.621)
	(2229.979,4397.677)
	(2231.657,4437.587)
	(2233.330,4478.359)
	(2235.000,4520.000)

\put(1793,3324){\ellipse{150}{150}}
\path(1650,3023)(1350,2423)(2550,2423)
	(2850,3023)(1650,3023)
\path(1793,3260)	(1792.281,3197.481)
	(1791.735,3137.566)
	(1791.368,3080.214)
	(1791.182,3025.383)
	(1791.182,2973.029)
	(1791.371,2923.113)
	(1791.753,2875.591)
	(1792.332,2830.422)
	(1793.111,2787.563)
	(1794.095,2746.973)
	(1796.690,2672.431)
	(1800.146,2606.460)
	(1804.495,2548.724)
	(1809.766,2498.887)
	(1815.988,2456.614)
	(1831.410,2393.414)
	(1875.000,2343.000)

\path(1875,2343)	(1911.574,2382.346)
	(1928.524,2429.964)
	(1944.835,2492.300)
	(1960.699,2566.417)
	(1968.522,2606.977)
	(1976.304,2649.382)
	(1984.070,2693.266)
	(1991.842,2738.260)
	(1999.645,2783.999)
	(2007.503,2830.116)
	(2015.438,2876.244)
	(2023.475,2922.015)
	(2031.638,2967.064)
	(2039.950,3011.023)
	(2048.436,3053.526)
	(2057.118,3094.205)
	(2075.168,3168.625)
	(2094.292,3231.349)
	(2114.678,3279.443)
	(2160.000,3320.000)

\path(2160,3320)	(2210.182,3266.103)
	(2229.785,3206.135)
	(2238.424,3169.426)
	(2246.369,3128.816)
	(2253.680,3084.741)
	(2260.416,3037.640)
	(2266.638,2987.949)
	(2272.407,2936.104)
	(2277.781,2882.544)
	(2282.822,2827.704)
	(2287.589,2772.022)
	(2292.142,2715.935)
	(2296.543,2659.880)
	(2300.849,2604.293)
	(2305.123,2549.612)
	(2309.423,2496.274)
	(2313.810,2444.715)
	(2318.344,2395.373)
	(2323.086,2348.685)
	(2328.095,2305.087)
	(2333.431,2265.017)
	(2339.155,2228.911)
	(2352.005,2170.340)
	(2385.000,2120.000)

\path(2385,2120)	(2435.879,2182.259)
	(2446.702,2218.561)
	(2456.875,2264.035)
	(2466.455,2319.123)
	(2475.495,2384.263)
	(2479.830,2420.739)
	(2484.051,2459.894)
	(2488.165,2501.782)
	(2492.178,2546.457)
	(2496.098,2593.975)
	(2499.930,2644.391)
	(2503.683,2697.759)
	(2507.363,2754.134)
	(2510.977,2813.572)
	(2514.532,2876.128)
	(2518.034,2941.855)
	(2521.491,3010.810)
	(2524.909,3083.047)
	(2526.606,3120.414)
	(2528.295,3158.621)
	(2529.979,3197.677)
	(2531.657,3237.587)
	(2533.330,3278.359)
	(2535.000,3320.000)

\put(2925,1668){\ellipse{150}{150}}
\path(1950,1818)(1650,1218)(2850,1218)
	(3150,1818)(1950,1818)
\path(1950,1743)	(1955.246,1684.334)
	(1960.786,1630.509)
	(1966.675,1581.360)
	(1972.968,1536.723)
	(1979.720,1496.433)
	(1986.986,1460.324)
	(2003.280,1399.995)
	(2022.289,1354.416)
	(2044.452,1322.270)
	(2100.000,1293.000)

\path(2100,1293)	(2143.968,1307.735)
	(2180.565,1357.298)
	(2212.552,1430.205)
	(2227.680,1471.824)
	(2242.691,1514.974)
	(2257.931,1558.218)
	(2273.744,1600.121)
	(2308.472,1674.163)
	(2349.637,1725.617)
	(2400.000,1743.000)

\path(2400,1743)	(2471.177,1672.692)
	(2489.997,1603.659)
	(2497.497,1564.756)
	(2504.591,1524.484)
	(2511.933,1484.009)
	(2520.174,1444.498)
	(2541.960,1373.034)
	(2575.163,1319.424)
	(2625.000,1293.000)

\path(2625,1293)	(2697.053,1299.015)
	(2766.383,1346.333)
	(2802.224,1387.677)
	(2840.021,1441.984)
	(2880.654,1510.132)
	(2902.308,1549.671)
	(2925.000,1593.000)

\put(2925,768){\ellipse{150}{150}}
\path(2850,918)(2550,318)(3750,318)
	(4050,918)(2850,918)
\path(2925,693)	(2933.041,653.311)
	(2941.003,616.927)
	(2956.912,553.633)
	(2973.166,502.239)
	(2990.205,461.865)
	(3028.396,410.664)
	(3075.000,393.000)

\path(3075,393)	(3123.905,409.672)
	(3161.535,459.398)
	(3191.899,531.305)
	(3205.608,572.178)
	(3219.004,614.520)
	(3232.587,656.970)
	(3246.858,698.170)
	(3279.470,771.383)
	(3320.848,823.283)
	(3375.000,843.000)

\path(3375,843)	(3419.268,837.507)
	(3459.844,820.148)
	(3497.607,789.606)
	(3533.438,744.562)
	(3568.213,683.698)
	(3585.480,646.922)
	(3602.812,605.695)
	(3620.321,559.855)
	(3638.115,509.235)
	(3656.305,453.672)
	(3675.000,393.000)

\path(3375,1218)(3375,18)
\put(5025,1218){\ellipse{150}{150}}
\path(4950,918)(4650,318)(5850,318)
	(6150,918)(4950,918)
\path(5250,393)(5250,843)
\path(5025,1143)	(5037.918,1072.728)
	(5050.604,1008.347)
	(5063.140,949.666)
	(5075.610,896.492)
	(5088.094,848.634)
	(5100.676,805.898)
	(5126.464,735.026)
	(5153.631,682.339)
	(5182.836,646.297)
	(5250.000,618.000)

\path(5250,618)	(5303.119,643.212)
	(5347.518,712.365)
	(5367.113,758.775)
	(5385.326,810.599)
	(5402.423,865.979)
	(5418.671,923.059)
	(5434.336,979.980)
	(5449.683,1034.886)
	(5464.978,1085.920)
	(5480.489,1131.224)
	(5513.218,1197.214)
	(5550.000,1218.000)

\path(5550,1218)	(5598.586,1195.342)
	(5637.768,1143.332)
	(5653.970,1105.221)
	(5667.986,1058.454)
	(5679.871,1002.591)
	(5689.680,937.193)
	(5693.823,900.780)
	(5697.468,861.819)
	(5700.621,820.255)
	(5703.289,776.032)
	(5705.479,729.096)
	(5707.199,679.391)
	(5708.454,626.863)
	(5709.252,571.457)
	(5709.600,513.118)
	(5709.504,451.790)
	(5708.972,387.420)
	(5708.009,319.951)
	(5706.624,249.330)
	(5704.823,175.501)
	(5703.769,137.367)
	(5702.613,98.409)
	(5701.356,58.623)
	(5700.000,18.000)

\put(6300,2118){\ellipse{150}{150}}
\path(6150,1818)(5850,1218)(7050,1218)
	(7350,1818)(6150,1818)
\path(6525,1743)(6000,1293)
\path(6300,2043)	(6302.400,1971.173)
	(6304.878,1902.344)
	(6307.443,1836.465)
	(6310.100,1773.487)
	(6312.856,1713.363)
	(6315.719,1656.044)
	(6318.696,1601.482)
	(6321.792,1549.630)
	(6325.016,1500.439)
	(6328.373,1453.862)
	(6331.871,1409.849)
	(6335.517,1368.353)
	(6339.317,1329.327)
	(6343.278,1292.721)
	(6351.713,1226.580)
	(6360.875,1169.546)
	(6370.819,1121.234)
	(6393.277,1049.240)
	(6450.000,993.000)

\path(6450,993)	(6494.458,1039.489)
	(6514.439,1094.688)
	(6533.229,1166.704)
	(6542.250,1207.967)
	(6551.061,1252.173)
	(6559.689,1298.901)
	(6568.164,1347.731)
	(6576.514,1398.242)
	(6584.770,1450.013)
	(6592.959,1502.623)
	(6601.110,1555.654)
	(6609.253,1608.683)
	(6617.416,1661.290)
	(6625.628,1713.055)
	(6633.918,1763.557)
	(6642.314,1812.376)
	(6650.847,1859.091)
	(6659.545,1903.281)
	(6668.436,1944.526)
	(6686.914,2016.499)
	(6706.513,2071.646)
	(6750.000,2118.000)

\path(6750,2118)	(6808.951,2057.580)
	(6820.951,2023.249)
	(6831.965,1980.403)
	(6842.049,1928.630)
	(6851.257,1867.519)
	(6859.645,1796.657)
	(6863.549,1757.441)
	(6867.268,1715.632)
	(6870.809,1671.180)
	(6874.179,1624.033)
	(6877.386,1574.140)
	(6880.435,1521.448)
	(6883.335,1465.906)
	(6886.090,1407.464)
	(6888.710,1346.068)
	(6891.200,1281.669)
	(6893.567,1214.214)
	(6895.818,1143.652)
	(6897.960,1069.931)
	(6898.992,1031.870)
	(6900.000,993.000)

\put(6600,3318){\ellipse{150}{150}}
\path(6450,3018)(6150,2418)(7350,2418)
	(7650,3018)(6450,3018)
\path(6825,2943)(6300,2493)
\path(6600,3243)	(6602.400,3171.173)
	(6604.878,3102.344)
	(6607.443,3036.465)
	(6610.100,2973.487)
	(6612.856,2913.363)
	(6615.719,2856.044)
	(6618.696,2801.482)
	(6621.792,2749.630)
	(6625.016,2700.439)
	(6628.373,2653.862)
	(6631.871,2609.849)
	(6635.517,2568.353)
	(6639.317,2529.327)
	(6643.278,2492.721)
	(6651.713,2426.580)
	(6660.875,2369.546)
	(6670.819,2321.234)
	(6693.277,2249.240)
	(6750.000,2193.000)

\path(6750,2193)	(6794.458,2239.489)
	(6814.439,2294.688)
	(6833.229,2366.704)
	(6842.250,2407.967)
	(6851.061,2452.173)
	(6859.689,2498.901)
	(6868.164,2547.731)
	(6876.514,2598.242)
	(6884.770,2650.013)
	(6892.959,2702.623)
	(6901.110,2755.654)
	(6909.253,2808.683)
	(6917.416,2861.290)
	(6925.628,2913.055)
	(6933.918,2963.557)
	(6942.314,3012.376)
	(6950.847,3059.091)
	(6959.545,3103.281)
	(6968.436,3144.526)
	(6986.914,3216.499)
	(7006.513,3271.646)
	(7050.000,3318.000)

\path(7050,3318)	(7108.951,3257.580)
	(7120.951,3223.249)
	(7131.965,3180.403)
	(7142.049,3128.630)
	(7151.257,3067.519)
	(7159.645,2996.657)
	(7163.549,2957.441)
	(7167.268,2915.632)
	(7170.809,2871.180)
	(7174.179,2824.033)
	(7177.386,2774.140)
	(7180.435,2721.448)
	(7183.335,2665.906)
	(7186.090,2607.464)
	(7188.710,2546.068)
	(7191.200,2481.669)
	(7193.567,2414.214)
	(7195.818,2343.652)
	(7197.960,2269.931)
	(7198.992,2231.870)
	(7200.000,2193.000)

\path(6750,4218)(6450,3618)(7650,3618)
	(7950,4218)(6750,4218)
\path(6975,3918)(7725,4068)
\path(6825,4443)	(6826.383,4381.937)
	(6827.911,4323.410)
	(6829.591,4267.380)
	(6831.428,4213.804)
	(6833.431,4162.642)
	(6835.605,4113.851)
	(6837.959,4067.392)
	(6840.498,4023.223)
	(6843.229,3981.303)
	(6846.161,3941.589)
	(6852.649,3868.621)
	(6860.017,3803.987)
	(6868.320,3747.360)
	(6877.613,3698.409)
	(6887.951,3656.804)
	(6911.982,3594.317)
	(6975.000,3543.000)

\path(6975,3543)	(7028.589,3581.213)
	(7053.547,3628.770)
	(7077.510,3691.295)
	(7100.649,3765.792)
	(7111.964,3806.593)
	(7123.137,3849.263)
	(7134.190,3893.426)
	(7145.145,3938.709)
	(7156.024,3984.737)
	(7166.846,4031.134)
	(7177.635,4077.526)
	(7188.411,4123.538)
	(7199.196,4168.797)
	(7210.012,4212.925)
	(7220.880,4255.551)
	(7231.821,4296.297)
	(7254.010,4370.655)
	(7276.750,4433.003)
	(7300.214,4480.341)
	(7350.000,4518.000)

\path(7350,4518)	(7391.364,4498.528)
	(7425.387,4448.794)
	(7439.784,4411.479)
	(7452.510,4365.281)
	(7463.622,4309.760)
	(7473.172,4244.475)
	(7477.380,4208.034)
	(7481.218,4168.988)
	(7484.693,4127.281)
	(7487.813,4082.859)
	(7490.584,4035.667)
	(7493.013,3985.649)
	(7495.106,3932.752)
	(7496.872,3876.919)
	(7498.315,3818.096)
	(7499.445,3756.228)
	(7500.267,3691.260)
	(7500.787,3623.137)
	(7501.014,3551.805)
	(7500.954,3477.208)
	(7500.819,3438.668)
	(7500.614,3399.291)
	(7500.341,3359.071)
	(7500.000,3318.000)

\put(4193,9624){\ellipse{150}{150}}
\path(4050,9323)(3750,8723)(4950,8723)
	(5250,9323)(4050,9323)
\path(4193,9560)	(4192.281,9497.481)
	(4191.735,9437.566)
	(4191.368,9380.214)
	(4191.182,9325.383)
	(4191.182,9273.029)
	(4191.371,9223.113)
	(4191.753,9175.591)
	(4192.332,9130.422)
	(4193.111,9087.563)
	(4194.095,9046.973)
	(4196.690,8972.431)
	(4200.146,8906.460)
	(4204.495,8848.724)
	(4209.766,8798.887)
	(4215.988,8756.614)
	(4231.410,8693.414)
	(4275.000,8643.000)

\path(4275,8643)	(4311.574,8682.346)
	(4328.524,8729.964)
	(4344.835,8792.300)
	(4360.699,8866.417)
	(4368.522,8906.977)
	(4376.304,8949.382)
	(4384.070,8993.266)
	(4391.842,9038.260)
	(4399.645,9083.999)
	(4407.503,9130.116)
	(4415.438,9176.244)
	(4423.475,9222.015)
	(4431.638,9267.064)
	(4439.950,9311.023)
	(4448.436,9353.526)
	(4457.118,9394.205)
	(4475.168,9468.625)
	(4494.292,9531.349)
	(4514.678,9579.443)
	(4560.000,9620.000)

\path(4560,9620)	(4610.182,9566.103)
	(4629.785,9506.135)
	(4638.424,9469.426)
	(4646.369,9428.816)
	(4653.680,9384.741)
	(4660.416,9337.640)
	(4666.638,9287.949)
	(4672.407,9236.104)
	(4677.781,9182.544)
	(4682.822,9127.704)
	(4687.589,9072.022)
	(4692.142,9015.935)
	(4696.543,8959.880)
	(4700.849,8904.293)
	(4705.123,8849.612)
	(4709.423,8796.274)
	(4713.810,8744.715)
	(4718.344,8695.373)
	(4723.086,8648.685)
	(4728.095,8605.087)
	(4733.431,8565.017)
	(4739.155,8528.911)
	(4752.005,8470.340)
	(4785.000,8420.000)

\path(4785,8420)	(4835.879,8482.259)
	(4846.702,8518.561)
	(4856.875,8564.035)
	(4866.455,8619.123)
	(4875.495,8684.263)
	(4879.830,8720.739)
	(4884.051,8759.894)
	(4888.165,8801.782)
	(4892.178,8846.457)
	(4896.098,8893.975)
	(4899.930,8944.391)
	(4903.683,8997.759)
	(4907.363,9054.134)
	(4910.977,9113.572)
	(4914.532,9176.128)
	(4918.034,9241.855)
	(4921.491,9310.810)
	(4924.909,9383.047)
	(4926.606,9420.414)
	(4928.295,9458.621)
	(4929.979,9497.677)
	(4931.657,9537.587)
	(4933.330,9578.359)
	(4935.000,9620.000)

\put(4193,12324){\ellipse{150}{150}}
\path(4050,12023)(3750,11423)(4950,11423)
	(5250,12023)(4050,12023)
\path(4193,12260)	(4192.281,12197.481)
	(4191.735,12137.566)
	(4191.368,12080.214)
	(4191.182,12025.383)
	(4191.182,11973.029)
	(4191.371,11923.113)
	(4191.753,11875.591)
	(4192.332,11830.422)
	(4193.111,11787.563)
	(4194.095,11746.973)
	(4196.690,11672.431)
	(4200.146,11606.460)
	(4204.495,11548.724)
	(4209.766,11498.887)
	(4215.988,11456.614)
	(4231.410,11393.414)
	(4275.000,11343.000)

\path(4275,11343)	(4311.574,11382.346)
	(4328.524,11429.964)
	(4344.835,11492.300)
	(4360.699,11566.417)
	(4368.522,11606.977)
	(4376.304,11649.382)
	(4384.070,11693.266)
	(4391.842,11738.260)
	(4399.645,11783.999)
	(4407.503,11830.116)
	(4415.438,11876.244)
	(4423.475,11922.015)
	(4431.638,11967.064)
	(4439.950,12011.023)
	(4448.436,12053.526)
	(4457.118,12094.205)
	(4475.168,12168.625)
	(4494.292,12231.349)
	(4514.678,12279.443)
	(4560.000,12320.000)

\path(4560,12320)	(4610.182,12266.103)
	(4629.785,12206.135)
	(4638.424,12169.426)
	(4646.369,12128.816)
	(4653.680,12084.741)
	(4660.416,12037.640)
	(4666.638,11987.949)
	(4672.407,11936.104)
	(4677.781,11882.544)
	(4682.822,11827.704)
	(4687.589,11772.022)
	(4692.142,11715.935)
	(4696.543,11659.880)
	(4700.849,11604.293)
	(4705.123,11549.612)
	(4709.423,11496.274)
	(4713.810,11444.715)
	(4718.344,11395.373)
	(4723.086,11348.685)
	(4728.095,11305.087)
	(4733.431,11265.017)
	(4739.155,11228.911)
	(4752.005,11170.340)
	(4785.000,11120.000)

\path(4785,11120)	(4835.879,11182.259)
	(4846.702,11218.561)
	(4856.875,11264.035)
	(4866.455,11319.123)
	(4875.495,11384.263)
	(4879.830,11420.739)
	(4884.051,11459.894)
	(4888.165,11501.782)
	(4892.178,11546.457)
	(4896.098,11593.975)
	(4899.930,11644.391)
	(4903.683,11697.759)
	(4907.363,11754.134)
	(4910.977,11813.572)
	(4914.532,11876.128)
	(4918.034,11941.855)
	(4921.491,12010.810)
	(4924.909,12083.047)
	(4926.606,12120.414)
	(4928.295,12158.621)
	(4929.979,12197.677)
	(4931.657,12237.587)
	(4933.330,12278.359)
	(4935.000,12320.000)

\put(7350,7818){\ellipse{300}{1200}}
\path(7050,8118)(6750,7518)(7950,7518)
	(8250,8118)(7050,8118)
\path(7050,7818)(7950,7818)
\path(7725,8418)(7725,7218)
\path(6750,6918)(6450,6318)(7650,6318)
	(7950,6918)(6750,6918)
\path(6825,7218)	(6827.997,7153.522)
	(6831.839,7093.666)
	(6836.597,7038.214)
	(6842.337,6986.944)
	(6849.131,6939.637)
	(6857.045,6896.074)
	(6866.149,6856.035)
	(6876.513,6819.300)
	(6901.291,6754.863)
	(6931.931,6701.006)
	(6968.984,6655.971)
	(7013.000,6618.000)

\path(7013,6618)	(7052.262,6604.077)
	(7098.080,6605.381)
	(7142.608,6612.995)
	(7178.000,6618.000)

\path(7178,6618)	(7242.762,6631.790)
	(7313.000,6625.000)

\path(7313,6625)	(7359.347,6586.789)
	(7398.034,6541.374)
	(7429.611,6486.976)
	(7454.624,6421.816)
	(7464.840,6384.645)
	(7473.621,6344.117)
	(7481.036,6300.010)
	(7487.151,6252.100)
	(7492.037,6200.167)
	(7495.762,6143.987)
	(7498.393,6083.339)
	(7500.000,6018.000)

\path(7200,6843)(7200,6393)
\put(5025,6618){\ellipse{150}{150}}
\path(4950,6318)(4650,5718)(5850,5718)
	(6150,6318)(4950,6318)
\path(5250,5793)(5250,6243)
\path(5025,6543)	(5037.918,6472.728)
	(5050.604,6408.347)
	(5063.140,6349.666)
	(5075.610,6296.492)
	(5088.094,6248.634)
	(5100.676,6205.898)
	(5126.464,6135.026)
	(5153.631,6082.339)
	(5182.836,6046.297)
	(5250.000,6018.000)

\path(5250,6018)	(5303.119,6043.212)
	(5347.518,6112.365)
	(5367.113,6158.775)
	(5385.326,6210.599)
	(5402.423,6265.979)
	(5418.671,6323.059)
	(5434.336,6379.980)
	(5449.683,6434.886)
	(5464.978,6485.920)
	(5480.489,6531.224)
	(5513.218,6597.214)
	(5550.000,6618.000)

\path(5550,6618)	(5598.586,6595.342)
	(5637.768,6543.332)
	(5653.970,6505.221)
	(5667.986,6458.454)
	(5679.871,6402.591)
	(5689.680,6337.193)
	(5693.823,6300.780)
	(5697.468,6261.819)
	(5700.621,6220.255)
	(5703.289,6176.032)
	(5705.479,6129.096)
	(5707.199,6079.391)
	(5708.454,6026.863)
	(5709.252,5971.457)
	(5709.600,5913.118)
	(5709.504,5851.790)
	(5708.972,5787.420)
	(5708.009,5719.951)
	(5706.624,5649.330)
	(5704.823,5575.501)
	(5703.769,5537.367)
	(5702.613,5498.409)
	(5701.356,5458.623)
	(5700.000,5418.000)

\put(2925,6618){\ellipse{150}{150}}
\path(2850,6318)(2550,5718)(3750,5718)
	(4050,6318)(2850,6318)
\path(3150,5793)(3150,6243)
\path(2925,6543)	(2937.918,6472.728)
	(2950.604,6408.347)
	(2963.140,6349.666)
	(2975.610,6296.492)
	(2988.094,6248.634)
	(3000.676,6205.898)
	(3026.464,6135.026)
	(3053.631,6082.339)
	(3082.836,6046.297)
	(3150.000,6018.000)

\path(3150,6018)	(3203.119,6043.212)
	(3247.518,6112.365)
	(3267.113,6158.775)
	(3285.326,6210.599)
	(3302.423,6265.979)
	(3318.671,6323.059)
	(3334.336,6379.980)
	(3349.683,6434.886)
	(3364.978,6485.920)
	(3380.489,6531.224)
	(3413.218,6597.214)
	(3450.000,6618.000)

\path(3450,6618)	(3498.586,6595.342)
	(3537.768,6543.332)
	(3553.970,6505.221)
	(3567.986,6458.454)
	(3579.871,6402.591)
	(3589.680,6337.193)
	(3593.823,6300.780)
	(3597.468,6261.819)
	(3600.621,6220.255)
	(3603.289,6176.032)
	(3605.479,6129.096)
	(3607.199,6079.391)
	(3608.454,6026.863)
	(3609.252,5971.457)
	(3609.600,5913.118)
	(3609.504,5851.790)
	(3608.972,5787.420)
	(3608.009,5719.951)
	(3606.624,5649.330)
	(3604.823,5575.501)
	(3603.769,5537.367)
	(3602.613,5498.409)
	(3601.356,5458.623)
	(3600.000,5418.000)

\put(1200,8418){\ellipse{150}{150}}
\path(1050,8118)(750,7518)(1950,7518)
	(2250,8118)(1050,8118)
\path(1425,8043)(900,7593)
\path(1200,8343)	(1202.400,8271.173)
	(1204.878,8202.344)
	(1207.443,8136.465)
	(1210.100,8073.487)
	(1212.856,8013.363)
	(1215.719,7956.044)
	(1218.696,7901.482)
	(1221.792,7849.630)
	(1225.016,7800.439)
	(1228.373,7753.862)
	(1231.871,7709.849)
	(1235.517,7668.353)
	(1239.317,7629.327)
	(1243.278,7592.721)
	(1251.712,7526.580)
	(1260.875,7469.546)
	(1270.819,7421.234)
	(1293.277,7349.240)
	(1350.000,7293.000)

\path(1350,7293)	(1394.458,7339.489)
	(1414.439,7394.688)
	(1433.229,7466.704)
	(1442.250,7507.967)
	(1451.061,7552.173)
	(1459.689,7598.901)
	(1468.164,7647.731)
	(1476.514,7698.242)
	(1484.770,7750.013)
	(1492.959,7802.623)
	(1501.110,7855.654)
	(1509.253,7908.683)
	(1517.416,7961.290)
	(1525.628,8013.055)
	(1533.918,8063.557)
	(1542.314,8112.376)
	(1550.847,8159.091)
	(1559.545,8203.281)
	(1568.436,8244.526)
	(1586.914,8316.499)
	(1606.513,8371.646)
	(1650.000,8418.000)

\path(1650,8418)	(1708.951,8357.580)
	(1720.951,8323.249)
	(1731.965,8280.403)
	(1742.049,8228.630)
	(1751.258,8167.519)
	(1759.645,8096.657)
	(1763.549,8057.441)
	(1767.268,8015.632)
	(1770.809,7971.180)
	(1774.179,7924.033)
	(1777.386,7874.140)
	(1780.435,7821.448)
	(1783.335,7765.906)
	(1786.090,7707.464)
	(1788.710,7646.068)
	(1791.200,7581.669)
	(1793.567,7514.214)
	(1795.818,7443.652)
	(1797.960,7369.931)
	(1798.992,7331.870)
	(1800.000,7293.000)

\path(750,9318)(450,8718)(1650,8718)
	(1950,9318)(750,9318)
\path(975,9018)(1725,9168)
\path(825,9543)	(826.383,9481.937)
	(827.911,9423.410)
	(829.591,9367.380)
	(831.428,9313.804)
	(833.431,9262.642)
	(835.605,9213.851)
	(837.959,9167.392)
	(840.498,9123.223)
	(843.229,9081.303)
	(846.161,9041.589)
	(852.649,8968.621)
	(860.017,8903.987)
	(868.320,8847.360)
	(877.613,8798.409)
	(887.951,8756.804)
	(911.982,8694.317)
	(975.000,8643.000)

\path(975,8643)	(1028.589,8681.213)
	(1053.547,8728.770)
	(1077.510,8791.295)
	(1100.649,8865.792)
	(1111.964,8906.593)
	(1123.137,8949.263)
	(1134.190,8993.426)
	(1145.145,9038.709)
	(1156.024,9084.737)
	(1166.846,9131.134)
	(1177.635,9177.526)
	(1188.411,9223.538)
	(1199.196,9268.797)
	(1210.012,9312.925)
	(1220.880,9355.551)
	(1231.821,9396.297)
	(1254.010,9470.655)
	(1276.750,9533.003)
	(1300.214,9580.341)
	(1350.000,9618.000)

\path(1350,9618)	(1391.364,9598.528)
	(1425.387,9548.794)
	(1439.784,9511.479)
	(1452.510,9465.281)
	(1463.622,9409.760)
	(1473.172,9344.475)
	(1477.380,9308.034)
	(1481.218,9268.988)
	(1484.693,9227.281)
	(1487.813,9182.859)
	(1490.584,9135.667)
	(1493.013,9085.649)
	(1495.106,9032.752)
	(1496.872,8976.919)
	(1498.315,8918.096)
	(1499.445,8856.228)
	(1500.267,8791.260)
	(1500.787,8723.138)
	(1501.014,8651.805)
	(1500.954,8577.208)
	(1500.819,8538.668)
	(1500.614,8499.291)
	(1500.341,8459.071)
	(1500.000,8418.000)

\path(1350,10518)(1050,9918)(2250,9918)
	(2550,10518)(1350,10518)
\path(1575,10218)(2325,10368)
\path(1425,10743)	(1426.383,10681.937)
	(1427.911,10623.410)
	(1429.591,10567.380)
	(1431.428,10513.804)
	(1433.431,10462.642)
	(1435.605,10413.851)
	(1437.959,10367.392)
	(1440.498,10323.223)
	(1443.229,10281.303)
	(1446.161,10241.589)
	(1452.649,10168.621)
	(1460.017,10103.987)
	(1468.320,10047.360)
	(1477.613,9998.409)
	(1487.951,9956.804)
	(1511.982,9894.317)
	(1575.000,9843.000)

\path(1575,9843)	(1628.589,9881.213)
	(1653.547,9928.770)
	(1677.510,9991.295)
	(1700.649,10065.792)
	(1711.964,10106.593)
	(1723.137,10149.263)
	(1734.190,10193.426)
	(1745.145,10238.709)
	(1756.024,10284.737)
	(1766.846,10331.134)
	(1777.635,10377.526)
	(1788.411,10423.538)
	(1799.196,10468.797)
	(1810.012,10512.925)
	(1820.880,10555.551)
	(1831.821,10596.297)
	(1854.010,10670.655)
	(1876.750,10733.003)
	(1900.214,10780.341)
	(1950.000,10818.000)

\path(1950,10818)	(1991.364,10798.528)
	(2025.387,10748.794)
	(2039.784,10711.479)
	(2052.510,10665.281)
	(2063.622,10609.760)
	(2073.172,10544.475)
	(2077.380,10508.034)
	(2081.218,10468.988)
	(2084.693,10427.281)
	(2087.813,10382.859)
	(2090.584,10335.667)
	(2093.013,10285.649)
	(2095.106,10232.752)
	(2096.872,10176.919)
	(2098.315,10118.096)
	(2099.445,10056.228)
	(2100.267,9991.260)
	(2100.787,9923.138)
	(2101.014,9851.805)
	(2100.954,9777.208)
	(2100.819,9738.668)
	(2100.614,9699.291)
	(2100.341,9659.071)
	(2100.000,9618.000)

\path(2250,11418)(1950,10818)(3150,10818)
	(3450,11418)(2250,11418)
\path(2580,11343)(2993,10863)
\path(2325,11718)	(2353.568,11644.418)
	(2380.811,11577.168)
	(2406.867,11516.060)
	(2431.872,11460.900)
	(2455.964,11411.497)
	(2479.281,11367.658)
	(2524.136,11295.904)
	(2567.537,11244.099)
	(2610.583,11210.705)
	(2654.371,11194.185)
	(2700.000,11193.000)

\path(2700,11193)	(2763.216,11260.811)
	(2784.063,11324.456)
	(2800.046,11396.025)
	(2812.899,11466.591)
	(2824.353,11527.226)
	(2850.000,11583.000)

\path(2850,11583)	(2895.315,11519.335)
	(2901.923,11485.370)
	(2906.644,11443.388)
	(2909.476,11392.990)
	(2910.420,11333.780)
	(2909.476,11265.358)
	(2908.296,11227.568)
	(2906.644,11187.325)
	(2904.520,11144.580)
	(2901.923,11099.284)
	(2898.855,11051.385)
	(2895.315,11000.835)
	(2891.303,10947.583)
	(2886.818,10891.581)
	(2881.862,10832.777)
	(2876.434,10771.123)
	(2870.533,10706.567)
	(2864.161,10639.062)
	(2857.316,10568.556)
	(2850.000,10495.000)

\put(1500,7218){\ellipse{150}{150}}
\path(1350,6918)(1050,6318)(2250,6318)
	(2550,6918)(1350,6918)
\path(1725,6843)(1200,6393)
\path(1500,7143)	(1502.400,7071.173)
	(1504.878,7002.344)
	(1507.443,6936.465)
	(1510.100,6873.487)
	(1512.856,6813.363)
	(1515.719,6756.044)
	(1518.696,6701.482)
	(1521.792,6649.630)
	(1525.016,6600.439)
	(1528.373,6553.862)
	(1531.871,6509.849)
	(1535.517,6468.353)
	(1539.317,6429.327)
	(1543.278,6392.721)
	(1551.712,6326.580)
	(1560.875,6269.546)
	(1570.819,6221.234)
	(1593.277,6149.240)
	(1650.000,6093.000)

\path(1650,6093)	(1694.458,6139.489)
	(1714.439,6194.688)
	(1733.229,6266.704)
	(1742.250,6307.967)
	(1751.061,6352.173)
	(1759.689,6398.901)
	(1768.164,6447.731)
	(1776.514,6498.242)
	(1784.770,6550.013)
	(1792.959,6602.623)
	(1801.110,6655.654)
	(1809.253,6708.683)
	(1817.416,6761.290)
	(1825.628,6813.055)
	(1833.918,6863.557)
	(1842.314,6912.376)
	(1850.847,6959.091)
	(1859.545,7003.281)
	(1868.436,7044.526)
	(1886.914,7116.499)
	(1906.513,7171.646)
	(1950.000,7218.000)

\path(1950,7218)	(2008.951,7157.580)
	(2020.951,7123.249)
	(2031.965,7080.403)
	(2042.049,7028.630)
	(2051.258,6967.519)
	(2059.645,6896.657)
	(2063.549,6857.441)
	(2067.268,6815.632)
	(2070.809,6771.180)
	(2074.179,6724.033)
	(2077.386,6674.140)
	(2080.435,6621.448)
	(2083.335,6565.906)
	(2086.090,6507.464)
	(2088.710,6446.068)
	(2091.200,6381.669)
	(2093.567,6314.214)
	(2095.818,6243.652)
	(2097.960,6169.931)
	(2098.992,6131.870)
	(2100.000,6093.000)

\put(7425,9168){\ellipse{150}{150}}
\path(7350,9318)(7050,8718)(8250,8718)
	(8550,9318)(7350,9318)
\path(7425,9093)	(7433.041,9053.311)
	(7441.003,9016.927)
	(7456.912,8953.633)
	(7473.166,8902.239)
	(7490.205,8861.865)
	(7528.396,8810.664)
	(7575.000,8793.000)

\path(7575,8793)	(7623.905,8809.672)
	(7661.535,8859.398)
	(7691.899,8931.305)
	(7705.608,8972.178)
	(7719.004,9014.520)
	(7732.587,9056.970)
	(7746.858,9098.170)
	(7779.470,9171.382)
	(7820.848,9223.283)
	(7875.000,9243.000)

\path(7875,9243)	(7919.268,9237.507)
	(7959.844,9220.148)
	(7997.607,9189.606)
	(8033.438,9144.562)
	(8068.213,9083.698)
	(8085.480,9046.922)
	(8102.812,9005.695)
	(8120.321,8959.855)
	(8138.115,8909.235)
	(8156.305,8853.672)
	(8175.000,8793.000)

\path(7875,9618)(7875,8418)
\put(4193,17724){\ellipse{150}{150}}
\path(4050,17423)(3750,16823)(4950,16823)
	(5250,17423)(4050,17423)
\path(4193,17660)	(4192.281,17597.481)
	(4191.735,17537.566)
	(4191.368,17480.214)
	(4191.182,17425.383)
	(4191.182,17373.029)
	(4191.371,17323.113)
	(4191.753,17275.591)
	(4192.332,17230.422)
	(4193.111,17187.563)
	(4194.095,17146.973)
	(4196.690,17072.431)
	(4200.146,17006.460)
	(4204.495,16948.724)
	(4209.766,16898.887)
	(4215.988,16856.614)
	(4231.410,16793.414)
	(4275.000,16743.000)

\path(4275,16743)	(4311.574,16782.346)
	(4328.524,16829.964)
	(4344.835,16892.300)
	(4360.699,16966.417)
	(4368.522,17006.977)
	(4376.304,17049.382)
	(4384.070,17093.266)
	(4391.842,17138.260)
	(4399.645,17183.999)
	(4407.503,17230.116)
	(4415.438,17276.244)
	(4423.475,17322.015)
	(4431.638,17367.064)
	(4439.950,17411.023)
	(4448.436,17453.526)
	(4457.118,17494.205)
	(4475.168,17568.625)
	(4494.292,17631.349)
	(4514.678,17679.443)
	(4560.000,17720.000)

\path(4560,17720)	(4610.182,17666.103)
	(4629.785,17606.135)
	(4638.424,17569.426)
	(4646.369,17528.816)
	(4653.680,17484.741)
	(4660.416,17437.640)
	(4666.638,17387.949)
	(4672.407,17336.104)
	(4677.781,17282.544)
	(4682.822,17227.704)
	(4687.589,17172.022)
	(4692.142,17115.935)
	(4696.543,17059.880)
	(4700.849,17004.293)
	(4705.123,16949.612)
	(4709.423,16896.274)
	(4713.810,16844.715)
	(4718.344,16795.373)
	(4723.086,16748.685)
	(4728.095,16705.087)
	(4733.431,16665.017)
	(4739.155,16628.911)
	(4752.005,16570.340)
	(4785.000,16520.000)

\path(4785,16520)	(4835.879,16582.259)
	(4846.702,16618.561)
	(4856.875,16664.035)
	(4866.455,16719.123)
	(4875.495,16784.262)
	(4879.830,16820.739)
	(4884.051,16859.894)
	(4888.165,16901.782)
	(4892.178,16946.457)
	(4896.098,16993.975)
	(4899.930,17044.391)
	(4903.683,17097.759)
	(4907.363,17154.134)
	(4910.977,17213.572)
	(4914.532,17276.128)
	(4918.034,17341.855)
	(4921.491,17410.810)
	(4924.909,17483.047)
	(4926.606,17520.414)
	(4928.295,17558.621)
	(4929.979,17597.677)
	(4931.657,17637.587)
	(4933.330,17678.359)
	(4935.000,17720.000)

\put(1493,17424){\ellipse{150}{150}}
\path(1350,17123)(1050,16523)(2250,16523)
	(2550,17123)(1350,17123)
\path(1493,17360)	(1492.281,17297.481)
	(1491.735,17237.566)
	(1491.368,17180.214)
	(1491.182,17125.383)
	(1491.182,17073.029)
	(1491.371,17023.113)
	(1491.753,16975.591)
	(1492.332,16930.422)
	(1493.111,16887.563)
	(1494.095,16846.973)
	(1496.690,16772.431)
	(1500.146,16706.460)
	(1504.495,16648.724)
	(1509.766,16598.887)
	(1515.988,16556.614)
	(1531.410,16493.414)
	(1575.000,16443.000)

\path(1575,16443)	(1611.574,16482.346)
	(1628.524,16529.964)
	(1644.835,16592.300)
	(1660.699,16666.417)
	(1668.522,16706.977)
	(1676.304,16749.382)
	(1684.070,16793.266)
	(1691.842,16838.260)
	(1699.645,16883.999)
	(1707.503,16930.116)
	(1715.438,16976.244)
	(1723.475,17022.015)
	(1731.638,17067.064)
	(1739.950,17111.023)
	(1748.436,17153.526)
	(1757.118,17194.205)
	(1775.168,17268.625)
	(1794.292,17331.349)
	(1814.678,17379.443)
	(1860.000,17420.000)

\path(1860,17420)	(1910.182,17366.103)
	(1929.785,17306.135)
	(1938.424,17269.426)
	(1946.369,17228.816)
	(1953.680,17184.741)
	(1960.416,17137.640)
	(1966.638,17087.949)
	(1972.407,17036.104)
	(1977.781,16982.544)
	(1982.822,16927.704)
	(1987.589,16872.022)
	(1992.142,16815.935)
	(1996.543,16759.880)
	(2000.849,16704.293)
	(2005.123,16649.612)
	(2009.423,16596.274)
	(2013.810,16544.715)
	(2018.344,16495.373)
	(2023.086,16448.685)
	(2028.095,16405.087)
	(2033.431,16365.017)
	(2039.155,16328.911)
	(2052.005,16270.340)
	(2085.000,16220.000)

\path(2085,16220)	(2135.879,16282.259)
	(2146.702,16318.561)
	(2156.875,16364.035)
	(2166.455,16419.123)
	(2175.495,16484.262)
	(2179.830,16520.739)
	(2184.051,16559.894)
	(2188.165,16601.782)
	(2192.178,16646.457)
	(2196.098,16693.975)
	(2199.930,16744.391)
	(2203.683,16797.759)
	(2207.363,16854.134)
	(2210.977,16913.572)
	(2214.532,16976.128)
	(2218.034,17041.855)
	(2221.491,17110.810)
	(2224.909,17183.047)
	(2226.606,17220.414)
	(2228.295,17258.621)
	(2229.979,17297.677)
	(2231.657,17337.587)
	(2233.330,17378.359)
	(2235.000,17420.000)

\put(1793,16224){\ellipse{150}{150}}
\path(1650,15923)(1350,15323)(2550,15323)
	(2850,15923)(1650,15923)
\path(1793,16160)	(1792.281,16097.481)
	(1791.735,16037.566)
	(1791.368,15980.214)
	(1791.182,15925.383)
	(1791.182,15873.029)
	(1791.371,15823.113)
	(1791.753,15775.591)
	(1792.332,15730.422)
	(1793.111,15687.563)
	(1794.095,15646.973)
	(1796.690,15572.431)
	(1800.146,15506.460)
	(1804.495,15448.724)
	(1809.766,15398.887)
	(1815.988,15356.614)
	(1831.410,15293.414)
	(1875.000,15243.000)

\path(1875,15243)	(1911.574,15282.346)
	(1928.524,15329.964)
	(1944.835,15392.300)
	(1960.699,15466.417)
	(1968.522,15506.977)
	(1976.304,15549.382)
	(1984.070,15593.266)
	(1991.842,15638.260)
	(1999.645,15683.999)
	(2007.503,15730.116)
	(2015.438,15776.244)
	(2023.475,15822.015)
	(2031.638,15867.064)
	(2039.950,15911.023)
	(2048.436,15953.526)
	(2057.118,15994.205)
	(2075.168,16068.625)
	(2094.292,16131.349)
	(2114.678,16179.443)
	(2160.000,16220.000)

\path(2160,16220)	(2210.182,16166.103)
	(2229.785,16106.135)
	(2238.424,16069.426)
	(2246.369,16028.816)
	(2253.680,15984.741)
	(2260.416,15937.640)
	(2266.638,15887.949)
	(2272.407,15836.104)
	(2277.781,15782.544)
	(2282.822,15727.704)
	(2287.589,15672.022)
	(2292.142,15615.935)
	(2296.543,15559.880)
	(2300.849,15504.293)
	(2305.123,15449.612)
	(2309.423,15396.274)
	(2313.810,15344.715)
	(2318.344,15295.373)
	(2323.086,15248.685)
	(2328.095,15205.087)
	(2333.431,15165.017)
	(2339.155,15128.911)
	(2352.005,15070.340)
	(2385.000,15020.000)

\path(2385,15020)	(2435.879,15082.259)
	(2446.702,15118.561)
	(2456.875,15164.035)
	(2466.455,15219.123)
	(2475.495,15284.263)
	(2479.830,15320.739)
	(2484.051,15359.894)
	(2488.165,15401.782)
	(2492.178,15446.457)
	(2496.098,15493.975)
	(2499.930,15544.391)
	(2503.683,15597.759)
	(2507.363,15654.134)
	(2510.977,15713.572)
	(2514.532,15776.128)
	(2518.034,15841.855)
	(2521.491,15910.810)
	(2524.909,15983.047)
	(2526.606,16020.414)
	(2528.295,16058.621)
	(2529.979,16097.677)
	(2531.657,16137.587)
	(2533.330,16178.359)
	(2535.000,16220.000)

\put(2925,14568){\ellipse{150}{150}}
\path(1950,14718)(1650,14118)(2850,14118)
	(3150,14718)(1950,14718)
\path(1950,14643)	(1955.246,14584.334)
	(1960.786,14530.509)
	(1966.675,14481.360)
	(1972.968,14436.723)
	(1979.720,14396.433)
	(1986.986,14360.324)
	(2003.280,14299.995)
	(2022.289,14254.416)
	(2044.452,14222.270)
	(2100.000,14193.000)

\path(2100,14193)	(2143.968,14207.735)
	(2180.565,14257.298)
	(2212.552,14330.205)
	(2227.680,14371.824)
	(2242.691,14414.974)
	(2257.931,14458.218)
	(2273.744,14500.121)
	(2308.472,14574.163)
	(2349.637,14625.617)
	(2400.000,14643.000)

\path(2400,14643)	(2471.177,14572.692)
	(2489.997,14503.659)
	(2497.497,14464.756)
	(2504.591,14424.484)
	(2511.933,14384.009)
	(2520.174,14344.498)
	(2541.960,14273.034)
	(2575.163,14219.424)
	(2625.000,14193.000)

\path(2625,14193)	(2697.053,14199.015)
	(2766.383,14246.333)
	(2802.224,14287.677)
	(2840.021,14341.984)
	(2880.654,14410.132)
	(2902.308,14449.671)
	(2925.000,14493.000)

\put(2925,13668){\ellipse{150}{150}}
\path(2850,13818)(2550,13218)(3750,13218)
	(4050,13818)(2850,13818)
\path(2925,13593)	(2933.041,13553.311)
	(2941.003,13516.927)
	(2956.912,13453.633)
	(2973.166,13402.239)
	(2990.205,13361.865)
	(3028.396,13310.664)
	(3075.000,13293.000)

\path(3075,13293)	(3123.905,13309.672)
	(3161.535,13359.398)
	(3191.899,13431.305)
	(3205.608,13472.178)
	(3219.004,13514.520)
	(3232.587,13556.970)
	(3246.858,13598.170)
	(3279.470,13671.382)
	(3320.848,13723.283)
	(3375.000,13743.000)

\path(3375,13743)	(3419.268,13737.507)
	(3459.844,13720.148)
	(3497.607,13689.606)
	(3533.438,13644.562)
	(3568.213,13583.698)
	(3585.480,13546.922)
	(3602.812,13505.695)
	(3620.321,13459.855)
	(3638.115,13409.235)
	(3656.305,13353.672)
	(3675.000,13293.000)

\path(3375,14118)(3375,12918)
\put(5100,14122){\ellipse{150}{150}}
\path(4950,13822)(4650,13222)(5850,13222)
	(6150,13822)(4950,13822)
\path(5325,13747)(4800,13297)
\path(5100,14047)	(5102.400,13975.173)
	(5104.878,13906.344)
	(5107.443,13840.465)
	(5110.100,13777.487)
	(5112.856,13717.363)
	(5115.719,13660.044)
	(5118.696,13605.482)
	(5121.792,13553.630)
	(5125.016,13504.439)
	(5128.373,13457.862)
	(5131.871,13413.849)
	(5135.517,13372.353)
	(5139.317,13333.327)
	(5143.278,13296.721)
	(5151.712,13230.580)
	(5160.875,13173.546)
	(5170.819,13125.234)
	(5193.277,13053.240)
	(5250.000,12997.000)

\path(5250,12997)	(5294.458,13043.489)
	(5314.439,13098.688)
	(5333.229,13170.704)
	(5342.250,13211.967)
	(5351.061,13256.173)
	(5359.689,13302.901)
	(5368.164,13351.731)
	(5376.514,13402.242)
	(5384.770,13454.013)
	(5392.959,13506.623)
	(5401.110,13559.654)
	(5409.253,13612.683)
	(5417.416,13665.290)
	(5425.628,13717.055)
	(5433.918,13767.557)
	(5442.314,13816.376)
	(5450.847,13863.091)
	(5459.545,13907.281)
	(5468.436,13948.526)
	(5486.914,14020.499)
	(5506.513,14075.646)
	(5550.000,14122.000)

\path(5550,14122)	(5608.951,14061.580)
	(5620.951,14027.249)
	(5631.965,13984.403)
	(5642.049,13932.630)
	(5651.257,13871.519)
	(5659.645,13800.657)
	(5663.549,13761.441)
	(5667.268,13719.632)
	(5670.809,13675.180)
	(5674.179,13628.033)
	(5677.386,13578.140)
	(5680.435,13525.448)
	(5683.335,13469.906)
	(5686.090,13411.464)
	(5688.710,13350.068)
	(5691.200,13285.669)
	(5693.567,13218.214)
	(5695.818,13147.652)
	(5697.960,13073.931)
	(5698.992,13035.870)
	(5700.000,12997.000)

\put(6300,15022){\ellipse{150}{150}}
\path(6150,14722)(5850,14122)(7050,14122)
	(7350,14722)(6150,14722)
\path(6525,14647)(6000,14197)
\path(6300,14947)	(6302.400,14875.173)
	(6304.878,14806.344)
	(6307.443,14740.465)
	(6310.100,14677.487)
	(6312.856,14617.363)
	(6315.719,14560.044)
	(6318.696,14505.482)
	(6321.792,14453.630)
	(6325.016,14404.439)
	(6328.373,14357.862)
	(6331.871,14313.849)
	(6335.517,14272.353)
	(6339.317,14233.327)
	(6343.278,14196.721)
	(6351.713,14130.580)
	(6360.875,14073.546)
	(6370.819,14025.234)
	(6393.277,13953.240)
	(6450.000,13897.000)

\path(6450,13897)	(6494.458,13943.489)
	(6514.439,13998.688)
	(6533.229,14070.704)
	(6542.250,14111.967)
	(6551.061,14156.173)
	(6559.689,14202.901)
	(6568.164,14251.731)
	(6576.514,14302.242)
	(6584.770,14354.013)
	(6592.959,14406.623)
	(6601.110,14459.654)
	(6609.253,14512.683)
	(6617.416,14565.290)
	(6625.628,14617.055)
	(6633.918,14667.557)
	(6642.314,14716.376)
	(6650.847,14763.091)
	(6659.545,14807.281)
	(6668.436,14848.526)
	(6686.914,14920.499)
	(6706.513,14975.646)
	(6750.000,15022.000)

\path(6750,15022)	(6808.951,14961.580)
	(6820.951,14927.249)
	(6831.965,14884.403)
	(6842.049,14832.630)
	(6851.257,14771.519)
	(6859.645,14700.657)
	(6863.549,14661.441)
	(6867.268,14619.632)
	(6870.809,14575.180)
	(6874.179,14528.033)
	(6877.386,14478.140)
	(6880.435,14425.448)
	(6883.335,14369.906)
	(6886.090,14311.464)
	(6888.710,14250.068)
	(6891.200,14185.669)
	(6893.567,14118.214)
	(6895.818,14047.652)
	(6897.960,13973.931)
	(6898.992,13935.870)
	(6900.000,13897.000)

\path(6750,17118)(6450,16518)(7650,16518)
	(7950,17118)(6750,17118)
\path(6975,16818)(7725,16968)
\path(6825,17343)	(6826.383,17281.937)
	(6827.911,17223.410)
	(6829.591,17167.380)
	(6831.428,17113.804)
	(6833.431,17062.642)
	(6835.605,17013.851)
	(6837.959,16967.392)
	(6840.498,16923.223)
	(6843.229,16881.303)
	(6846.161,16841.589)
	(6852.649,16768.621)
	(6860.017,16703.987)
	(6868.320,16647.360)
	(6877.613,16598.409)
	(6887.951,16556.804)
	(6911.982,16494.317)
	(6975.000,16443.000)

\path(6975,16443)	(7028.589,16481.213)
	(7053.547,16528.770)
	(7077.510,16591.295)
	(7100.649,16665.792)
	(7111.964,16706.593)
	(7123.137,16749.263)
	(7134.190,16793.426)
	(7145.145,16838.709)
	(7156.024,16884.737)
	(7166.846,16931.134)
	(7177.635,16977.526)
	(7188.411,17023.538)
	(7199.196,17068.797)
	(7210.012,17112.925)
	(7220.880,17155.551)
	(7231.821,17196.297)
	(7254.010,17270.655)
	(7276.750,17333.003)
	(7300.214,17380.341)
	(7350.000,17418.000)

\path(7350,17418)	(7391.364,17398.528)
	(7425.387,17348.794)
	(7439.784,17311.479)
	(7452.510,17265.281)
	(7463.622,17209.760)
	(7473.172,17144.475)
	(7477.380,17108.034)
	(7481.218,17068.988)
	(7484.693,17027.281)
	(7487.813,16982.859)
	(7490.584,16935.667)
	(7493.013,16885.649)
	(7495.106,16832.752)
	(7496.872,16776.919)
	(7498.315,16718.096)
	(7499.445,16656.228)
	(7500.267,16591.260)
	(7500.787,16523.138)
	(7501.014,16451.805)
	(7500.954,16377.208)
	(7500.819,16338.668)
	(7500.614,16299.291)
	(7500.341,16259.071)
	(7500.000,16218.000)

\path(6450,15918)(6150,15318)(7350,15318)
	(7650,15918)(6450,15918)
\path(6750,15393)(6750,15843)
\path(6525,16143)	(6537.918,16072.728)
	(6550.604,16008.347)
	(6563.140,15949.666)
	(6575.610,15896.492)
	(6588.094,15848.634)
	(6600.676,15805.898)
	(6626.464,15735.026)
	(6653.631,15682.339)
	(6682.836,15646.297)
	(6750.000,15618.000)

\path(6750,15618)	(6803.119,15643.212)
	(6847.518,15712.365)
	(6867.113,15758.775)
	(6885.326,15810.599)
	(6902.423,15865.979)
	(6918.671,15923.059)
	(6934.336,15979.980)
	(6949.683,16034.886)
	(6964.978,16085.920)
	(6980.489,16131.224)
	(7013.218,16197.214)
	(7050.000,16218.000)

\path(7050,16218)	(7098.586,16195.342)
	(7137.768,16143.332)
	(7153.970,16105.221)
	(7167.986,16058.454)
	(7179.871,16002.591)
	(7189.680,15937.193)
	(7193.823,15900.780)
	(7197.468,15861.819)
	(7200.621,15820.255)
	(7203.289,15776.032)
	(7205.479,15729.096)
	(7207.199,15679.391)
	(7208.454,15626.863)
	(7209.252,15571.457)
	(7209.600,15513.118)
	(7209.504,15451.790)
	(7208.972,15387.420)
	(7208.009,15319.951)
	(7206.624,15249.330)
	(7204.823,15175.501)
	(7203.769,15137.367)
	(7202.613,15098.409)
	(7201.356,15058.623)
	(7200.000,15018.000)

\put(6740,15497){\blacken\ellipse{74}{74}}
\put(6740,15497){\ellipse{74}{74}}
\put(6525,16218){\ellipse{150}{150}}
\put(7200.000,10222.307){\arc{905.387}{3.0325}{6.3923}}
\put(7198.589,10216.120){\arc{914.402}{0.4361}{2.6861}}
\put(4913,4353){\blacken\ellipse{74}{74}}
\put(4913,4353){\ellipse{74}{74}}
\put(4695,4180){\blacken\ellipse{74}{74}}
\put(4695,4180){\ellipse{74}{74}}
\put(1710,4023){\blacken\ellipse{74}{74}}
\put(1710,4023){\ellipse{74}{74}}
\put(2003,3813){\blacken\ellipse{74}{74}}
\put(2003,3813){\ellipse{74}{74}}
\put(2213,4068){\blacken\ellipse{74}{74}}
\put(2213,4068){\ellipse{74}{74}}
\put(2303,2688){\blacken\ellipse{74}{74}}
\put(2303,2688){\ellipse{74}{74}}
\put(2513,2853){\blacken\ellipse{74}{74}}
\put(2513,2853){\ellipse{74}{74}}
\put(2265,1570){\blacken\ellipse{74}{74}}
\put(2265,1570){\ellipse{74}{74}}
\put(2520,1435){\blacken\ellipse{74}{74}}
\put(2520,1435){\ellipse{74}{74}}
\put(2948,580){\blacken\ellipse{74}{74}}
\put(2948,580){\ellipse{74}{74}}
\put(3195,550){\blacken\ellipse{74}{74}}
\put(3195,550){\ellipse{74}{74}}
\put(5250,520){\blacken\ellipse{74}{74}}
\put(5250,520){\ellipse{74}{74}}
\put(5250,753){\blacken\ellipse{74}{74}}
\put(5250,753){\ellipse{74}{74}}
\put(6173,1435){\blacken\ellipse{74}{74}}
\put(6173,1435){\ellipse{74}{74}}
\put(6585,1405){\blacken\ellipse{74}{74}}
\put(6585,1405){\ellipse{74}{74}}
\put(6518,2680){\blacken\ellipse{74}{74}}
\put(6518,2680){\ellipse{74}{74}}
\put(6398,2575){\blacken\ellipse{74}{74}}
\put(6398,2575){\ellipse{74}{74}}
\put(7620,4045){\blacken\ellipse{74}{74}}
\put(7620,4045){\ellipse{74}{74}}
\put(7275,3978){\blacken\ellipse{74}{74}}
\put(7275,3978){\ellipse{74}{74}}
\put(6825,7293){\ellipse{150}{150}}
\put(4898,9048){\blacken\ellipse{74}{74}}
\put(4898,9048){\ellipse{74}{74}}
\put(4913,11830){\blacken\ellipse{74}{74}}
\put(4913,11830){\ellipse{74}{74}}
\put(4688,11680){\blacken\ellipse{74}{74}}
\put(4688,11680){\ellipse{74}{74}}
\put(5850,11238){\blacken\ellipse{74}{74}}
\put(5850,11238){\ellipse{74}{74}}
\put(8018,9168){\blacken\ellipse{74}{74}}
\put(8018,9168){\ellipse{74}{74}}
\put(7853,7825){\blacken\ellipse{74}{74}}
\put(7853,7825){\ellipse{74}{74}}
\put(7200,6745){\blacken\ellipse{74}{74}}
\put(7200,6745){\ellipse{74}{74}}
\put(5700,6108){\blacken\ellipse{74}{74}}
\put(5700,6108){\ellipse{74}{74}}
\put(3150,5920){\blacken\ellipse{74}{74}}
\put(3150,5920){\ellipse{74}{74}}
\put(2078,6625){\blacken\ellipse{74}{74}}
\put(2078,6625){\ellipse{74}{74}}
\put(990,7675){\blacken\ellipse{74}{74}}
\put(990,7675){\ellipse{74}{74}}
\put(840,9100){\blacken\ellipse{74}{74}}
\put(840,9100){\ellipse{74}{74}}
\put(2193,10341){\blacken\ellipse{74}{74}}
\put(2193,10341){\ellipse{74}{74}}
\put(2785,11121){\blacken\ellipse{74}{74}}
\put(2785,11121){\ellipse{74}{74}}
\put(4897,17133){\blacken\ellipse{74}{74}}
\put(4897,17133){\ellipse{74}{74}}
\put(2198,16796){\blacken\ellipse{74}{74}}
\put(2198,16796){\ellipse{74}{74}}
\put(2505,15588){\blacken\ellipse{74}{74}}
\put(2505,15588){\ellipse{74}{74}}
\put(2272,15746){\blacken\ellipse{74}{74}}
\put(2272,15746){\ellipse{74}{74}}
\put(1973,14433){\blacken\ellipse{74}{74}}
\put(1973,14433){\ellipse{74}{74}}
\put(2985,13383){\blacken\ellipse{74}{74}}
\put(2985,13383){\ellipse{74}{74}}
\put(4920,13405){\blacken\ellipse{74}{74}}
\put(4920,13405){\ellipse{74}{74}}
\put(6600,14418){\blacken\ellipse{74}{74}}
\put(6600,14418){\ellipse{74}{74}}
\put(7320,16885){\blacken\ellipse{74}{74}}
\put(7320,16885){\ellipse{74}{74}}
\put(6825,11268){\ellipse{150}{150}}
\put(7200,10218){\ellipse{1050}{450}}
\put(7223,10435){\blacken\ellipse{74}{74}}
\put(7223,10435){\ellipse{74}{74}}
\dottedline{135}(4275,4443)(4575,3993)
\dottedline{135}(1875,2943)(1500,2568)
\dottedline{135}(1875,2718)(2175,2568)
\dottedline{135}(2175,1743)(1875,1368)
\dottedline{135}(3450,393)(3825,843)
\dottedline{135}(6975,2568)(7425,2868)
\path(3675,4143)(3000,3993)
\path(3110.635,4048.317)(3000.000,3993.000)(3123.650,3989.746)
\path(3750,3543)(2850,3093)
\path(2943.915,3173.498)(2850.000,3093.000)(2970.748,3119.833)
\path(4050,3318)(3000,2043)
\path(3053.127,2154.703)(3000.000,2043.000)(3099.443,2116.560)
\path(4350,3168)(3675,1143)
\path(3684.487,1266.329)(3675.000,1143.000)(3741.408,1247.355)
\path(4725,3093)(5250,1293)
\path(5187.600,1399.800)(5250.000,1293.000)(5245.200,1416.600)
\path(5025,3243)(6000,1968)
\path(5903.275,2045.099)(6000.000,1968.000)(5950.937,2081.546)
\path(5175,3618)(6150,3018)
\path(6032.078,3055.342)(6150.000,3018.000)(6063.524,3106.441)
\path(5400,4068)(6375,3993)
\path(6253.053,3972.292)(6375.000,3993.000)(6257.654,4032.115)
\dottedline{135}(4875,9243)(4575,8793)
\dottedline{135}(4275,9243)(4575,9093)
\dottedline{135}(4275,9093)(3900,8868)
\dottedline{135}(4350,11943)(4575,11568)
\dottedline{135}(4275,11793)(3975,11568)
\dottedline{135}(6000,11343)(5775,10893)
\dottedline{135}(6075,11193)(6300,10893)
\dottedline{135}(6300,11118)(6675,11343)
\dottedline{135}(7575,9168)(7350,8868)
\dottedline{135}(7575,9018)(7800,8793)
\dottedline{135}(7950,8868)(8400,9243)
\dottedline{135}(3375,5868)(3900,6243)
\dottedline{135}(1650,6618)(1950,6468)
\dottedline{135}(1350,7668)(1650,8043)
\dottedline{135}(1650,7668)(2100,8043)
\dottedline{135}(1575,10443)(1275,10068)
\path(4500,9843)(4500,11268)
\path(4530.000,11148.000)(4500.000,11268.000)(4470.000,11148.000)
\path(5175,9693)(5850,10668)
\path(5806.361,10552.261)(5850.000,10668.000)(5757.029,10586.413)
\path(5475,9468)(6375,9768)
\path(6270.645,9701.592)(6375.000,9768.000)(6251.671,9758.513)
\path(5775,9018)(7050,9018)
\path(6930.000,8988.000)(7050.000,9018.000)(6930.000,9048.000)
\path(5175,8568)(6825,7893)
\path(6702.575,7910.670)(6825.000,7893.000)(6725.293,7966.202)
\path(4875,8343)(6525,6918)
\path(6414.573,6973.730)(6525.000,6918.000)(6453.790,7019.139)
\path(4650,8268)(5250,6768)
\path(5177.579,6868.275)(5250.000,6768.000)(5233.287,6890.559)
\path(4200,8268)(3600,6693)
\path(3614.685,6815.818)(3600.000,6693.000)(3670.754,6794.459)
\path(3900,8343)(2475,7143)
\path(2547.465,7243.244)(2475.000,7143.000)(2586.113,7197.349)
\path(3225,8343)(2400,7968)
\path(2496.830,8044.967)(2400.000,7968.000)(2521.658,7990.345)
\path(3675,9018)(2025,9018)
\path(2145.000,9048.000)(2025.000,9018.000)(2145.000,8988.000)
\path(3675,9393)(2475,9993)
\path(2595.748,9966.167)(2475.000,9993.000)(2568.915,9912.502)
\path(4050,9843)(3225,10668)
\path(3331.066,10604.360)(3225.000,10668.000)(3288.640,10561.934)
\path(6750,10518)(6450,9918)(7650,9918)
	(7950,10518)(6750,10518)
\dottedline{135}(4275,17343)(4500,16893)
\dottedline{135}(4575,17043)(4800,17343)
\dottedline{135}(1650,17043)(1200,16668)
\dottedline{135}(1575,16743)(1875,16968)
\dottedline{135}(1875,16668)(2100,16968)
\dottedline{135}(1875,15843)(2175,15468)
\dottedline{135}(2175,14643)(2325,14193)
\dottedline{135}(2400,14418)(2700,14568)
\dottedline{135}(3450,13593)(3900,13743)
\dottedline{135}(3450,13368)(3825,13593)
\dottedline{135}(5475,13293)(6000,13668)
\path(3675,17043)(3000,16893)
\path(3675,17043)(3000,16893)
\path(3110.635,16948.317)(3000.000,16893.000)(3123.650,16889.746)
\path(3675,16368)(3000,15993)
\path(3675,16368)(3000,15993)
\path(3090.330,16077.502)(3000.000,15993.000)(3119.468,16025.052)
\path(4050,16293)(3300,14868)
\path(4050,16293)(3300,14868)
\path(3329.342,14988.163)(3300.000,14868.000)(3382.437,14960.218)
\path(4350,16068)(3750,14043)
\path(4350,16068)(3750,14043)
\path(3755.327,14166.578)(3750.000,14043.000)(3812.855,14149.533)
\path(4725,16068)(5100,14343)
\path(4725,16068)(5100,14343)
\path(5045.193,14453.888)(5100.000,14343.000)(5103.824,14466.634)
\path(5025,16218)(5925,14793)
\path(5025,16218)(5925,14793)
\path(5835.556,14878.439)(5925.000,14793.000)(5886.286,14910.478)
\path(5325,16518)(6300,15993)
\path(5325,16518)(6300,15993)
\path(6180.120,16023.478)(6300.000,15993.000)(6208.566,16076.306)
\path(5625,16893)(6450,16818)
\path(5625,16893)(6450,16818)
\path(6327.777,16798.987)(6450.000,16818.000)(6333.209,16858.741)
\path(5850,11418)(5550,10818)(6750,10818)
	(7050,11418)(5850,11418)
\path(5850,11343)	(5855.246,11284.334)
	(5860.786,11230.509)
	(5866.675,11181.360)
	(5872.968,11136.723)
	(5879.720,11096.433)
	(5886.986,11060.324)
	(5903.280,10999.995)
	(5922.289,10954.416)
	(5944.452,10922.270)
	(6000.000,10893.000)

\path(6000,10893)	(6043.968,10907.735)
	(6080.565,10957.298)
	(6112.552,11030.205)
	(6127.680,11071.824)
	(6142.691,11114.974)
	(6157.931,11158.218)
	(6173.744,11200.121)
	(6208.472,11274.163)
	(6249.637,11325.617)
	(6300.000,11343.000)

\path(6300,11343)	(6371.177,11272.692)
	(6389.997,11203.659)
	(6397.497,11164.756)
	(6404.591,11124.484)
	(6411.933,11084.009)
	(6420.174,11044.498)
	(6441.960,10973.034)
	(6475.163,10919.424)
	(6525.000,10893.000)

\path(6525,10893)	(6597.052,10899.015)
	(6666.382,10946.333)
	(6702.224,10987.677)
	(6740.021,11041.984)
	(6780.654,11110.132)
	(6802.308,11149.671)
	(6825.000,11193.000)

\put(1200,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}312,348}}}}}
\put(1950,918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}900}}}}}
\put(2550,18){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}3,420}}}}}
\put(4650,18){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,230}}}}}
\put(7050,918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,800}}}}}
\put(7350,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,350}}}}}
\put(7650,3318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}15,864}}}}}
\put(5175,1668){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(5250,8943){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 62}}}}}}
\put(5250,11643){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 81}}}}}}
\put(3300,8418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,849,436}}}}}
\put(6525,11718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11,960}}}}}
\put(8025,10518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}38,160}}}}}
\put(7950,7218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}24,960}}}}}
\put(6450,6018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12,000}}}}}
\put(4650,5418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}8,375}}}}}
\put(2550,5418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12,170}}}}}
\put(825,6018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7,215}}}}}
\put(375,7218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11,580}}}}}
\put(0,8418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}150,484}}}}}
\put(1875,11718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}149,728}}}}}
\put(8025,8418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}52,515}}}}}
\put(4575,10818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5775,9843){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 16$}}}}}
\put(6375,9093){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6150,7293){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5250,7068){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(2250,7368){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(2400,8193){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(2775,9918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(3450,10518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(5250,4143){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 75}}}}}}
\put(2550,3843){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 87}}}}}}
\put(2850,2643){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 81}}}}}}
\put(2550,16743){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 62}}}}}}
\put(2850,15543){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 75}}}}}}
\put(5250,17043){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 55}}}}}}
\put(3300,16518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4,028,112}}}}}
\put(750,15018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}384,156}}}}}
\put(1350,13818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}3,600}}}}}
\put(2250,12918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}14,850}}}}}
\put(6975,13818){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}11,550}}}}}
\put(7350,15018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}18,270}}}}}
\put(7650,16218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}267,624}}}}}
\put(5100,14568){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(6000,16218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(4275,12918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}17,850}}}}}
\put(5025,12318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}312,348}}}}}
\put(3225,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(3900,1518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(375,16218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,849,436}}}}}
\put(3975,14268){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(300,10518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}146,464}}}}}
\put(3300,7068){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 6$}}}}}
\put(3375,3618){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$384,156$}}}}}
\put(2775,16143){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(2925,15018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(5100,10218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(750,3318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}34,674}}}}}
\put(5400,2718){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\end{picture}


==> qesc4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9143,12422)(0,-10)
\thicklines
\put(4343,9624){\ellipse{150}{150}}
\path(4200,9323)(3900,8723)(5100,8723)
	(5400,9323)(4200,9323)
\path(4343,9560)	(4342.281,9497.481)
	(4341.735,9437.566)
	(4341.368,9380.214)
	(4341.182,9325.383)
	(4341.182,9273.029)
	(4341.371,9223.113)
	(4341.753,9175.591)
	(4342.332,9130.422)
	(4343.111,9087.563)
	(4344.095,9046.973)
	(4346.690,8972.431)
	(4350.146,8906.460)
	(4354.495,8848.724)
	(4359.766,8798.887)
	(4365.988,8756.614)
	(4381.410,8693.414)
	(4425.000,8643.000)

\path(4425,8643)	(4461.574,8682.346)
	(4478.524,8729.964)
	(4494.835,8792.300)
	(4510.699,8866.417)
	(4518.522,8906.977)
	(4526.304,8949.382)
	(4534.070,8993.266)
	(4541.842,9038.260)
	(4549.645,9083.999)
	(4557.503,9130.116)
	(4565.438,9176.244)
	(4573.475,9222.015)
	(4581.638,9267.064)
	(4589.950,9311.023)
	(4598.436,9353.526)
	(4607.118,9394.205)
	(4625.168,9468.625)
	(4644.292,9531.349)
	(4664.678,9579.443)
	(4710.000,9620.000)

\path(4710,9620)	(4760.182,9566.103)
	(4779.785,9506.135)
	(4788.424,9469.426)
	(4796.369,9428.816)
	(4803.680,9384.741)
	(4810.416,9337.640)
	(4816.638,9287.949)
	(4822.407,9236.104)
	(4827.781,9182.544)
	(4832.822,9127.704)
	(4837.589,9072.022)
	(4842.142,9015.935)
	(4846.543,8959.880)
	(4850.849,8904.293)
	(4855.123,8849.612)
	(4859.423,8796.274)
	(4863.810,8744.715)
	(4868.344,8695.373)
	(4873.086,8648.685)
	(4878.095,8605.087)
	(4883.431,8565.017)
	(4889.155,8528.911)
	(4902.005,8470.340)
	(4935.000,8420.000)

\path(4935,8420)	(4985.879,8482.259)
	(4996.702,8518.561)
	(5006.875,8564.035)
	(5016.455,8619.123)
	(5025.495,8684.263)
	(5029.830,8720.739)
	(5034.051,8759.894)
	(5038.165,8801.782)
	(5042.178,8846.457)
	(5046.098,8893.975)
	(5049.930,8944.391)
	(5053.683,8997.759)
	(5057.363,9054.134)
	(5060.977,9113.572)
	(5064.532,9176.128)
	(5068.034,9241.855)
	(5071.491,9310.810)
	(5074.909,9383.047)
	(5076.606,9420.414)
	(5078.295,9458.621)
	(5079.979,9497.677)
	(5081.657,9537.587)
	(5083.330,9578.359)
	(5085.000,9620.000)

\put(4343,12324){\ellipse{150}{150}}
\path(4200,12023)(3900,11423)(5100,11423)
	(5400,12023)(4200,12023)
\path(4343,12260)	(4342.281,12197.481)
	(4341.735,12137.566)
	(4341.368,12080.214)
	(4341.182,12025.383)
	(4341.182,11973.029)
	(4341.371,11923.113)
	(4341.753,11875.591)
	(4342.332,11830.422)
	(4343.111,11787.563)
	(4344.095,11746.973)
	(4346.690,11672.431)
	(4350.146,11606.460)
	(4354.495,11548.724)
	(4359.766,11498.887)
	(4365.988,11456.614)
	(4381.410,11393.414)
	(4425.000,11343.000)

\path(4425,11343)	(4461.574,11382.346)
	(4478.524,11429.964)
	(4494.835,11492.300)
	(4510.699,11566.417)
	(4518.522,11606.977)
	(4526.304,11649.382)
	(4534.070,11693.266)
	(4541.842,11738.260)
	(4549.645,11783.999)
	(4557.503,11830.116)
	(4565.438,11876.244)
	(4573.475,11922.015)
	(4581.638,11967.064)
	(4589.950,12011.023)
	(4598.436,12053.526)
	(4607.118,12094.205)
	(4625.168,12168.625)
	(4644.292,12231.349)
	(4664.678,12279.443)
	(4710.000,12320.000)

\path(4710,12320)	(4760.182,12266.103)
	(4779.785,12206.135)
	(4788.424,12169.426)
	(4796.369,12128.816)
	(4803.680,12084.741)
	(4810.416,12037.640)
	(4816.638,11987.949)
	(4822.407,11936.104)
	(4827.781,11882.544)
	(4832.822,11827.704)
	(4837.589,11772.022)
	(4842.142,11715.935)
	(4846.543,11659.880)
	(4850.849,11604.293)
	(4855.123,11549.612)
	(4859.423,11496.274)
	(4863.810,11444.715)
	(4868.344,11395.373)
	(4873.086,11348.685)
	(4878.095,11305.087)
	(4883.431,11265.017)
	(4889.155,11228.911)
	(4902.005,11170.340)
	(4935.000,11120.000)

\path(4935,11120)	(4985.879,11182.259)
	(4996.702,11218.561)
	(5006.875,11264.035)
	(5016.455,11319.123)
	(5025.495,11384.263)
	(5029.830,11420.739)
	(5034.051,11459.894)
	(5038.165,11501.782)
	(5042.178,11546.457)
	(5046.098,11593.975)
	(5049.930,11644.391)
	(5053.683,11697.759)
	(5057.363,11754.134)
	(5060.977,11813.572)
	(5064.532,11876.128)
	(5068.034,11941.855)
	(5071.491,12010.810)
	(5074.909,12083.047)
	(5076.606,12120.414)
	(5078.295,12158.621)
	(5079.979,12197.677)
	(5081.657,12237.587)
	(5083.330,12278.359)
	(5085.000,12320.000)

\put(6975,11268){\ellipse{150}{150}}
\path(6000,11418)(5700,10818)(6900,10818)
	(7200,11418)(6000,11418)
\path(6000,11343)	(6005.246,11284.334)
	(6010.786,11230.509)
	(6016.675,11181.360)
	(6022.968,11136.723)
	(6029.720,11096.433)
	(6036.986,11060.324)
	(6053.280,10999.995)
	(6072.289,10954.416)
	(6094.452,10922.270)
	(6150.000,10893.000)

\path(6150,10893)	(6193.968,10907.735)
	(6230.565,10957.298)
	(6262.552,11030.205)
	(6277.680,11071.824)
	(6292.691,11114.974)
	(6307.931,11158.218)
	(6323.744,11200.121)
	(6358.472,11274.163)
	(6399.637,11325.617)
	(6450.000,11343.000)

\path(6450,11343)	(6521.177,11272.692)
	(6539.997,11203.659)
	(6547.497,11164.756)
	(6554.591,11124.484)
	(6561.933,11084.009)
	(6570.174,11044.498)
	(6591.960,10973.034)
	(6625.163,10919.424)
	(6675.000,10893.000)

\path(6675,10893)	(6747.052,10899.015)
	(6816.382,10946.333)
	(6852.224,10987.677)
	(6890.021,11041.984)
	(6930.654,11110.132)
	(6952.308,11149.671)
	(6975.000,11193.000)

\put(3075,6618){\ellipse{150}{150}}
\path(3000,6318)(2700,5718)(3900,5718)
	(4200,6318)(3000,6318)
\path(3300,5793)(3300,6243)
\path(3075,6543)	(3087.918,6472.728)
	(3100.604,6408.347)
	(3113.140,6349.666)
	(3125.610,6296.492)
	(3138.094,6248.634)
	(3150.676,6205.898)
	(3176.464,6135.026)
	(3203.631,6082.339)
	(3232.836,6046.297)
	(3300.000,6018.000)

\path(3300,6018)	(3353.119,6043.212)
	(3397.518,6112.365)
	(3417.113,6158.775)
	(3435.326,6210.599)
	(3452.423,6265.979)
	(3468.671,6323.059)
	(3484.336,6379.980)
	(3499.683,6434.886)
	(3514.978,6485.920)
	(3530.489,6531.224)
	(3563.218,6597.214)
	(3600.000,6618.000)

\path(3600,6618)	(3648.586,6595.342)
	(3687.768,6543.332)
	(3703.970,6505.221)
	(3717.986,6458.454)
	(3729.871,6402.591)
	(3739.680,6337.193)
	(3743.823,6300.780)
	(3747.468,6261.819)
	(3750.621,6220.255)
	(3753.289,6176.032)
	(3755.479,6129.096)
	(3757.199,6079.391)
	(3758.454,6026.863)
	(3759.252,5971.457)
	(3759.600,5913.118)
	(3759.504,5851.790)
	(3758.972,5787.420)
	(3758.009,5719.951)
	(3756.624,5649.330)
	(3754.823,5575.501)
	(3753.769,5537.367)
	(3752.613,5498.409)
	(3751.356,5458.623)
	(3750.000,5418.000)

\put(5175,6618){\ellipse{150}{150}}
\path(5100,6318)(4800,5718)(6000,5718)
	(6300,6318)(5100,6318)
\path(5400,5793)(5400,6243)
\path(5175,6543)	(5187.918,6472.728)
	(5200.604,6408.347)
	(5213.140,6349.666)
	(5225.610,6296.492)
	(5238.094,6248.634)
	(5250.676,6205.898)
	(5276.464,6135.026)
	(5303.631,6082.339)
	(5332.836,6046.297)
	(5400.000,6018.000)

\path(5400,6018)	(5453.119,6043.212)
	(5497.518,6112.365)
	(5517.113,6158.775)
	(5535.326,6210.599)
	(5552.423,6265.979)
	(5568.671,6323.059)
	(5584.336,6379.980)
	(5599.683,6434.886)
	(5614.978,6485.920)
	(5630.489,6531.224)
	(5663.218,6597.214)
	(5700.000,6618.000)

\path(5700,6618)	(5748.586,6595.342)
	(5787.768,6543.332)
	(5803.970,6505.221)
	(5817.986,6458.454)
	(5829.871,6402.591)
	(5839.680,6337.193)
	(5843.823,6300.780)
	(5847.468,6261.819)
	(5850.621,6220.255)
	(5853.289,6176.032)
	(5855.479,6129.096)
	(5857.199,6079.391)
	(5858.454,6026.863)
	(5859.252,5971.457)
	(5859.600,5913.118)
	(5859.504,5851.790)
	(5858.972,5787.420)
	(5858.009,5719.951)
	(5856.624,5649.330)
	(5854.823,5575.501)
	(5853.769,5537.367)
	(5852.613,5498.409)
	(5851.356,5458.623)
	(5850.000,5418.000)

\put(1350,8418){\ellipse{150}{150}}
\path(1200,8118)(900,7518)(2100,7518)
	(2400,8118)(1200,8118)
\path(1575,8043)(1050,7593)
\path(1350,8343)	(1352.400,8271.173)
	(1354.878,8202.344)
	(1357.443,8136.465)
	(1360.100,8073.487)
	(1362.856,8013.363)
	(1365.719,7956.044)
	(1368.696,7901.482)
	(1371.792,7849.630)
	(1375.016,7800.439)
	(1378.373,7753.862)
	(1381.871,7709.849)
	(1385.517,7668.353)
	(1389.317,7629.327)
	(1393.278,7592.721)
	(1401.712,7526.580)
	(1410.875,7469.546)
	(1420.819,7421.234)
	(1443.277,7349.240)
	(1500.000,7293.000)

\path(1500,7293)	(1544.458,7339.489)
	(1564.439,7394.688)
	(1583.229,7466.704)
	(1592.250,7507.967)
	(1601.061,7552.173)
	(1609.689,7598.901)
	(1618.164,7647.731)
	(1626.514,7698.242)
	(1634.770,7750.013)
	(1642.959,7802.623)
	(1651.110,7855.654)
	(1659.253,7908.683)
	(1667.416,7961.290)
	(1675.628,8013.055)
	(1683.918,8063.557)
	(1692.314,8112.376)
	(1700.847,8159.091)
	(1709.545,8203.281)
	(1718.436,8244.526)
	(1736.914,8316.499)
	(1756.513,8371.646)
	(1800.000,8418.000)

\path(1800,8418)	(1858.951,8357.580)
	(1870.951,8323.249)
	(1881.965,8280.403)
	(1892.049,8228.630)
	(1901.258,8167.519)
	(1909.645,8096.657)
	(1913.549,8057.441)
	(1917.268,8015.632)
	(1920.809,7971.180)
	(1924.179,7924.033)
	(1927.386,7874.140)
	(1930.435,7821.448)
	(1933.335,7765.906)
	(1936.090,7707.464)
	(1938.710,7646.068)
	(1941.200,7581.669)
	(1943.567,7514.214)
	(1945.818,7443.652)
	(1947.960,7369.931)
	(1948.992,7331.870)
	(1950.000,7293.000)

\put(1050,9618){\ellipse{150}{150}}
\path(900,9318)(600,8718)(1800,8718)
	(2100,9318)(900,9318)
\path(1275,9243)(750,8793)
\path(1050,9543)	(1052.400,9471.173)
	(1054.878,9402.344)
	(1057.443,9336.465)
	(1060.100,9273.487)
	(1062.856,9213.363)
	(1065.719,9156.044)
	(1068.696,9101.482)
	(1071.792,9049.630)
	(1075.016,9000.439)
	(1078.373,8953.862)
	(1081.871,8909.849)
	(1085.517,8868.353)
	(1089.317,8829.327)
	(1093.278,8792.721)
	(1101.712,8726.580)
	(1110.875,8669.546)
	(1120.819,8621.234)
	(1143.277,8549.240)
	(1200.000,8493.000)

\path(1200,8493)	(1244.458,8539.489)
	(1264.439,8594.688)
	(1283.229,8666.704)
	(1292.250,8707.967)
	(1301.061,8752.173)
	(1309.689,8798.901)
	(1318.164,8847.731)
	(1326.514,8898.242)
	(1334.770,8950.013)
	(1342.959,9002.623)
	(1351.110,9055.654)
	(1359.253,9108.683)
	(1367.416,9161.290)
	(1375.628,9213.055)
	(1383.918,9263.557)
	(1392.314,9312.376)
	(1400.847,9359.091)
	(1409.545,9403.281)
	(1418.436,9444.526)
	(1436.914,9516.499)
	(1456.513,9571.646)
	(1500.000,9618.000)

\path(1500,9618)	(1558.951,9557.580)
	(1570.951,9523.249)
	(1581.965,9480.403)
	(1592.049,9428.630)
	(1601.258,9367.519)
	(1609.645,9296.657)
	(1613.549,9257.441)
	(1617.268,9215.632)
	(1620.809,9171.180)
	(1624.179,9124.033)
	(1627.386,9074.140)
	(1630.435,9021.448)
	(1633.335,8965.906)
	(1636.090,8907.464)
	(1638.710,8846.068)
	(1641.200,8781.669)
	(1643.567,8714.214)
	(1645.818,8643.652)
	(1647.960,8569.931)
	(1648.992,8531.870)
	(1650.000,8493.000)

\path(1500,10518)(1200,9918)(2400,9918)
	(2700,10518)(1500,10518)
\path(1725,10218)(2475,10368)
\path(1575,10743)	(1576.383,10681.937)
	(1577.911,10623.410)
	(1579.591,10567.380)
	(1581.428,10513.804)
	(1583.431,10462.642)
	(1585.605,10413.851)
	(1587.959,10367.392)
	(1590.498,10323.223)
	(1593.229,10281.303)
	(1596.161,10241.589)
	(1602.649,10168.621)
	(1610.017,10103.987)
	(1618.320,10047.360)
	(1627.613,9998.409)
	(1637.951,9956.804)
	(1661.982,9894.317)
	(1725.000,9843.000)

\path(1725,9843)	(1778.589,9881.213)
	(1803.547,9928.770)
	(1827.510,9991.295)
	(1850.649,10065.792)
	(1861.964,10106.593)
	(1873.137,10149.263)
	(1884.190,10193.426)
	(1895.145,10238.709)
	(1906.024,10284.737)
	(1916.846,10331.134)
	(1927.635,10377.526)
	(1938.411,10423.538)
	(1949.196,10468.797)
	(1960.012,10512.925)
	(1970.880,10555.551)
	(1981.821,10596.297)
	(2004.010,10670.655)
	(2026.750,10733.003)
	(2050.214,10780.341)
	(2100.000,10818.000)

\path(2100,10818)	(2141.364,10798.528)
	(2175.387,10748.794)
	(2189.784,10711.479)
	(2202.510,10665.281)
	(2213.622,10609.760)
	(2223.172,10544.475)
	(2227.380,10508.034)
	(2231.218,10468.988)
	(2234.693,10427.281)
	(2237.813,10382.859)
	(2240.584,10335.667)
	(2243.013,10285.649)
	(2245.106,10232.752)
	(2246.872,10176.919)
	(2248.315,10118.096)
	(2249.445,10056.228)
	(2250.267,9991.260)
	(2250.787,9923.138)
	(2251.014,9851.805)
	(2250.954,9777.208)
	(2250.819,9738.668)
	(2250.614,9699.291)
	(2250.341,9659.071)
	(2250.000,9618.000)

\path(2400,11418)(2100,10818)(3300,10818)
	(3600,11418)(2400,11418)
\path(2625,11118)(3375,11268)
\path(2475,11643)	(2476.383,11581.937)
	(2477.911,11523.410)
	(2479.591,11467.380)
	(2481.428,11413.804)
	(2483.431,11362.642)
	(2485.605,11313.851)
	(2487.959,11267.392)
	(2490.498,11223.223)
	(2493.229,11181.303)
	(2496.161,11141.589)
	(2502.649,11068.621)
	(2510.017,11003.987)
	(2518.320,10947.360)
	(2527.613,10898.409)
	(2537.951,10856.804)
	(2561.982,10794.317)
	(2625.000,10743.000)

\path(2625,10743)	(2678.589,10781.213)
	(2703.547,10828.770)
	(2727.510,10891.295)
	(2750.649,10965.792)
	(2761.964,11006.593)
	(2773.137,11049.263)
	(2784.190,11093.426)
	(2795.145,11138.709)
	(2806.024,11184.737)
	(2816.846,11231.134)
	(2827.635,11277.526)
	(2838.411,11323.538)
	(2849.196,11368.797)
	(2860.012,11412.925)
	(2870.880,11455.551)
	(2881.821,11496.297)
	(2904.010,11570.655)
	(2926.750,11633.003)
	(2950.214,11680.341)
	(3000.000,11718.000)

\path(3000,11718)	(3041.364,11698.528)
	(3075.387,11648.794)
	(3089.784,11611.479)
	(3102.510,11565.281)
	(3113.622,11509.760)
	(3123.172,11444.475)
	(3127.380,11408.034)
	(3131.218,11368.988)
	(3134.693,11327.281)
	(3137.813,11282.859)
	(3140.584,11235.667)
	(3143.013,11185.649)
	(3145.106,11132.752)
	(3146.872,11076.919)
	(3148.315,11018.096)
	(3149.445,10956.228)
	(3150.267,10891.260)
	(3150.787,10823.138)
	(3151.014,10751.805)
	(3150.954,10677.208)
	(3150.819,10638.668)
	(3150.614,10599.291)
	(3150.341,10559.071)
	(3150.000,10518.000)

\put(7500,7818){\ellipse{300}{1200}}
\path(7200,8118)(6900,7518)(8100,7518)
	(8400,8118)(7200,8118)
\path(7200,7818)(8100,7818)
\path(7875,8418)(7875,7218)
\put(4343,4824){\ellipse{150}{150}}
\path(4200,4523)(3900,3923)(5100,3923)
	(5400,4523)(4200,4523)
\path(4343,4760)	(4342.281,4697.481)
	(4341.735,4637.566)
	(4341.368,4580.214)
	(4341.182,4525.383)
	(4341.182,4473.029)
	(4341.371,4423.113)
	(4341.753,4375.591)
	(4342.332,4330.422)
	(4343.111,4287.563)
	(4344.095,4246.973)
	(4346.690,4172.431)
	(4350.146,4106.460)
	(4354.495,4048.724)
	(4359.766,3998.887)
	(4365.988,3956.614)
	(4381.410,3893.414)
	(4425.000,3843.000)

\path(4425,3843)	(4461.574,3882.346)
	(4478.524,3929.964)
	(4494.835,3992.300)
	(4510.699,4066.417)
	(4518.522,4106.977)
	(4526.304,4149.382)
	(4534.070,4193.266)
	(4541.842,4238.260)
	(4549.645,4283.999)
	(4557.503,4330.116)
	(4565.438,4376.244)
	(4573.475,4422.015)
	(4581.638,4467.064)
	(4589.950,4511.023)
	(4598.436,4553.526)
	(4607.118,4594.205)
	(4625.168,4668.625)
	(4644.292,4731.349)
	(4664.678,4779.443)
	(4710.000,4820.000)

\path(4710,4820)	(4760.182,4766.103)
	(4779.785,4706.135)
	(4788.424,4669.426)
	(4796.369,4628.816)
	(4803.680,4584.741)
	(4810.416,4537.640)
	(4816.638,4487.949)
	(4822.407,4436.104)
	(4827.781,4382.544)
	(4832.822,4327.704)
	(4837.589,4272.022)
	(4842.142,4215.935)
	(4846.543,4159.880)
	(4850.849,4104.293)
	(4855.123,4049.612)
	(4859.423,3996.274)
	(4863.810,3944.715)
	(4868.344,3895.373)
	(4873.086,3848.685)
	(4878.095,3805.087)
	(4883.431,3765.017)
	(4889.155,3728.911)
	(4902.005,3670.340)
	(4935.000,3620.000)

\path(4935,3620)	(4985.879,3682.259)
	(4996.702,3718.561)
	(5006.875,3764.035)
	(5016.455,3819.123)
	(5025.495,3884.263)
	(5029.830,3920.739)
	(5034.051,3959.894)
	(5038.165,4001.782)
	(5042.178,4046.457)
	(5046.098,4093.975)
	(5049.930,4144.391)
	(5053.683,4197.759)
	(5057.363,4254.134)
	(5060.977,4313.572)
	(5064.532,4376.128)
	(5068.034,4441.855)
	(5071.491,4510.810)
	(5074.909,4583.047)
	(5076.606,4620.414)
	(5078.295,4658.621)
	(5079.979,4697.677)
	(5081.657,4737.587)
	(5083.330,4778.359)
	(5085.000,4820.000)

\put(1643,4524){\ellipse{150}{150}}
\path(1500,4223)(1200,3623)(2400,3623)
	(2700,4223)(1500,4223)
\path(1643,4460)	(1642.281,4397.481)
	(1641.735,4337.566)
	(1641.368,4280.214)
	(1641.182,4225.383)
	(1641.182,4173.029)
	(1641.371,4123.113)
	(1641.753,4075.591)
	(1642.332,4030.422)
	(1643.111,3987.563)
	(1644.095,3946.973)
	(1646.690,3872.431)
	(1650.146,3806.460)
	(1654.495,3748.724)
	(1659.766,3698.887)
	(1665.988,3656.614)
	(1681.410,3593.414)
	(1725.000,3543.000)

\path(1725,3543)	(1761.574,3582.346)
	(1778.524,3629.964)
	(1794.835,3692.300)
	(1810.699,3766.417)
	(1818.522,3806.977)
	(1826.304,3849.382)
	(1834.070,3893.266)
	(1841.842,3938.260)
	(1849.645,3983.999)
	(1857.503,4030.116)
	(1865.438,4076.244)
	(1873.475,4122.015)
	(1881.638,4167.064)
	(1889.950,4211.023)
	(1898.436,4253.526)
	(1907.118,4294.205)
	(1925.168,4368.625)
	(1944.292,4431.349)
	(1964.678,4479.443)
	(2010.000,4520.000)

\path(2010,4520)	(2060.182,4466.103)
	(2079.785,4406.135)
	(2088.424,4369.426)
	(2096.369,4328.816)
	(2103.680,4284.741)
	(2110.416,4237.640)
	(2116.638,4187.949)
	(2122.407,4136.104)
	(2127.781,4082.544)
	(2132.822,4027.704)
	(2137.589,3972.022)
	(2142.142,3915.935)
	(2146.543,3859.880)
	(2150.849,3804.293)
	(2155.123,3749.612)
	(2159.423,3696.274)
	(2163.810,3644.715)
	(2168.344,3595.373)
	(2173.086,3548.685)
	(2178.095,3505.087)
	(2183.431,3465.017)
	(2189.155,3428.911)
	(2202.005,3370.340)
	(2235.000,3320.000)

\path(2235,3320)	(2285.879,3382.259)
	(2296.702,3418.561)
	(2306.875,3464.035)
	(2316.455,3519.123)
	(2325.495,3584.263)
	(2329.830,3620.739)
	(2334.051,3659.894)
	(2338.165,3701.782)
	(2342.178,3746.457)
	(2346.098,3793.975)
	(2349.930,3844.391)
	(2353.683,3897.759)
	(2357.363,3954.134)
	(2360.977,4013.572)
	(2364.532,4076.128)
	(2368.034,4141.855)
	(2371.491,4210.810)
	(2374.909,4283.047)
	(2376.606,4320.414)
	(2378.295,4358.621)
	(2379.979,4397.677)
	(2381.657,4437.587)
	(2383.330,4478.359)
	(2385.000,4520.000)

\put(2775,2868){\ellipse{150}{150}}
\path(1800,3018)(1500,2418)(2700,2418)
	(3000,3018)(1800,3018)
\path(1800,2943)	(1805.246,2884.334)
	(1810.786,2830.509)
	(1816.675,2781.360)
	(1822.968,2736.723)
	(1829.720,2696.433)
	(1836.986,2660.324)
	(1853.280,2599.995)
	(1872.289,2554.416)
	(1894.452,2522.270)
	(1950.000,2493.000)

\path(1950,2493)	(1993.968,2507.735)
	(2030.565,2557.298)
	(2062.552,2630.205)
	(2077.680,2671.824)
	(2092.691,2714.974)
	(2107.931,2758.218)
	(2123.744,2800.121)
	(2158.472,2874.163)
	(2199.637,2925.617)
	(2250.000,2943.000)

\path(2250,2943)	(2321.177,2872.692)
	(2339.997,2803.659)
	(2347.497,2764.756)
	(2354.591,2724.484)
	(2361.933,2684.009)
	(2370.174,2644.498)
	(2391.960,2573.034)
	(2425.163,2519.424)
	(2475.000,2493.000)

\path(2475,2493)	(2547.053,2499.015)
	(2616.383,2546.333)
	(2652.224,2587.677)
	(2690.021,2641.984)
	(2730.654,2710.132)
	(2752.308,2749.671)
	(2775.000,2793.000)

\put(5175,1218){\ellipse{150}{150}}
\path(5100,918)(4800,318)(6000,318)
	(6300,918)(5100,918)
\path(5400,393)(5400,843)
\path(5175,1143)	(5187.918,1072.728)
	(5200.604,1008.347)
	(5213.140,949.666)
	(5225.610,896.492)
	(5238.094,848.634)
	(5250.676,805.898)
	(5276.464,735.026)
	(5303.631,682.339)
	(5332.836,646.297)
	(5400.000,618.000)

\path(5400,618)	(5453.119,643.212)
	(5497.518,712.365)
	(5517.113,758.775)
	(5535.326,810.599)
	(5552.423,865.979)
	(5568.671,923.059)
	(5584.336,979.980)
	(5599.683,1034.886)
	(5614.978,1085.920)
	(5630.489,1131.224)
	(5663.218,1197.214)
	(5700.000,1218.000)

\path(5700,1218)	(5748.586,1195.342)
	(5787.768,1143.332)
	(5803.970,1105.221)
	(5817.986,1058.454)
	(5829.871,1002.591)
	(5839.680,937.193)
	(5843.823,900.780)
	(5847.468,861.819)
	(5850.621,820.255)
	(5853.289,776.032)
	(5855.479,729.096)
	(5857.199,679.391)
	(5858.454,626.863)
	(5859.252,571.457)
	(5859.600,513.118)
	(5859.504,451.790)
	(5858.972,387.420)
	(5858.009,319.951)
	(5856.624,249.330)
	(5854.823,175.501)
	(5853.769,137.367)
	(5852.613,98.409)
	(5851.356,58.623)
	(5850.000,18.000)

\put(1650,7218){\ellipse{150}{150}}
\path(1500,6918)(1200,6318)(2400,6318)
	(2700,6918)(1500,6918)
\path(1875,6843)(1350,6393)
\path(1650,7143)	(1652.400,7071.173)
	(1654.878,7002.344)
	(1657.443,6936.465)
	(1660.100,6873.487)
	(1662.856,6813.363)
	(1665.719,6756.044)
	(1668.696,6701.482)
	(1671.792,6649.630)
	(1675.016,6600.439)
	(1678.373,6553.862)
	(1681.871,6509.849)
	(1685.517,6468.353)
	(1689.317,6429.327)
	(1693.278,6392.721)
	(1701.712,6326.580)
	(1710.875,6269.546)
	(1720.819,6221.234)
	(1743.277,6149.240)
	(1800.000,6093.000)

\path(1800,6093)	(1844.458,6139.489)
	(1864.439,6194.688)
	(1883.229,6266.704)
	(1892.250,6307.967)
	(1901.061,6352.173)
	(1909.689,6398.901)
	(1918.164,6447.731)
	(1926.514,6498.242)
	(1934.770,6550.013)
	(1942.959,6602.623)
	(1951.110,6655.654)
	(1959.253,6708.683)
	(1967.416,6761.290)
	(1975.628,6813.055)
	(1983.918,6863.557)
	(1992.314,6912.376)
	(2000.847,6959.091)
	(2009.545,7003.281)
	(2018.436,7044.526)
	(2036.914,7116.499)
	(2056.513,7171.646)
	(2100.000,7218.000)

\path(2100,7218)	(2158.951,7157.580)
	(2170.951,7123.249)
	(2181.965,7080.403)
	(2192.049,7028.630)
	(2201.258,6967.519)
	(2209.645,6896.657)
	(2213.549,6857.441)
	(2217.268,6815.632)
	(2220.809,6771.180)
	(2224.179,6724.033)
	(2227.386,6674.140)
	(2230.435,6621.448)
	(2233.335,6565.906)
	(2236.090,6507.464)
	(2238.710,6446.068)
	(2241.200,6381.669)
	(2243.567,6314.214)
	(2245.818,6243.652)
	(2247.960,6169.931)
	(2248.992,6131.870)
	(2250.000,6093.000)

\put(6450,2118){\ellipse{150}{150}}
\path(6300,1818)(6000,1218)(7200,1218)
	(7500,1818)(6300,1818)
\path(6675,1743)(6150,1293)
\path(6450,2043)	(6452.400,1971.173)
	(6454.878,1902.344)
	(6457.443,1836.465)
	(6460.100,1773.487)
	(6462.856,1713.363)
	(6465.719,1656.044)
	(6468.696,1601.482)
	(6471.792,1549.630)
	(6475.016,1500.439)
	(6478.373,1453.862)
	(6481.871,1409.849)
	(6485.517,1368.353)
	(6489.317,1329.327)
	(6493.278,1292.721)
	(6501.713,1226.580)
	(6510.875,1169.546)
	(6520.819,1121.234)
	(6543.277,1049.240)
	(6600.000,993.000)

\path(6600,993)	(6644.458,1039.489)
	(6664.439,1094.688)
	(6683.229,1166.704)
	(6692.250,1207.967)
	(6701.061,1252.173)
	(6709.689,1298.901)
	(6718.164,1347.731)
	(6726.514,1398.242)
	(6734.770,1450.013)
	(6742.959,1502.623)
	(6751.110,1555.654)
	(6759.253,1608.683)
	(6767.416,1661.290)
	(6775.628,1713.055)
	(6783.918,1763.557)
	(6792.314,1812.376)
	(6800.847,1859.091)
	(6809.545,1903.281)
	(6818.436,1944.526)
	(6836.914,2016.499)
	(6856.513,2071.646)
	(6900.000,2118.000)

\path(6900,2118)	(6958.951,2057.580)
	(6970.951,2023.249)
	(6981.965,1980.403)
	(6992.049,1928.630)
	(7001.257,1867.519)
	(7009.645,1796.657)
	(7013.549,1757.441)
	(7017.268,1715.632)
	(7020.809,1671.180)
	(7024.179,1624.033)
	(7027.386,1574.140)
	(7030.435,1521.448)
	(7033.335,1465.906)
	(7036.090,1407.464)
	(7038.710,1346.068)
	(7041.200,1281.669)
	(7043.567,1214.214)
	(7045.818,1143.652)
	(7047.960,1069.931)
	(7048.992,1031.870)
	(7050.000,993.000)

\put(6750,3318){\ellipse{150}{150}}
\path(6600,3018)(6300,2418)(7500,2418)
	(7800,3018)(6600,3018)
\path(6975,2943)(6450,2493)
\path(6750,3243)	(6752.400,3171.173)
	(6754.878,3102.344)
	(6757.443,3036.465)
	(6760.100,2973.487)
	(6762.856,2913.363)
	(6765.719,2856.044)
	(6768.696,2801.482)
	(6771.792,2749.630)
	(6775.016,2700.439)
	(6778.373,2653.862)
	(6781.871,2609.849)
	(6785.517,2568.353)
	(6789.317,2529.327)
	(6793.278,2492.721)
	(6801.713,2426.580)
	(6810.875,2369.546)
	(6820.819,2321.234)
	(6843.277,2249.240)
	(6900.000,2193.000)

\path(6900,2193)	(6944.458,2239.489)
	(6964.439,2294.688)
	(6983.229,2366.704)
	(6992.250,2407.967)
	(7001.061,2452.173)
	(7009.689,2498.901)
	(7018.164,2547.731)
	(7026.514,2598.242)
	(7034.770,2650.013)
	(7042.959,2702.623)
	(7051.110,2755.654)
	(7059.253,2808.683)
	(7067.416,2861.290)
	(7075.628,2913.055)
	(7083.918,2963.557)
	(7092.314,3012.376)
	(7100.847,3059.091)
	(7109.545,3103.281)
	(7118.436,3144.526)
	(7136.914,3216.499)
	(7156.513,3271.646)
	(7200.000,3318.000)

\path(7200,3318)	(7258.951,3257.580)
	(7270.951,3223.249)
	(7281.965,3180.403)
	(7292.049,3128.630)
	(7301.257,3067.519)
	(7309.645,2996.657)
	(7313.549,2957.441)
	(7317.268,2915.632)
	(7320.809,2871.180)
	(7324.179,2824.033)
	(7327.386,2774.140)
	(7330.435,2721.448)
	(7333.335,2665.906)
	(7336.090,2607.464)
	(7338.710,2546.068)
	(7341.200,2481.669)
	(7343.567,2414.214)
	(7345.818,2343.652)
	(7347.960,2269.931)
	(7348.992,2231.870)
	(7350.000,2193.000)

\path(6900,4218)(6600,3618)(7800,3618)
	(8100,4218)(6900,4218)
\path(7125,3918)(7875,4068)
\path(6975,4443)	(6976.383,4381.937)
	(6977.911,4323.410)
	(6979.591,4267.380)
	(6981.428,4213.804)
	(6983.431,4162.642)
	(6985.605,4113.851)
	(6987.959,4067.392)
	(6990.498,4023.223)
	(6993.229,3981.303)
	(6996.161,3941.589)
	(7002.649,3868.621)
	(7010.017,3803.987)
	(7018.320,3747.360)
	(7027.613,3698.409)
	(7037.951,3656.804)
	(7061.982,3594.317)
	(7125.000,3543.000)

\path(7125,3543)	(7178.589,3581.213)
	(7203.547,3628.770)
	(7227.510,3691.295)
	(7250.649,3765.792)
	(7261.964,3806.593)
	(7273.137,3849.263)
	(7284.190,3893.426)
	(7295.145,3938.709)
	(7306.024,3984.737)
	(7316.846,4031.134)
	(7327.635,4077.526)
	(7338.411,4123.538)
	(7349.196,4168.797)
	(7360.012,4212.925)
	(7370.880,4255.551)
	(7381.821,4296.297)
	(7404.010,4370.655)
	(7426.750,4433.003)
	(7450.214,4480.341)
	(7500.000,4518.000)

\path(7500,4518)	(7541.364,4498.528)
	(7575.387,4448.794)
	(7589.784,4411.479)
	(7602.510,4365.281)
	(7613.622,4309.760)
	(7623.172,4244.475)
	(7627.380,4208.034)
	(7631.218,4168.988)
	(7634.693,4127.281)
	(7637.813,4082.859)
	(7640.584,4035.667)
	(7643.013,3985.649)
	(7645.106,3932.752)
	(7646.872,3876.919)
	(7648.315,3818.096)
	(7649.445,3756.228)
	(7650.267,3691.260)
	(7650.787,3623.137)
	(7651.014,3551.805)
	(7650.954,3477.208)
	(7650.819,3438.668)
	(7650.614,3399.291)
	(7650.341,3359.071)
	(7650.000,3318.000)

\put(7575,9168){\ellipse{150}{150}}
\path(7500,9318)(7200,8718)(8400,8718)
	(8700,9318)(7500,9318)
\path(7575,9093)	(7583.041,9053.311)
	(7591.003,9016.927)
	(7606.912,8953.633)
	(7623.166,8902.239)
	(7640.205,8861.865)
	(7678.396,8810.664)
	(7725.000,8793.000)

\path(7725,8793)	(7773.905,8809.672)
	(7811.535,8859.398)
	(7841.899,8931.305)
	(7855.608,8972.178)
	(7869.004,9014.520)
	(7882.587,9056.970)
	(7896.858,9098.170)
	(7929.470,9171.382)
	(7970.848,9223.283)
	(8025.000,9243.000)

\path(8025,9243)	(8069.268,9237.507)
	(8109.844,9220.148)
	(8147.607,9189.606)
	(8183.438,9144.562)
	(8218.213,9083.698)
	(8235.480,9046.922)
	(8252.812,9005.695)
	(8270.321,8959.855)
	(8288.115,8909.235)
	(8306.305,8853.672)
	(8325.000,8793.000)

\path(8025,9618)(8025,8418)
\put(7349.544,10221.904){\arc{892.289}{2.9979}{6.3930}}
\put(7351.851,10225.671){\arc{916.319}{0.4951}{2.6638}}
\put(7350,10218){\ellipse{1050}{450}}
\path(6900,10518)(6600,9918)(7800,9918)
	(8100,10518)(6900,10518)
\put(3075,768){\ellipse{150}{150}}
\path(3000,918)(2700,318)(3900,318)
	(4200,918)(3000,918)
\path(3075,693)	(3083.041,653.311)
	(3091.003,616.927)
	(3106.912,553.633)
	(3123.166,502.239)
	(3140.205,461.865)
	(3178.396,410.664)
	(3225.000,393.000)

\path(3225,393)	(3273.905,409.672)
	(3311.535,459.397)
	(3341.899,531.305)
	(3355.608,572.178)
	(3369.004,614.520)
	(3382.587,656.970)
	(3396.858,698.170)
	(3429.470,771.382)
	(3470.848,823.283)
	(3525.000,843.000)

\path(3525,843)	(3569.268,837.507)
	(3609.844,820.148)
	(3647.607,789.606)
	(3683.438,744.562)
	(3718.213,683.698)
	(3735.480,646.922)
	(3752.812,605.695)
	(3770.321,559.855)
	(3788.115,509.235)
	(3806.305,453.672)
	(3825.000,393.000)

\path(3525,1218)(3525,18)
\put(2549.544,1521.903){\arc{892.289}{2.9979}{6.3930}}
\put(2551.851,1525.671){\arc{916.319}{0.4951}{2.6638}}
\put(2550,1518){\ellipse{1050}{450}}
\path(2100,1818)(1800,1218)(3000,1218)
	(3300,1818)(2100,1818)
\put(2835,1705){\blacken\ellipse{74}{74}}
\put(2835,1705){\ellipse{74}{74}}
\put(2265,1330){\blacken\ellipse{74}{74}}
\put(2265,1330){\ellipse{74}{74}}
\put(2827,1332){\blacken\ellipse{74}{74}}
\put(2827,1332){\ellipse{74}{74}}
\put(6975,7218){\ellipse{150}{150}}
\put(4845,8980){\blacken\ellipse{74}{74}}
\put(4845,8980){\ellipse{74}{74}}
\put(5055,9108){\blacken\ellipse{74}{74}}
\put(5055,9108){\ellipse{74}{74}}
\put(5063,11793){\blacken\ellipse{74}{74}}
\put(5063,11793){\ellipse{74}{74}}
\put(4845,11643){\blacken\ellipse{74}{74}}
\put(4845,11643){\ellipse{74}{74}}
\put(4560,11838){\blacken\ellipse{74}{74}}
\put(4560,11838){\ellipse{74}{74}}
\put(6023,11163){\blacken\ellipse{74}{74}}
\put(6023,11163){\ellipse{74}{74}}
\put(6195,10923){\blacken\ellipse{74}{74}}
\put(6195,10923){\ellipse{74}{74}}
\put(7620,8950){\blacken\ellipse{74}{74}}
\put(7620,8950){\ellipse{74}{74}}
\put(7875,9018){\blacken\ellipse{74}{74}}
\put(7875,9018){\ellipse{74}{74}}
\put(7350,6760){\blacken\ellipse{74}{74}}
\put(7350,6760){\ellipse{74}{74}}
\put(7350,6520){\blacken\ellipse{74}{74}}
\put(7350,6520){\ellipse{74}{74}}
\put(5397,6162){\blacken\ellipse{74}{74}}
\put(5397,6162){\ellipse{74}{74}}
\put(5855,6019){\blacken\ellipse{74}{74}}
\put(5855,6019){\ellipse{74}{74}}
\put(3290,6162){\blacken\ellipse{74}{74}}
\put(3290,6162){\ellipse{74}{74}}
\put(3293,5913){\blacken\ellipse{74}{74}}
\put(3293,5913){\ellipse{74}{74}}
\put(2228,6640){\blacken\ellipse{74}{74}}
\put(2228,6640){\ellipse{74}{74}}
\put(1200,7735){\blacken\ellipse{74}{74}}
\put(1200,7735){\ellipse{74}{74}}
\put(1920,7870){\blacken\ellipse{74}{74}}
\put(1920,7870){\ellipse{74}{74}}
\put(1950,6618){\blacken\ellipse{74}{74}}
\put(1950,6618){\ellipse{74}{74}}
\put(975,8988){\blacken\ellipse{74}{74}}
\put(975,8988){\ellipse{74}{74}}
\put(825,8860){\blacken\ellipse{74}{74}}
\put(825,8860){\ellipse{74}{74}}
\put(1590,10353){\blacken\ellipse{74}{74}}
\put(1590,10353){\ellipse{74}{74}}
\put(2085,10293){\blacken\ellipse{74}{74}}
\put(2085,10293){\ellipse{74}{74}}
\put(2963,11186){\blacken\ellipse{74}{74}}
\put(2963,11186){\ellipse{74}{74}}
\put(3248,11246){\blacken\ellipse{74}{74}}
\put(3248,11246){\ellipse{74}{74}}
\put(5070,4405){\blacken\ellipse{74}{74}}
\put(5070,4405){\ellipse{74}{74}}
\put(4845,4150){\blacken\ellipse{74}{74}}
\put(4845,4150){\ellipse{74}{74}}
\put(4545,4248){\blacken\ellipse{74}{74}}
\put(4545,4248){\ellipse{74}{74}}
\put(2363,4075){\blacken\ellipse{74}{74}}
\put(2363,4075){\ellipse{74}{74}}
\put(2145,3888){\blacken\ellipse{74}{74}}
\put(2145,3888){\ellipse{74}{74}}
\put(1875,4098){\blacken\ellipse{74}{74}}
\put(1875,4098){\ellipse{74}{74}}
\put(1643,3865){\blacken\ellipse{74}{74}}
\put(1643,3865){\ellipse{74}{74}}
\put(2033,2575){\blacken\ellipse{74}{74}}
\put(2033,2575){\ellipse{74}{74}}
\put(2348,2740){\blacken\ellipse{74}{74}}
\put(2348,2740){\ellipse{74}{74}}
\put(2633,2568){\blacken\ellipse{74}{74}}
\put(2633,2568){\ellipse{74}{74}}
\put(3090,610){\blacken\ellipse{74}{74}}
\put(3090,610){\ellipse{74}{74}}
\put(3270,408){\blacken\ellipse{74}{74}}
\put(3270,408){\ellipse{74}{74}}
\put(3390,678){\blacken\ellipse{74}{74}}
\put(3390,678){\ellipse{74}{74}}
\put(5850,610){\blacken\ellipse{74}{74}}
\put(5850,610){\ellipse{74}{74}}
\put(5393,528){\blacken\ellipse{74}{74}}
\put(5393,528){\ellipse{74}{74}}
\put(5400,738){\blacken\ellipse{74}{74}}
\put(5400,738){\ellipse{74}{74}}
\put(6278,1398){\blacken\ellipse{74}{74}}
\put(6278,1398){\ellipse{74}{74}}
\put(6758,1533){\blacken\ellipse{74}{74}}
\put(6758,1533){\ellipse{74}{74}}
\put(7035,1398){\blacken\ellipse{74}{74}}
\put(7035,1398){\ellipse{74}{74}}
\put(6585,2613){\blacken\ellipse{74}{74}}
\put(6585,2613){\ellipse{74}{74}}
\put(6855,2830){\blacken\ellipse{74}{74}}
\put(6855,2830){\ellipse{74}{74}}
\put(7335,2628){\blacken\ellipse{74}{74}}
\put(7335,2628){\ellipse{74}{74}}
\put(6998,3985){\blacken\ellipse{74}{74}}
\put(6998,3985){\ellipse{74}{74}}
\put(7440,3993){\blacken\ellipse{74}{74}}
\put(7440,3993){\ellipse{74}{74}}
\put(7208,3933){\blacken\ellipse{74}{74}}
\put(7208,3933){\ellipse{74}{74}}
\put(7080,10023){\blacken\ellipse{74}{74}}
\put(7080,10023){\ellipse{74}{74}}
\put(7590,10023){\blacken\ellipse{74}{74}}
\put(7590,10023){\ellipse{74}{74}}
\path(7350,6843)(7350,6393)
\path(6900,6918)(6600,6318)(7800,6318)
	(8100,6918)(6900,6918)
\dottedline{135}(4463,9273)(4073,8838)
\dottedline{135}(4410,9093)(4725,8838)
\dottedline{135}(4440,11965)(4095,11553)
\dottedline{135}(6135,11328)(6360,10915)
\dottedline{135}(6458,11050)(6810,11335)
\dottedline{135}(8093,9055)(8468,9258)
\dottedline{135}(8108,8793)(8453,9078)
\dottedline{135}(3435,5860)(4028,6228)
\dottedline{135}(1485,7623)(1800,8035)
\dottedline{135}(1193,9025)(1500,8808)
\dottedline{135}(1493,9093)(1928,9213)
\dottedline{135}(2625,11343)(2318,10938)
\dottedline{135}(4440,4435)(4103,4038)
\dottedline{135}(2055,2943)(1680,2530)
\dottedline{135}(3600,460)(3983,813)
\dottedline{135}(6893,2568)(7200,2943)
\path(3945,3543)(3105,3108)
\path(3945,3543)(3105,3108)
\path(3197.764,3189.822)(3105.000,3108.000)(3225.355,3136.543)
\path(4200,3318)(3225,2013)
\path(4200,3318)(3225,2013)
\path(3272.790,2127.088)(3225.000,2013.000)(3320.856,2091.177)
\path(4470,3153)(3750,1278)
\path(4470,3153)(3750,1278)
\path(3765.011,1400.779)(3750.000,1278.000)(3821.024,1379.270)
\path(4890,3198)(5400,1353)
\path(4890,3198)(5400,1353)
\path(5339.113,1460.670)(5400.000,1353.000)(5396.944,1476.655)
\path(5175,3363)(6120,1998)
\path(5175,3363)(6120,1998)
\path(6027.029,2079.587)(6120.000,1998.000)(6076.361,2113.739)
\path(5415,3573)(6390,3003)
\path(5415,3573)(6390,3003)
\path(6271.263,3037.665)(6390.000,3003.000)(6301.545,3089.462)
\path(5535,3933)(6585,3948)
\path(5535,3933)(6585,3948)
\path(6465.441,3916.289)(6585.000,3948.000)(6464.584,3976.283)
\path(4650,9768)(4650,11268)
\path(4650,9768)(4650,11268)
\path(4680.000,11148.000)(4650.000,11268.000)(4620.000,11148.000)
\path(5250,9693)(6150,10668)
\path(5250,9693)(6150,10668)
\path(6090.650,10559.475)(6150.000,10668.000)(6046.562,10600.172)
\path(5625,9318)(6825,9843)
\path(5625,9318)(6825,9843)
\path(6727.086,9767.417)(6825.000,9843.000)(6703.037,9822.386)
\path(5925,9018)(7200,9018)
\path(5925,9018)(7200,9018)
\path(7080.000,8988.000)(7200.000,9018.000)(7080.000,9048.000)
\path(5400,8643)(7050,7968)
\path(5400,8643)(7050,7968)
\path(6927.575,7985.670)(7050.000,7968.000)(6950.293,8041.202)
\path(5175,8418)(6675,6993)
\path(5175,8418)(6675,6993)
\path(6567.338,7053.900)(6675.000,6993.000)(6608.663,7097.400)
\path(4875,8343)(5400,6693)
\path(4875,8343)(5400,6693)
\path(5335.028,6798.255)(5400.000,6693.000)(5392.203,6816.447)
\path(4500,8343)(3825,6618)
\path(4500,8343)(3825,6618)
\path(3840.791,6740.681)(3825.000,6618.000)(3896.665,6718.817)
\path(3975,8343)(2400,7068)
\path(3975,8343)(2400,7068)
\path(2474.393,7166.821)(2400.000,7068.000)(2512.145,7120.186)
\path(3600,8793)(2475,8193)
\path(3600,8793)(2475,8193)
\path(2566.765,8275.941)(2475.000,8193.000)(2595.000,8223.000)
\path(3750,9093)(2175,9093)
\path(3750,9093)(2175,9093)
\path(2295.000,9123.000)(2175.000,9093.000)(2295.000,9063.000)
\path(3975,9318)(2775,9993)
\path(3975,9318)(2775,9993)
\path(2894.297,9960.316)(2775.000,9993.000)(2864.881,9908.021)
\path(4200,9768)(3525,10893)
\path(4200,9768)(3525,10893)
\path(3612.464,10805.536)(3525.000,10893.000)(3561.015,10774.666)
\path(3825,3993)(3150,3918)
\path(3825,3993)(3150,3918)
\path(3265.953,3961.068)(3150.000,3918.000)(3272.579,3901.435)
\path(6975,7143)	(6980.625,7086.103)
	(6986.745,7033.314)
	(6993.429,6984.441)
	(7000.747,6939.293)
	(7008.766,6897.676)
	(7017.557,6859.399)
	(7037.725,6792.094)
	(7061.803,6735.839)
	(7090.341,6689.098)
	(7163.000,6618.000)

\path(7163,6618)	(7202.165,6604.714)
	(7247.994,6605.948)
	(7292.576,6613.208)
	(7328.000,6618.000)

\path(7328,6618)	(7392.762,6631.790)
	(7463.000,6625.000)

\path(7463,6625)	(7509.347,6586.789)
	(7548.034,6541.374)
	(7579.611,6486.976)
	(7604.624,6421.816)
	(7614.840,6384.645)
	(7623.621,6344.117)
	(7631.036,6300.010)
	(7637.151,6252.100)
	(7642.037,6200.167)
	(7645.762,6143.987)
	(7648.393,6083.339)
	(7650.000,6018.000)

\put(3585,8403){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}312,348}}}}}
\put(5385,8928){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 81}}}}}}
\put(5385,11643){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 93}}}}}}
\put(7335,11418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,522}}}}}
\put(8220,10233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12,924}}}}}
\put(8805,9018){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}10,404}}}}}
\put(8340,7503){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,344}}}}}
\put(7830,5988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}921}}}}}
\put(6090,5418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,409}}}}}
\put(2670,5433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}989}}}}}
\put(975,6048){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}522}}}}}
\put(0,9003){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,023}}}}}
\put(5385,4158){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 93}}}}}}
\put(2700,3858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}{\bf 98}}}}}}
\put(3900,3633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}31,056}}}}}
\put(1185,3303){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2,519}}}}}
\put(1650,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}464}}}}}
\put(2700,18){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,764}}}}}
\put(5040,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}127}}}}}
\put(7200,948){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}102}}}}}
\put(7500,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}127}}}}}
\put(7815,3333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,820}}}}}
\put(6525,9093){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5550,10518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(4725,10893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(3525,6993){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(2400,8418){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(3000,9918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(3750,10593){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(3975,1443){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6000,3243){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6075,4068){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5295,12318){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}31,056}}}}}
\put(5925,9618){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 8$}}}}}
\put(4800,6993){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(1515,11433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}20,312}}}}}
\put(2925,3243){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(1650,918){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}3,620}}}}}
\put(4800,1743){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 6$}}}}}
\put(420,10233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}22,252}}}}}
\put(135,7518){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1,293}}}}}
\put(5850,7143){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(5475,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(3450,2118){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\end{picture}


==> r2lines.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6024,2559)(0,-10)
\thicklines
\path(3612,387)(4212,1587)(6012,1587)
	(5412,387)(3612,387)
\path(5487,2337)(4437,12)
\dottedline{135}(4362,762)(5787,1437)
\dottedline{135}(4662,1287)(5262,612)
\dottedline{135}(4587,1812)(6012,1887)
\dottedline{135}(4662,2337)(6012,2037)
\put(4062,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_4$}}}}}
\put(4212,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_1$}}}}}
\put(3912,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_2$}}}}}
\put(5487,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$l$}}}}}
\put(4137,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_3$}}}}}
\path(12,387)(612,1587)(2412,1587)
	(1812,387)(12,387)
\path(1962,1062)(462,1137)
\dottedline{135}(912,2262)(912,87)
\dottedline{135}(1737,2262)(1437,87)
\dottedline{135}(1287,837)(1287,1437)
\dottedline{135}(612,837)(762,1437)
\put(762,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_3$}}}}}
\put(1512,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_4$}}}}}
\put(387,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_1$}}}}}
\put(1062,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_2$}}}}}
\put(1812,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$l$}}}}}
\end{picture}


==> r92conics.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7032,10671)(0,-10)
\thicklines
\path(6825,4362)(5775,4062)
\path(6450,4812)(6150,3612)
\path(2250,2562)(1200,2262)
\path(1875,3012)(1575,1812)
\path(3225,762)(2175,462)
\path(2850,1212)(2550,12)
\put(3450,9612){\ellipse{600}{1200}}
\put(3450,7812){\ellipse{600}{1200}}
\put(2252,6030){\ellipse{600}{1200}}
\put(4727,6030){\ellipse{600}{1200}}
\put(1800,4212){\ellipse{600}{1200}}
\put(3973,2411){\ellipse{600}{1200}}
\put(5175,612){\ellipse{900}{450}}
\put(6300,2412){\ellipse{900}{450}}
\put(3975,4212){\ellipse{900}{450}}
\put(4275,2487){\blacken\ellipse{74}{74}}
\put(4275,2487){\ellipse{74}{74}}
\put(1950,6012){\blacken\ellipse{74}{74}}
\put(1950,6012){\ellipse{74}{74}}
\put(1500,4212){\blacken\ellipse{74}{74}}
\put(1500,4212){\ellipse{74}{74}}
\put(2025,2487){\blacken\ellipse{74}{74}}
\put(2025,2487){\ellipse{74}{74}}
\put(3675,2337){\blacken\ellipse{74}{74}}
\put(3675,2337){\ellipse{74}{74}}
\put(5850,2412){\blacken\ellipse{74}{74}}
\put(5850,2412){\ellipse{74}{74}}
\put(3000,687){\blacken\ellipse{74}{74}}
\put(3000,687){\ellipse{74}{74}}
\put(2347,514){\blacken\ellipse{74}{74}}
\put(2347,514){\ellipse{74}{74}}
\put(5535,754){\blacken\ellipse{74}{74}}
\put(5535,754){\ellipse{74}{74}}
\put(4778,507){\blacken\ellipse{74}{74}}
\put(4778,507){\ellipse{74}{74}}
\path(3000,9912)(2700,9312)(3900,9312)
	(4200,9912)(3000,9912)
\path(2970,8127)(2670,7527)(3870,7527)
	(4170,8127)(2970,8127)
\path(1320,2712)(1020,2112)(2220,2112)
	(2520,2712)(1320,2712)
\path(3495,2712)(3195,2112)(4395,2112)
	(4695,2712)(3495,2712)
\path(5820,2712)(5520,2112)(6720,2112)
	(7020,2712)(5820,2712)
\path(1320,4512)(1020,3912)(2220,3912)
	(2520,4512)(1320,4512)
\path(3495,4512)(3195,3912)(4395,3912)
	(4695,4512)(3495,4512)
\path(5820,4512)(5520,3912)(6720,3912)
	(7020,4512)(5820,4512)
\path(1770,6312)(1470,5712)(2670,5712)
	(2970,6312)(1770,6312)
\path(4245,6312)(3945,5712)(5145,5712)
	(5445,6312)(4245,6312)
\path(2220,912)(1920,312)(3120,312)
	(3420,912)(2220,912)
\path(4695,912)(4395,312)(5595,312)
	(5895,912)(4695,912)
\path(3450,8937)(3450,8562)
\path(3420.000,8682.000)(3450.000,8562.000)(3480.000,8682.000)
\path(3150,7362)(2550,6687)
\path(2607.301,6796.620)(2550.000,6687.000)(2652.146,6756.758)
\path(3750,7362)(4500,6687)
\path(4390.736,6744.977)(4500.000,6687.000)(4430.874,6789.575)
\path(2175,5337)(2025,4887)
\path(2034.487,5010.329)(2025.000,4887.000)(2091.408,4991.355)
\path(4350,5562)(2625,4737)
\path(2720.312,4815.839)(2625.000,4737.000)(2746.200,4761.711)
\path(4650,5337)(4425,4737)
\path(4439.045,4859.893)(4425.000,4737.000)(4495.225,4838.826)
\path(5100,5562)(6150,4812)
\path(6034.915,4857.337)(6150.000,4812.000)(6069.789,4906.161)
\path(2175,3762)(2175,2937)
\path(2145.000,3057.000)(2175.000,2937.000)(2205.000,3057.000)
\path(2325,3762)(3600,3087)
\path(3479.909,3116.633)(3600.000,3087.000)(3507.982,3169.660)
\path(2550,3912)(5475,2787)
\path(5352.229,2802.077)(5475.000,2787.000)(5373.768,2858.078)
\path(3750,1812)(3300,1137)
\path(3341.603,1253.487)(3300.000,1137.000)(3391.526,1220.205)
\path(4350,1962)(4800,1212)
\path(4712.536,1299.464)(4800.000,1212.000)(4763.985,1330.334)
\dottedline{135}(3000,8037)(3450,7662)
\dottedline{135}(4200,6012)(4725,5862)
\dottedline{135}(4725,6087)(5325,6237)
\dottedline{135}(1725,4062)(2325,4362)
\put(300,9537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8}}}}}
\put(300,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}7}}}}}
\put(300,5937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}6}}}}}
\put(300,4137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}5}}}}}
\put(300,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}4}}}}}
\put(300,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}3}}}}}
\put(0,10512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,10137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(4350,9537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}92}}}}}
\put(4275,7662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}92}}}}}
\put(1650,6462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}18}}}}}
\put(5175,6462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}74}}}}}
\put(2925,5112){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(4575,4887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 8$}}}}}
\put(6750,4737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}30}}}}}
\put(4725,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(1050,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}18}}}}}
\put(4350,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(4650,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(1125,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}10}}}}}
\put(4650,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4}}}}}
\put(6450,2862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\put(2250,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2}}}}}
\put(5475,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1}}}}}
\end{picture}


==> r92conics2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4626,3466)(0,-10)
\thicklines
\put(3450,2407){\ellipse{600}{1200}}
\put(3450,607){\ellipse{600}{1200}}
\path(3000,2707)(2700,2107)(3900,2107)
	(4200,2707)(3000,2707)
\path(2970,922)(2670,322)(3870,322)
	(4170,922)(2970,922)
\path(3450,1732)(3450,1357)
\path(3420.000,1477.000)(3450.000,1357.000)(3480.000,1477.000)
\dottedline{135}(3000,832)(3450,457)
\put(4350,2332){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{14.4}{rm}184}}}}}
\put(4275,457){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{14.4}{rm}92}}}}}
\put(300,2332){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8}}}}}
\put(300,457){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}7}}}}}
\put(0,3307){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,2932){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(3600,1507){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{14.4}{rm}$\times 2$}}}}}
\end{picture}


==> rYeg.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9549,9429)(0,-10)
\thicklines
\path(1437,2697)(7437,3747)
\path(1812,4497)(12,1497)(7512,1497)
	(9312,4497)(1812,4497)
\path(8112,9402)(4407,12)
\dottedline{135}(2037,3672)(2112,1947)
\dottedline{135}(2487,3972)(3987,2097)
\dottedline{135}(4587,4122)(4662,2322)
\dottedline{135}(5112,5097)(4512,4797)(6612,4797)
	(7212,5097)(5112,5097)
\dottedline{135}(5712,5997)(5112,5697)(7212,5697)
	(7812,5997)(5712,5997)
\dottedline{135}(6312,6897)(5712,6597)(7812,6597)
	(8412,6897)(6312,6897)
\dottedline{135}(6912,7797)(6312,7497)(8412,7497)
	(9012,7797)(6912,7797)
\dottedline{135}(7437,8697)(6837,8397)(8937,8397)
	(9537,8697)(7437,8697)
\put(7812,3897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_0$}}}}}
\put(7212,1797){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H$}}}}}
\put(4872,297){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$L_1$}}}}}
\end{picture}


==> rcubics.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13332,14274)(0,-10)
\thicklines
\put(4748,7824){\ellipse{600}{1200}}
\path(4125,7815)(4725,7815)
\put(12698,6024){\ellipse{600}{1200}}
\path(12075,6015)(12675,6015)
\put(12698,4224){\ellipse{600}{1200}}
\path(12075,4215)(12675,4215)
\put(10148,2424){\ellipse{600}{1200}}
\path(9525,2415)(10125,2415)
\put(2948,624){\ellipse{600}{1200}}
\path(2325,615)(2925,615)
\put(3173,4224){\ellipse{600}{1200}}
\path(2550,4215)(3150,4215)
\put(5348,2424){\ellipse{600}{1200}}
\path(4725,2415)(5325,2415)
\put(3075,6053){\ellipse{900}{376}}
\path(3075,6090)(3075,6615)
\put(4650,4253){\ellipse{900}{376}}
\path(4650,4290)(4650,4815)
\put(6825,2453){\ellipse{900}{376}}
\path(6825,2490)(6825,3015)
\put(5250,653){\ellipse{900}{376}}
\path(5250,690)(5250,1215)
\put(6323,6024){\ellipse{600}{1200}}
\path(5700,6015)(6300,6015)
\put(7898,4224){\ellipse{600}{1200}}
\path(7275,4215)(7875,4215)
\path(8925,4215)(9900,4215)
\path(9225,4815)(9075,3615)
\path(9825,4815)(9600,3615)
\path(11175,2415)(12150,2415)
\path(11475,3015)(11325,1815)
\path(12075,3015)(11850,1815)
\path(945,6315)(645,5715)(1845,5715)
	(2145,6315)(945,6315)
\path(2595,6315)(2295,5715)(3495,5715)
	(3795,6315)(2595,6315)
\path(4170,6315)(3870,5715)(5070,5715)
	(5370,6315)(4170,6315)
\path(5745,6315)(5445,5715)(6645,5715)
	(6945,6315)(5745,6315)
\path(7320,6315)(7020,5715)(8220,5715)
	(8520,6315)(7320,6315)
\path(8970,6315)(8670,5715)(9870,5715)
	(10170,6315)(8970,6315)
\path(10545,6315)(10245,5715)(11445,5715)
	(11745,6315)(10545,6315)
\path(12120,6315)(11820,5715)(13020,5715)
	(13320,6315)(12120,6315)
\path(945,4515)(645,3915)(1845,3915)
	(2145,4515)(945,4515)
\path(2595,4515)(2295,3915)(3495,3915)
	(3795,4515)(2595,4515)
\path(4170,4515)(3870,3915)(5070,3915)
	(5370,4515)(4170,4515)
\path(5745,4515)(5445,3915)(6645,3915)
	(6945,4515)(5745,4515)
\path(7320,4515)(7020,3915)(8220,3915)
	(8520,4515)(7320,4515)
\path(8970,4515)(8670,3915)(9870,3915)
	(10170,4515)(8970,4515)
\path(10545,4515)(10245,3915)(11445,3915)
	(11745,4515)(10545,4515)
\path(12120,4515)(11820,3915)(13020,3915)
	(13320,4515)(12120,4515)
\path(1545,2715)(1245,2115)(2445,2115)
	(2745,2715)(1545,2715)
\path(3195,2715)(2895,2115)(4095,2115)
	(4395,2715)(3195,2715)
\path(4770,2715)(4470,2115)(5670,2115)
	(5970,2715)(4770,2715)
\path(6345,2715)(6045,2115)(7245,2115)
	(7545,2715)(6345,2715)
\path(7920,2715)(7620,2115)(8820,2115)
	(9120,2715)(7920,2715)
\path(9570,2715)(9270,2115)(10470,2115)
	(10770,2715)(9570,2715)
\path(11145,2715)(10845,2115)(12045,2115)
	(12345,2715)(11145,2715)
\path(6900,8115)(6600,7515)(7800,7515)
	(8100,8115)(6900,8115)
\path(9375,8115)(9075,7515)(10275,7515)
	(10575,8115)(9375,8115)
\path(4200,8115)(3900,7515)(5100,7515)
	(5400,8115)(4200,8115)
\path(5850,9915)(5550,9315)(6750,9315)
	(7050,9915)(5850,9915)
\path(8475,9915)(8175,9315)(9375,9315)
	(9675,9915)(8475,9915)
\path(7200,11715)(6900,11115)(8100,11115)
	(8400,11715)(7200,11715)
\path(7350,13515)(7050,12915)(8250,12915)
	(8550,13515)(7350,13515)
\path(4770,915)(4470,315)(5670,315)
	(5970,915)(4770,915)
\path(2370,915)(2070,315)(3270,315)
	(3570,915)(2370,915)
\path(7245,915)(6945,315)(8145,315)
	(8445,915)(7245,915)
\put(1425,6315){\ellipse{600}{600}}
\path(1350,6240)(1500,5790)
\path(1350,6240)(1500,5790)
\put(1500,4515){\ellipse{600}{600}}
\path(1425,4440)(1575,3990)
\path(1425,4440)(1575,3990)
\put(2100,2715){\ellipse{600}{600}}
\path(2025,2640)(2175,2190)
\path(2025,2640)(2175,2190)
\put(3600,2565){\blacken\ellipse{74}{74}}
\put(3600,2565){\ellipse{74}{74}}
\put(9555,7830){\blacken\ellipse{74}{74}}
\put(9555,7830){\ellipse{74}{74}}
\put(8085,585){\blacken\ellipse{74}{74}}
\put(8085,585){\ellipse{74}{74}}
\put(8625,9615){\blacken\ellipse{74}{74}}
\put(8625,9615){\ellipse{74}{74}}
\put(12225,6015){\blacken\ellipse{74}{74}}
\put(12225,6015){\ellipse{74}{74}}
\put(9105,6105){\blacken\ellipse{74}{74}}
\put(9105,6105){\ellipse{74}{74}}
\put(12525,4215){\blacken\ellipse{74}{74}}
\put(12525,4215){\ellipse{74}{74}}
\put(12225,4215){\blacken\ellipse{74}{74}}
\put(12225,4215){\ellipse{74}{74}}
\put(9375,4215){\blacken\ellipse{74}{74}}
\put(9375,4215){\ellipse{74}{74}}
\put(7425,4215){\blacken\ellipse{74}{74}}
\put(7425,4215){\ellipse{74}{74}}
\put(4275,4350){\blacken\ellipse{74}{74}}
\put(4275,4350){\ellipse{74}{74}}
\put(4875,2415){\blacken\ellipse{74}{74}}
\put(4875,2415){\ellipse{74}{74}}
\put(7050,2295){\blacken\ellipse{74}{74}}
\put(7050,2295){\ellipse{74}{74}}
\put(11700,2415){\blacken\ellipse{74}{74}}
\put(11700,2415){\ellipse{74}{74}}
\put(11250,2415){\blacken\ellipse{74}{74}}
\put(11250,2415){\ellipse{74}{74}}
\put(10050,2415){\blacken\ellipse{74}{74}}
\put(10050,2415){\ellipse{74}{74}}
\put(9675,2415){\blacken\ellipse{74}{74}}
\put(9675,2415){\ellipse{74}{74}}
\put(2475,615){\blacken\ellipse{74}{74}}
\put(2475,615){\ellipse{74}{74}}
\put(2850,615){\blacken\ellipse{74}{74}}
\put(2850,615){\ellipse{74}{74}}
\put(4875,765){\blacken\ellipse{74}{74}}
\put(4875,765){\ellipse{74}{74}}
\put(5175,465){\blacken\ellipse{74}{74}}
\put(5175,465){\ellipse{74}{74}}
\put(10703,6015){\blacken\ellipse{74}{74}}
\put(10703,6015){\ellipse{74}{74}}
\put(11310,6022){\blacken\ellipse{74}{74}}
\put(11310,6022){\ellipse{74}{74}}
\put(10688,4222){\blacken\ellipse{74}{74}}
\put(10688,4222){\ellipse{74}{74}}
\put(11295,4207){\blacken\ellipse{74}{74}}
\put(11295,4207){\ellipse{74}{74}}
\put(5798,4155){\blacken\ellipse{74}{74}}
\put(5798,4155){\ellipse{74}{74}}
\put(3465,4237){\blacken\ellipse{74}{74}}
\put(3465,4237){\ellipse{74}{74}}
\put(1440,4380){\blacken\ellipse{74}{74}}
\put(1440,4380){\ellipse{74}{74}}
\put(2040,2572){\blacken\ellipse{74}{74}}
\put(2040,2572){\ellipse{74}{74}}
\put(2153,2265){\blacken\ellipse{74}{74}}
\put(2153,2265){\ellipse{74}{74}}
\put(3330,2430){\blacken\ellipse{74}{74}}
\put(3330,2430){\ellipse{74}{74}}
\put(3938,2347){\blacken\ellipse{74}{74}}
\put(3938,2347){\ellipse{74}{74}}
\put(3240,690){\blacken\ellipse{74}{74}}
\put(3240,690){\ellipse{74}{74}}
\put(5640,2467){\blacken\ellipse{74}{74}}
\put(5640,2467){\ellipse{74}{74}}
\put(5625,750){\blacken\ellipse{74}{74}}
\put(5625,750){\ellipse{74}{74}}
\put(7965,2347){\blacken\ellipse{74}{74}}
\put(7965,2347){\ellipse{74}{74}}
\put(8228,2422){\blacken\ellipse{74}{74}}
\put(8228,2422){\ellipse{74}{74}}
\put(6570,2602){\blacken\ellipse{74}{74}}
\put(6570,2602){\ellipse{74}{74}}
\put(7635,727){\blacken\ellipse{74}{74}}
\put(7635,727){\ellipse{74}{74}}
\put(7320,495){\blacken\ellipse{74}{74}}
\put(7320,495){\ellipse{74}{74}}
\dottedline{135}(7500,11565)(7200,11265)
\dottedline{135}(6075,9840)(5775,9465)
\dottedline{135}(6150,9465)(6375,9615)
\dottedline{135}(7200,8040)(6825,7740)
\dottedline{135}(7200,7815)(7575,7665)
\dottedline{135}(7575,7890)(7950,8040)
\dottedline{135}(9750,7965)(9975,7665)
\dottedline{135}(6375,6165)(6750,6165)
\dottedline{135}(9225,6165)(9600,5865)
\dottedline{135}(9600,6165)(9975,6165)
\dottedline{135}(7875,4365)(8325,4440)
\dottedline{135}(10800,4365)(11175,4140)
\dottedline{135}(10200,2565)(10650,2640)
\path(7800,12690)(7800,12240)
\path(7800,12690)(7800,12240)
\path(7770.000,12360.000)(7800.000,12240.000)(7830.000,12360.000)
\path(7425,10740)(6750,10140)
\path(7425,10740)(6750,10140)
\path(6819.758,10242.146)(6750.000,10140.000)(6859.620,10197.301)
\path(7800,10815)(8400,10140)
\path(7800,10815)(8400,10140)
\path(8297.854,10209.758)(8400.000,10140.000)(8342.699,10249.620)
\path(9525,9090)(9750,8565)
\path(9525,9090)(9750,8565)
\path(9675.155,8663.480)(9750.000,8565.000)(9730.304,8687.115)
\path(6450,9015)(5475,8340)
\path(6450,9015)(5475,8340)
\path(5556.587,8432.971)(5475.000,8340.000)(5590.739,8383.639)
\path(6825,9015)(7050,8565)
\path(6825,9015)(7050,8565)
\path(6969.502,8658.915)(7050.000,8565.000)(7023.167,8685.748)
\path(6975,9165)(9225,8190)
\path(6975,9165)(9225,8190)
\path(9102.965,8210.186)(9225.000,8190.000)(9126.822,8265.240)
\path(10725,7890)(12825,6765)
\path(10725,7890)(12825,6765)
\path(12705.056,6795.222)(12825.000,6765.000)(12733.389,6848.111)
\path(10650,7590)(10950,6765)
\path(10650,7590)(10950,6765)
\path(10880.797,6867.523)(10950.000,6765.000)(10937.185,6888.028)
\path(10425,7365)(10200,6540)
\path(10425,7365)(10200,6540)
\path(10202.631,6663.665)(10200.000,6540.000)(10260.517,6647.878)
\path(6225,7440)(2175,6540)
\path(6225,7440)(2175,6540)
\path(2285.635,6595.317)(2175.000,6540.000)(2298.650,6536.746)
\path(6150,7215)(3900,6465)
\path(6150,7215)(3900,6465)
\path(4004.355,6531.408)(3900.000,6465.000)(4023.329,6474.487)
\path(7050,7215)(6825,6390)
\path(7050,7215)(6825,6390)
\path(6827.631,6513.665)(6825.000,6390.000)(6885.517,6497.878)
\path(7650,7215)(7800,6615)
\path(7650,7215)(7800,6615)
\path(7741.791,6724.141)(7800.000,6615.000)(7800.000,6738.693)
\path(8025,7665)(8850,6540)
\path(8025,7665)(8850,6540)
\path(8754.844,6619.028)(8850.000,6540.000)(8803.229,6654.510)
\path(11550,5415)(12375,4815)
\path(11550,5415)(12375,4815)
\path(12260.307,4861.319)(12375.000,4815.000)(12295.597,4909.843)
\path(11325,5415)(11325,4740)
\path(11325,5415)(11325,4740)
\path(11295.000,4860.000)(11325.000,4740.000)(11355.000,4860.000)
\path(2100,3390)(11700,3390)
\path(2100,3390)(11700,3390)
\path(11025,3390)(11025,3690)
\path(11025,3390)(11025,3690)
\path(2100,3390)(2100,3090)
\path(2100,3390)(2100,3090)
\path(2070.000,3210.000)(2100.000,3090.000)(2130.000,3210.000)
\path(4050,3390)(4050,2865)
\path(4050,3390)(4050,2865)
\path(4020.000,2985.000)(4050.000,2865.000)(4080.000,2985.000)
\path(5025,3390)(5025,2865)
\path(5025,3390)(5025,2865)
\path(4995.000,2985.000)(5025.000,2865.000)(5055.000,2985.000)
\path(6975,3390)(6975,2790)
\path(6975,3390)(6975,2790)
\path(6945.000,2910.000)(6975.000,2790.000)(7005.000,2910.000)
\path(8100,3390)(8100,2790)
\path(8100,3390)(8100,2790)
\path(8070.000,2910.000)(8100.000,2790.000)(8130.000,2910.000)
\path(9675,3390)(9675,2790)
\path(9675,3390)(9675,2790)
\path(9645.000,2910.000)(9675.000,2790.000)(9705.000,2910.000)
\path(11700,3390)(11700,2865)
\path(11700,3390)(11700,2865)
\path(11670.000,2985.000)(11700.000,2865.000)(11730.000,2985.000)
\path(4050,1665)(4575,1065)
\path(4050,1665)(4575,1065)
\path(4473.402,1135.554)(4575.000,1065.000)(4518.557,1175.064)
\path(4275,1740)(7200,1065)
\path(4275,1740)(7200,1065)
\path(7076.327,1062.751)(7200.000,1065.000)(7089.819,1121.215)
\path(975,5265)(10800,5265)
\path(975,5265)(10800,5265)
\path(9450,5565)(9450,5265)
\path(9450,5565)(9450,5265)
\path(975,5265)(975,4665)
\path(975,5265)(975,4665)
\path(945.000,4785.000)(975.000,4665.000)(1005.000,4785.000)
\path(2775,5265)(2775,4590)
\path(2775,5265)(2775,4590)
\path(2745.000,4710.000)(2775.000,4590.000)(2805.000,4710.000)
\path(4425,5265)(4425,4590)
\path(4425,5265)(4425,4590)
\path(4395.000,4710.000)(4425.000,4590.000)(4455.000,4710.000)
\path(6150,5265)(6150,4590)
\path(6150,5265)(6150,4590)
\path(6120.000,4710.000)(6150.000,4590.000)(6180.000,4710.000)
\path(7500,5265)(7500,4590)
\path(7500,5265)(7500,4590)
\path(7470.000,4710.000)(7500.000,4590.000)(7530.000,4710.000)
\path(9300,5265)(9300,4590)
\path(9300,5265)(9300,4590)
\path(9270.000,4710.000)(9300.000,4590.000)(9330.000,4710.000)
\path(10800,5265)(10800,4665)
\path(10800,5265)(10800,4665)
\path(10770.000,4785.000)(10800.000,4665.000)(10830.000,4785.000)
\path(6300,7065)(5400,6465)
\path(6300,7065)(5400,6465)
\path(5483.205,6556.526)(5400.000,6465.000)(5516.487,6506.603)
\path(3675,1740)(3375,1140)
\path(3401.833,1260.748)(3375.000,1140.000)(3455.498,1233.915)
\path(7275,6015)(8250,6015)
\path(7575,6615)(7425,5640)
\path(8175,6615)(7950,5415)
\path(7430,13816)	(7433.545,13774.251)
	(7437.063,13733.374)
	(7440.555,13693.362)
	(7444.022,13654.208)
	(7447.465,13615.906)
	(7450.885,13578.448)
	(7457.664,13506.039)
	(7464.369,13436.926)
	(7471.010,13371.054)
	(7477.598,13308.368)
	(7484.142,13248.812)
	(7490.653,13192.334)
	(7497.142,13138.876)
	(7503.618,13088.385)
	(7510.092,13040.805)
	(7516.574,12996.081)
	(7523.075,12954.159)
	(7529.605,12914.984)
	(7536.174,12878.500)
	(7549.470,12813.388)
	(7563.046,12758.383)
	(7576.985,12713.046)
	(7591.369,12676.938)
	(7655.000,12616.000)

\path(7655,12616)	(7694.506,12667.432)
	(7709.825,12726.470)
	(7716.592,12762.787)
	(7722.847,12803.053)
	(7728.652,12846.830)
	(7734.068,12893.680)
	(7739.157,12943.165)
	(7743.981,12994.849)
	(7748.602,13048.293)
	(7753.082,13103.059)
	(7757.482,13158.710)
	(7761.864,13214.807)
	(7766.290,13270.915)
	(7770.822,13326.593)
	(7775.522,13381.406)
	(7780.451,13434.915)
	(7785.671,13486.682)
	(7791.245,13536.271)
	(7797.233,13583.242)
	(7803.698,13627.158)
	(7810.702,13667.583)
	(7818.306,13704.077)
	(7835.563,13763.524)
	(7880.000,13816.000)

\path(7880,13816)	(7920.301,13801.276)
	(7958.043,13752.694)
	(7976.230,13714.539)
	(7994.107,13666.518)
	(8011.783,13608.166)
	(8029.370,13539.014)
	(8038.164,13500.242)
	(8046.976,13458.596)
	(8055.821,13414.016)
	(8064.712,13366.445)
	(8073.663,13315.824)
	(8082.687,13262.094)
	(8091.799,13205.198)
	(8101.012,13145.077)
	(8110.339,13081.672)
	(8119.796,13014.925)
	(8129.394,12944.779)
	(8139.148,12871.173)
	(8144.088,12833.056)
	(8149.072,12794.051)
	(8154.102,12754.153)
	(8159.180,12713.354)
	(8164.307,12671.646)
	(8169.484,12629.023)
	(8174.715,12585.477)
	(8180.000,12541.000)

\path(7314,12008)	(7317.545,11966.251)
	(7321.063,11925.374)
	(7324.555,11885.362)
	(7328.022,11846.208)
	(7331.465,11807.906)
	(7334.885,11770.448)
	(7341.664,11698.039)
	(7348.369,11628.926)
	(7355.010,11563.054)
	(7361.598,11500.368)
	(7368.142,11440.812)
	(7374.653,11384.334)
	(7381.142,11330.876)
	(7387.618,11280.385)
	(7394.092,11232.805)
	(7400.574,11188.081)
	(7407.075,11146.159)
	(7413.605,11106.984)
	(7420.174,11070.500)
	(7433.470,11005.388)
	(7447.046,10950.383)
	(7460.985,10905.046)
	(7475.369,10868.938)
	(7539.000,10808.000)

\path(7539,10808)	(7578.506,10859.432)
	(7593.825,10918.470)
	(7600.592,10954.787)
	(7606.847,10995.053)
	(7612.652,11038.830)
	(7618.068,11085.680)
	(7623.157,11135.165)
	(7627.981,11186.849)
	(7632.602,11240.293)
	(7637.082,11295.059)
	(7641.482,11350.710)
	(7645.864,11406.807)
	(7650.290,11462.915)
	(7654.822,11518.593)
	(7659.522,11573.406)
	(7664.451,11626.915)
	(7669.671,11678.682)
	(7675.245,11728.271)
	(7681.233,11775.242)
	(7687.698,11819.158)
	(7694.702,11859.583)
	(7702.306,11896.077)
	(7719.563,11955.524)
	(7764.000,12008.000)

\path(7764,12008)	(7804.301,11993.276)
	(7842.043,11944.694)
	(7860.230,11906.539)
	(7878.107,11858.518)
	(7895.783,11800.166)
	(7913.370,11731.014)
	(7922.164,11692.242)
	(7930.976,11650.596)
	(7939.821,11606.016)
	(7948.712,11558.445)
	(7957.663,11507.824)
	(7966.687,11454.094)
	(7975.799,11397.198)
	(7985.012,11337.077)
	(7994.339,11273.672)
	(8003.796,11206.925)
	(8013.394,11136.779)
	(8023.148,11063.173)
	(8028.088,11025.056)
	(8033.072,10986.051)
	(8038.102,10946.153)
	(8043.180,10905.354)
	(8048.307,10863.646)
	(8053.484,10821.023)
	(8058.715,10777.477)
	(8064.000,10733.000)

\path(5925,10215)	(5928.545,10173.251)
	(5932.063,10132.374)
	(5935.555,10092.362)
	(5939.022,10053.208)
	(5942.465,10014.906)
	(5945.885,9977.448)
	(5952.664,9905.039)
	(5959.369,9835.926)
	(5966.010,9770.054)
	(5972.598,9707.368)
	(5979.142,9647.812)
	(5985.653,9591.334)
	(5992.142,9537.876)
	(5998.618,9487.385)
	(6005.092,9439.805)
	(6011.574,9395.081)
	(6018.075,9353.159)
	(6024.605,9313.984)
	(6031.174,9277.500)
	(6044.470,9212.388)
	(6058.046,9157.383)
	(6071.985,9112.046)
	(6086.369,9075.938)
	(6150.000,9015.000)

\path(6150,9015)	(6189.506,9066.432)
	(6204.825,9125.470)
	(6211.592,9161.787)
	(6217.847,9202.053)
	(6223.652,9245.830)
	(6229.068,9292.680)
	(6234.157,9342.165)
	(6238.981,9393.849)
	(6243.602,9447.293)
	(6248.082,9502.059)
	(6252.482,9557.710)
	(6256.864,9613.807)
	(6261.290,9669.915)
	(6265.822,9725.593)
	(6270.522,9780.406)
	(6275.451,9833.915)
	(6280.671,9885.682)
	(6286.245,9935.271)
	(6292.233,9982.242)
	(6298.698,10026.158)
	(6305.702,10066.583)
	(6313.306,10103.077)
	(6330.563,10162.524)
	(6375.000,10215.000)

\path(6375,10215)	(6415.301,10200.276)
	(6453.043,10151.694)
	(6471.230,10113.539)
	(6489.107,10065.518)
	(6506.783,10007.166)
	(6524.370,9938.014)
	(6533.164,9899.242)
	(6541.976,9857.596)
	(6550.821,9813.016)
	(6559.712,9765.445)
	(6568.663,9714.824)
	(6577.687,9661.094)
	(6586.799,9604.198)
	(6596.012,9544.077)
	(6605.339,9480.672)
	(6614.796,9413.925)
	(6624.394,9343.779)
	(6634.148,9270.173)
	(6639.088,9232.056)
	(6644.072,9193.051)
	(6649.102,9153.153)
	(6654.180,9112.354)
	(6659.307,9070.646)
	(6664.484,9028.023)
	(6669.715,8984.477)
	(6675.000,8940.000)

\path(8568,10218)	(8571.545,10179.730)
	(8575.063,10142.259)
	(8582.022,10069.691)
	(8588.885,10000.244)
	(8595.664,9933.869)
	(8602.369,9870.515)
	(8609.010,9810.133)
	(8615.598,9752.670)
	(8622.142,9698.078)
	(8628.653,9646.306)
	(8635.142,9597.303)
	(8641.618,9551.019)
	(8648.092,9507.404)
	(8654.574,9466.408)
	(8661.075,9427.979)
	(8674.174,9358.625)
	(8687.470,9298.939)
	(8701.046,9248.518)
	(8729.369,9173.859)
	(8793.000,9118.000)

\path(8793,9118)	(8832.759,9165.186)
	(8848.354,9219.347)
	(8861.716,9289.601)
	(8867.706,9329.758)
	(8873.313,9372.734)
	(8878.595,9418.126)
	(8883.611,9465.533)
	(8888.419,9514.552)
	(8893.078,9564.782)
	(8897.646,9615.822)
	(8902.181,9667.269)
	(8906.743,9718.721)
	(8911.388,9769.778)
	(8916.177,9820.037)
	(8921.167,9869.096)
	(8926.416,9916.554)
	(8931.983,9962.009)
	(8937.927,10005.059)
	(8944.305,10045.302)
	(8958.601,10115.762)
	(8975.337,10170.175)
	(9018.000,10218.000)

\path(9018,10218)	(9059.731,10202.994)
	(9098.496,10154.210)
	(9117.040,10115.984)
	(9135.172,10067.914)
	(9153.002,10009.531)
	(9170.640,9940.369)
	(9179.421,9901.600)
	(9188.195,9859.961)
	(9196.976,9815.394)
	(9205.778,9767.840)
	(9214.614,9717.242)
	(9223.498,9663.540)
	(9232.443,9606.676)
	(9241.464,9546.593)
	(9250.575,9483.231)
	(9259.788,9416.532)
	(9269.118,9346.439)
	(9278.579,9272.891)
	(9283.362,9234.804)
	(9288.184,9195.832)
	(9293.044,9155.967)
	(9297.946,9115.203)
	(9302.891,9073.531)
	(9307.880,9030.945)
	(9312.916,8987.437)
	(9318.000,8943.000)

\path(10618,4884)	(10621.545,4845.730)
	(10625.063,4808.259)
	(10632.022,4735.691)
	(10638.885,4666.244)
	(10645.664,4599.869)
	(10652.369,4536.515)
	(10659.010,4476.133)
	(10665.598,4418.670)
	(10672.142,4364.078)
	(10678.653,4312.306)
	(10685.142,4263.303)
	(10691.618,4217.019)
	(10698.092,4173.404)
	(10704.574,4132.408)
	(10711.075,4093.979)
	(10724.174,4024.625)
	(10737.470,3964.939)
	(10751.046,3914.518)
	(10779.369,3839.859)
	(10843.000,3784.000)

\path(10843,3784)	(10882.759,3831.186)
	(10898.354,3885.347)
	(10911.716,3955.601)
	(10917.706,3995.758)
	(10923.313,4038.734)
	(10928.595,4084.126)
	(10933.611,4131.533)
	(10938.419,4180.552)
	(10943.078,4230.782)
	(10947.646,4281.822)
	(10952.181,4333.269)
	(10956.743,4384.721)
	(10961.388,4435.778)
	(10966.177,4486.037)
	(10971.167,4535.096)
	(10976.416,4582.554)
	(10981.983,4628.009)
	(10987.927,4671.059)
	(10994.305,4711.302)
	(11008.601,4781.762)
	(11025.337,4836.175)
	(11068.000,4884.000)

\path(11068,4884)	(11109.731,4868.994)
	(11148.496,4820.210)
	(11167.040,4781.984)
	(11185.172,4733.914)
	(11203.002,4675.531)
	(11220.640,4606.369)
	(11229.421,4567.600)
	(11238.195,4525.961)
	(11246.976,4481.394)
	(11255.778,4433.840)
	(11264.614,4383.242)
	(11273.498,4329.540)
	(11282.443,4272.676)
	(11291.464,4212.593)
	(11300.575,4149.231)
	(11309.788,4082.532)
	(11319.118,4012.439)
	(11328.579,3938.891)
	(11333.362,3900.804)
	(11338.184,3861.832)
	(11343.044,3821.967)
	(11347.946,3781.203)
	(11352.891,3739.531)
	(11357.880,3696.945)
	(11362.916,3653.437)
	(11368.000,3609.000)

\path(10650,6615)	(10653.545,6573.251)
	(10657.063,6532.374)
	(10660.555,6492.362)
	(10664.022,6453.208)
	(10667.465,6414.906)
	(10670.885,6377.448)
	(10677.664,6305.039)
	(10684.369,6235.926)
	(10691.010,6170.054)
	(10697.598,6107.368)
	(10704.142,6047.812)
	(10710.653,5991.334)
	(10717.142,5937.876)
	(10723.618,5887.385)
	(10730.092,5839.805)
	(10736.574,5795.081)
	(10743.075,5753.159)
	(10749.605,5713.984)
	(10756.174,5677.500)
	(10769.470,5612.388)
	(10783.046,5557.383)
	(10796.985,5512.046)
	(10811.369,5475.938)
	(10875.000,5415.000)

\path(10875,5415)	(10914.506,5466.432)
	(10929.825,5525.470)
	(10936.592,5561.787)
	(10942.847,5602.053)
	(10948.652,5645.830)
	(10954.068,5692.680)
	(10959.157,5742.165)
	(10963.981,5793.849)
	(10968.602,5847.293)
	(10973.082,5902.059)
	(10977.482,5957.710)
	(10981.864,6013.807)
	(10986.290,6069.915)
	(10990.822,6125.593)
	(10995.522,6180.406)
	(11000.451,6233.915)
	(11005.671,6285.682)
	(11011.245,6335.271)
	(11017.233,6382.242)
	(11023.698,6426.158)
	(11030.702,6466.583)
	(11038.306,6503.077)
	(11055.563,6562.524)
	(11100.000,6615.000)

\path(11100,6615)	(11140.301,6600.273)
	(11178.043,6551.688)
	(11196.230,6513.532)
	(11214.107,6465.511)
	(11231.783,6407.158)
	(11249.370,6338.006)
	(11258.164,6299.235)
	(11266.976,6257.588)
	(11275.821,6213.009)
	(11284.712,6165.438)
	(11293.663,6114.817)
	(11302.687,6061.088)
	(11311.799,6004.192)
	(11321.012,5944.071)
	(11330.339,5880.667)
	(11339.796,5813.921)
	(11349.394,5743.775)
	(11359.148,5670.170)
	(11364.088,5632.053)
	(11369.072,5593.049)
	(11374.102,5553.151)
	(11379.180,5512.352)
	(11384.307,5470.645)
	(11389.484,5428.022)
	(11394.715,5384.476)
	(11400.000,5340.000)

\path(7280,691)	(7285.392,649.893)
	(7290.997,612.218)
	(7303.055,546.703)
	(7316.591,493.541)
	(7332.020,451.816)
	(7370.225,399.022)
	(7421.000,381.000)

\path(7421,381)	(7467.654,396.553)
	(7502.768,441.464)
	(7531.304,506.209)
	(7544.657,543.042)
	(7558.225,581.260)
	(7572.630,619.673)
	(7588.492,657.091)
	(7627.069,724.176)
	(7678.917,772.987)
	(7749.000,794.000)

\path(7749,794)	(7816.204,788.162)
	(7883.121,766.438)
	(7946.989,732.088)
	(8005.050,688.370)
	(8054.542,638.543)
	(8092.704,585.867)
	(8116.777,533.599)
	(8124.000,485.000)

\path(8124,485)	(8082.064,417.438)
	(8037.908,391.757)
	(7983.000,381.000)

\path(7983,381)	(7912.177,393.699)
	(7854.464,425.938)
	(7814.268,468.207)
	(7796.000,511.000)

\path(7796,511)	(7802.968,568.470)
	(7847.643,630.394)
	(7886.142,665.088)
	(7936.496,703.371)
	(7999.512,746.066)
	(8036.021,769.327)
	(8076.000,794.000)

\path(7943,2503)	(7948.392,2461.893)
	(7953.997,2424.218)
	(7966.055,2358.703)
	(7979.591,2305.541)
	(7995.020,2263.816)
	(8033.225,2211.022)
	(8084.000,2193.000)

\path(8084,2193)	(8130.654,2208.553)
	(8165.768,2253.464)
	(8194.304,2318.209)
	(8207.657,2355.042)
	(8221.225,2393.260)
	(8235.630,2431.673)
	(8251.492,2469.091)
	(8290.069,2536.176)
	(8341.917,2584.987)
	(8412.000,2606.000)

\path(8412,2606)	(8479.204,2600.162)
	(8546.121,2578.438)
	(8609.989,2544.088)
	(8668.050,2500.370)
	(8717.542,2450.543)
	(8755.704,2397.867)
	(8779.777,2345.599)
	(8787.000,2297.000)

\path(8787,2297)	(8745.064,2229.438)
	(8700.908,2203.757)
	(8646.000,2193.000)

\path(8646,2193)	(8575.177,2205.699)
	(8517.464,2237.938)
	(8477.268,2280.207)
	(8459.000,2323.000)

\path(8459,2323)	(8465.968,2380.470)
	(8510.642,2442.394)
	(8549.142,2477.088)
	(8599.496,2515.371)
	(8662.512,2558.066)
	(8699.021,2581.327)
	(8739.000,2606.000)

\path(5768,4303)	(5773.392,4261.893)
	(5778.997,4224.218)
	(5791.055,4158.703)
	(5804.591,4105.541)
	(5820.020,4063.816)
	(5858.225,4011.022)
	(5909.000,3993.000)

\path(5909,3993)	(5955.654,4008.553)
	(5990.768,4053.464)
	(6019.304,4118.209)
	(6032.657,4155.042)
	(6046.225,4193.260)
	(6060.630,4231.673)
	(6076.492,4269.091)
	(6115.069,4336.176)
	(6166.917,4384.987)
	(6237.000,4406.000)

\path(6237,4406)	(6304.204,4400.162)
	(6371.121,4378.438)
	(6434.989,4344.088)
	(6493.050,4300.370)
	(6542.542,4250.543)
	(6580.704,4197.867)
	(6604.777,4145.599)
	(6612.000,4097.000)

\path(6612,4097)	(6570.064,4029.438)
	(6525.908,4003.757)
	(6471.000,3993.000)

\path(6471,3993)	(6400.177,4005.699)
	(6342.464,4037.938)
	(6302.268,4080.207)
	(6284.000,4123.000)

\path(6284,4123)	(6290.968,4180.470)
	(6335.643,4242.394)
	(6374.142,4277.088)
	(6424.496,4315.371)
	(6487.512,4358.066)
	(6524.021,4381.327)
	(6564.000,4406.000)

\path(4193,6103)	(4198.392,6061.893)
	(4203.997,6024.218)
	(4216.055,5958.703)
	(4229.591,5905.541)
	(4245.020,5863.816)
	(4283.225,5811.022)
	(4334.000,5793.000)

\path(4334,5793)	(4380.654,5808.553)
	(4415.768,5853.464)
	(4444.304,5918.209)
	(4457.657,5955.042)
	(4471.225,5993.260)
	(4485.630,6031.673)
	(4501.492,6069.091)
	(4540.069,6136.176)
	(4591.917,6184.987)
	(4662.000,6206.000)

\path(4662,6206)	(4729.204,6200.162)
	(4796.121,6178.438)
	(4859.989,6144.088)
	(4918.050,6100.370)
	(4967.542,6050.543)
	(5005.704,5997.867)
	(5029.777,5945.599)
	(5037.000,5897.000)

\path(5037,5897)	(4995.064,5829.438)
	(4950.908,5803.757)
	(4896.000,5793.000)

\path(4896,5793)	(4825.177,5805.699)
	(4767.464,5837.938)
	(4727.268,5880.207)
	(4709.000,5923.000)

\path(4709,5923)	(4715.968,5980.470)
	(4760.642,6042.394)
	(4799.142,6077.088)
	(4849.496,6115.371)
	(4912.512,6158.066)
	(4949.021,6181.327)
	(4989.000,6206.000)

\path(9052,6686)	(9055.545,6647.730)
	(9059.063,6610.259)
	(9066.022,6537.691)
	(9072.885,6468.244)
	(9079.664,6401.869)
	(9086.369,6338.515)
	(9093.010,6278.133)
	(9099.598,6220.670)
	(9106.142,6166.078)
	(9112.653,6114.306)
	(9119.142,6065.303)
	(9125.618,6019.019)
	(9132.092,5975.404)
	(9138.574,5934.408)
	(9145.075,5895.979)
	(9158.174,5826.625)
	(9171.470,5766.939)
	(9185.046,5716.518)
	(9213.369,5641.859)
	(9277.000,5586.000)

\path(9277,5586)	(9316.759,5633.186)
	(9332.354,5687.347)
	(9345.716,5757.601)
	(9351.706,5797.758)
	(9357.313,5840.734)
	(9362.595,5886.126)
	(9367.611,5933.533)
	(9372.419,5982.552)
	(9377.078,6032.782)
	(9381.646,6083.822)
	(9386.181,6135.269)
	(9390.743,6186.721)
	(9395.388,6237.778)
	(9400.177,6288.037)
	(9405.167,6337.096)
	(9410.416,6384.554)
	(9415.983,6430.009)
	(9421.927,6473.059)
	(9428.305,6513.302)
	(9442.601,6583.762)
	(9459.337,6638.175)
	(9502.000,6686.000)

\path(9502,6686)	(9543.731,6670.994)
	(9582.496,6622.210)
	(9601.040,6583.984)
	(9619.172,6535.914)
	(9637.002,6477.531)
	(9654.640,6408.369)
	(9663.421,6369.600)
	(9672.195,6327.961)
	(9680.976,6283.394)
	(9689.778,6235.840)
	(9698.614,6185.242)
	(9707.498,6131.540)
	(9716.443,6074.676)
	(9725.464,6014.593)
	(9734.575,5951.231)
	(9743.788,5884.532)
	(9753.118,5814.439)
	(9762.579,5740.891)
	(9767.362,5702.804)
	(9772.184,5663.832)
	(9777.044,5623.967)
	(9781.946,5583.203)
	(9786.891,5541.531)
	(9791.880,5498.945)
	(9796.916,5455.437)
	(9802.000,5411.000)

\path(9493,8409)	(9496.545,8370.730)
	(9500.063,8333.259)
	(9507.022,8260.691)
	(9513.885,8191.244)
	(9520.664,8124.869)
	(9527.369,8061.515)
	(9534.010,8001.133)
	(9540.598,7943.670)
	(9547.142,7889.078)
	(9553.653,7837.306)
	(9560.142,7788.303)
	(9566.618,7742.019)
	(9573.092,7698.404)
	(9579.574,7657.408)
	(9586.075,7618.979)
	(9599.174,7549.625)
	(9612.470,7489.939)
	(9626.046,7439.518)
	(9654.369,7364.859)
	(9718.000,7309.000)

\path(9718,7309)	(9757.759,7356.186)
	(9773.354,7410.347)
	(9786.716,7480.601)
	(9792.706,7520.758)
	(9798.313,7563.734)
	(9803.595,7609.126)
	(9808.611,7656.533)
	(9813.419,7705.552)
	(9818.078,7755.782)
	(9822.646,7806.822)
	(9827.181,7858.269)
	(9831.743,7909.721)
	(9836.388,7960.778)
	(9841.177,8011.037)
	(9846.167,8060.096)
	(9851.416,8107.554)
	(9856.983,8153.009)
	(9862.927,8196.059)
	(9869.305,8236.302)
	(9883.601,8306.762)
	(9900.337,8361.175)
	(9943.000,8409.000)

\path(9943,8409)	(9984.731,8393.994)
	(10023.496,8345.210)
	(10042.040,8306.984)
	(10060.172,8258.914)
	(10078.002,8200.531)
	(10095.640,8131.369)
	(10104.421,8092.600)
	(10113.195,8050.961)
	(10121.976,8006.394)
	(10130.778,7958.840)
	(10139.614,7908.242)
	(10148.498,7854.540)
	(10157.443,7797.676)
	(10166.464,7737.593)
	(10175.575,7674.231)
	(10184.788,7607.532)
	(10194.118,7537.439)
	(10203.579,7463.891)
	(10208.362,7425.804)
	(10213.184,7386.832)
	(10218.044,7346.967)
	(10222.946,7306.203)
	(10227.891,7264.531)
	(10232.880,7221.945)
	(10237.916,7178.437)
	(10243.000,7134.000)

\path(7027,8411)	(7030.545,8372.730)
	(7034.063,8335.259)
	(7041.022,8262.691)
	(7047.885,8193.244)
	(7054.664,8126.869)
	(7061.369,8063.515)
	(7068.010,8003.133)
	(7074.598,7945.670)
	(7081.142,7891.078)
	(7087.653,7839.306)
	(7094.142,7790.303)
	(7100.618,7744.019)
	(7107.092,7700.404)
	(7113.574,7659.408)
	(7120.075,7620.979)
	(7133.174,7551.625)
	(7146.470,7491.939)
	(7160.046,7441.518)
	(7188.369,7366.859)
	(7252.000,7311.000)

\path(7252,7311)	(7291.759,7358.186)
	(7307.354,7412.347)
	(7320.716,7482.601)
	(7326.706,7522.758)
	(7332.313,7565.734)
	(7337.595,7611.126)
	(7342.611,7658.533)
	(7347.419,7707.552)
	(7352.078,7757.782)
	(7356.646,7808.822)
	(7361.181,7860.269)
	(7365.743,7911.721)
	(7370.388,7962.778)
	(7375.177,8013.037)
	(7380.167,8062.096)
	(7385.416,8109.554)
	(7390.983,8155.009)
	(7396.927,8198.059)
	(7403.305,8238.302)
	(7417.601,8308.762)
	(7434.337,8363.175)
	(7477.000,8411.000)

\path(7477,8411)	(7518.731,8395.994)
	(7557.496,8347.210)
	(7576.040,8308.984)
	(7594.172,8260.914)
	(7612.002,8202.531)
	(7629.640,8133.369)
	(7638.421,8094.600)
	(7647.195,8052.961)
	(7655.976,8008.394)
	(7664.778,7960.840)
	(7673.614,7910.242)
	(7682.498,7856.540)
	(7691.443,7799.676)
	(7700.464,7739.593)
	(7709.575,7676.231)
	(7718.788,7609.532)
	(7728.118,7539.439)
	(7737.579,7465.891)
	(7742.362,7427.804)
	(7747.184,7388.832)
	(7752.044,7348.967)
	(7756.946,7308.203)
	(7761.891,7266.531)
	(7766.880,7223.945)
	(7771.916,7180.437)
	(7777.000,7136.000)

\path(3268,3009)	(3271.545,2970.730)
	(3275.063,2933.259)
	(3282.022,2860.691)
	(3288.885,2791.244)
	(3295.664,2724.869)
	(3302.369,2661.515)
	(3309.010,2601.133)
	(3315.598,2543.670)
	(3322.142,2489.078)
	(3328.653,2437.306)
	(3335.142,2388.303)
	(3341.618,2342.019)
	(3348.092,2298.404)
	(3354.574,2257.408)
	(3361.075,2218.979)
	(3374.174,2149.625)
	(3387.470,2089.939)
	(3401.046,2039.518)
	(3429.369,1964.859)
	(3493.000,1909.000)

\path(3493,1909)	(3532.759,1956.186)
	(3548.354,2010.347)
	(3561.716,2080.601)
	(3567.706,2120.758)
	(3573.313,2163.734)
	(3578.595,2209.126)
	(3583.611,2256.533)
	(3588.419,2305.552)
	(3593.078,2355.782)
	(3597.646,2406.822)
	(3602.181,2458.269)
	(3606.743,2509.721)
	(3611.388,2560.778)
	(3616.177,2611.037)
	(3621.167,2660.096)
	(3626.416,2707.554)
	(3631.983,2753.009)
	(3637.927,2796.059)
	(3644.305,2836.302)
	(3658.601,2906.762)
	(3675.337,2961.175)
	(3718.000,3009.000)

\path(3718,3009)	(3759.731,2993.994)
	(3798.496,2945.210)
	(3817.040,2906.984)
	(3835.172,2858.914)
	(3853.002,2800.531)
	(3870.640,2731.369)
	(3879.421,2692.600)
	(3888.195,2650.961)
	(3896.976,2606.394)
	(3905.778,2558.840)
	(3914.614,2508.242)
	(3923.498,2454.540)
	(3932.443,2397.676)
	(3941.464,2337.593)
	(3950.575,2274.231)
	(3959.788,2207.532)
	(3969.118,2137.439)
	(3978.579,2063.891)
	(3983.362,2025.804)
	(3988.184,1986.832)
	(3993.044,1946.967)
	(3997.946,1906.203)
	(4002.891,1864.531)
	(4007.880,1821.945)
	(4012.916,1778.437)
	(4018.000,1734.000)

\put(300,13140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}12}}}}}
\put(300,9540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}10}}}}}
\put(300,7740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}9}}}}}
\put(300,5865){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}8}}}}}
\put(300,4140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}7}}}}}
\put(0,14115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\# general}}}}}
\put(225,13740){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}lines}}}}}
\put(300,2340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}6}}}}}
\put(300,465){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}5}}}}}
\put(6600,12615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}80160}}}}}
\put(6600,10815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}80160}}}}}
\put(5175,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}70296}}}}}
\put(8100,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}9864}}}}}
\put(3825,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}4968}}}}}
\put(1125,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2552}}}}}
\put(2850,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}364}}}}}
\put(4425,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12}}}}}
\put(6975,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2380}}}}}
\put(8175,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12}}}}}
\put(9375,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}74}}}}}
\put(10875,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}40}}}}}
\put(6525,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}110}}}}}
\put(7500,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12}}}}}
\put(5025,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}50}}}}}
\put(1800,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}58}}}}}
\put(2250,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}18}}}}}
\put(4650,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}126}}}}}
\put(6000,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}12}}}}}
\put(7200,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}610}}}}}
\put(4425,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}210}}}}}
\put(2475,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}504}}}}}
\put(1200,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}522}}}}}
\put(12000,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}920}}}}}
\put(12075,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}92}}}}}
\put(10125,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1312}}}}}
\put(8550,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}7632}}}}}
\put(5475,5415){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}2808}}}}}
\put(8550,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}420}}}}}
\put(2925,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}190}}}}}
\put(3900,6615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 16$}}}}}
\put(8550,8490){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(8700,6840){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(1050,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(4500,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 8$}}}}}
\put(6225,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 27$}}}}}
\put(7575,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(8175,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 9$}}}}}
\put(7050,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 4$}}}}}
\put(5100,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(2175,3090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(4500,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(6750,1215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(6375,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}45600}}}}}
\put(8925,7215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}9864}}}}}
\put(10350,4890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(300,11340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}11}}}}}
\put(2325,6690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 2$}}}}}
\put(5100,6540){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 81$}}}}}
\put(6450,6690){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\put(10125,3615){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}1220}}}}}
\put(3075,1440){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$\times 3$}}}}}
\end{picture}


==> rspecialize.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6938,5166)(0,-10)
\thicklines
\path(2712,1539)(3912,2439)
\path(2712,3339)(3912,3039)
\dottedline{135}(2712,39)(3912,939)(3912,5139)
	(2712,4239)(2712,39)
\dottedline{135}(12,1539)(1212,2439)(6312,2439)
	(5112,1539)(12,1539)
\path(4512,3939)(3312,3339)
\path(3405.915,3419.498)(3312.000,3339.000)(3432.748,3365.833)
\path(4212,939)(3612,1839)
\path(3703.526,1755.795)(3612.000,1839.000)(3653.603,1722.513)
\put(912,1839){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H$}}}}}
\put(3312,4239){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$Q$}}}}}
\put(4512,3939){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H' \cap Q$}}}}}
\put(4212,639){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$H \cap Q$}}}}}
\put(4662,3339){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}(the general $(E-1)$-plane)}}}}}
\put(4362,39){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}(the specialized $(E-1)$-plane)}}}}}
\end{picture}


==> rtype2eg.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10824,7409)(0,-10)
\thicklines
\path(2472,7287)(1812,12)
\path(1212,4287)(12,687)(9612,687)
	(10812,4287)(1212,4287)
\path(1587,2637)	(1626.783,2616.118)
	(1666.384,2595.371)
	(1705.803,2574.761)
	(1745.041,2554.286)
	(1784.098,2533.948)
	(1822.975,2513.745)
	(1861.672,2493.677)
	(1900.190,2473.745)
	(1938.529,2453.949)
	(1976.690,2434.287)
	(2014.673,2414.761)
	(2052.479,2395.370)
	(2090.108,2376.113)
	(2127.561,2356.992)
	(2201.940,2319.153)
	(2275.620,2281.852)
	(2348.605,2245.088)
	(2420.899,2208.860)
	(2492.507,2173.168)
	(2563.432,2138.011)
	(2633.678,2103.387)
	(2703.249,2069.295)
	(2772.149,2035.736)
	(2840.383,2002.708)
	(2907.954,1970.210)
	(2974.866,1938.242)
	(3041.124,1906.802)
	(3106.731,1875.890)
	(3171.692,1845.504)
	(3236.009,1815.645)
	(3299.689,1786.311)
	(3362.734,1757.500)
	(3425.148,1729.214)
	(3486.936,1701.449)
	(3548.101,1674.207)
	(3608.648,1647.485)
	(3668.580,1621.283)
	(3727.903,1595.601)
	(3786.618,1570.436)
	(3844.732,1545.789)
	(3902.247,1521.659)
	(3959.167,1498.044)
	(4015.498,1474.944)
	(4071.242,1452.357)
	(4126.404,1430.284)
	(4180.988,1408.724)
	(4234.998,1387.674)
	(4288.437,1367.135)
	(4341.310,1347.106)
	(4393.622,1327.585)
	(4445.375,1308.573)
	(4496.574,1290.067)
	(4547.223,1272.068)
	(4597.326,1254.574)
	(4646.887,1237.584)
	(4695.910,1221.099)
	(4744.399,1205.116)
	(4792.358,1189.634)
	(4839.791,1174.654)
	(4886.702,1160.175)
	(4933.096,1146.194)
	(4978.976,1132.712)
	(5024.345,1119.728)
	(5069.209,1107.240)
	(5113.572,1095.249)
	(5157.436,1083.752)
	(5200.807,1072.750)
	(5243.688,1062.241)
	(5286.084,1052.224)
	(5327.998,1042.699)
	(5369.434,1033.665)
	(5410.396,1025.121)
	(5450.889,1017.066)
	(5490.917,1009.499)
	(5530.483,1002.419)
	(5569.591,995.826)
	(5608.246,989.718)
	(5646.452,984.095)
	(5684.212,978.956)
	(5758.412,970.127)
	(5830.878,963.223)
	(5901.643,958.237)
	(5970.739,955.163)
	(6038.198,953.993)
	(6104.053,954.721)
	(6168.335,957.341)
	(6231.076,961.844)
	(6292.309,968.225)
	(6352.067,976.476)
	(6410.380,986.590)
	(6467.282,998.561)
	(6522.805,1012.382)
	(6576.980,1028.046)
	(6629.841,1045.546)
	(6681.418,1064.875)
	(6731.745,1086.026)
	(6780.853,1108.993)
	(6828.775,1133.769)
	(6875.543,1160.346)
	(6921.189,1188.718)
	(6965.745,1218.877)
	(7009.244,1250.819)
	(7051.717,1284.534)
	(7093.197,1320.016)
	(7133.716,1357.260)
	(7173.306,1396.256)
	(7212.000,1437.000)

\path(7212,1437)	(7244.772,1475.085)
	(7274.262,1514.570)
	(7300.433,1555.569)
	(7323.253,1598.193)
	(7342.687,1642.558)
	(7358.701,1688.775)
	(7371.260,1736.959)
	(7380.329,1787.222)
	(7385.875,1839.679)
	(7387.864,1894.441)
	(7386.260,1951.623)
	(7381.029,2011.338)
	(7372.138,2073.699)
	(7359.552,2138.819)
	(7343.237,2206.812)
	(7323.157,2277.791)
	(7299.280,2351.870)
	(7285.906,2390.106)
	(7271.570,2429.160)
	(7256.267,2469.046)
	(7239.994,2509.777)
	(7222.744,2551.368)
	(7204.516,2593.833)
	(7185.303,2637.186)
	(7165.103,2681.442)
	(7143.910,2726.613)
	(7121.720,2772.716)
	(7098.529,2819.763)
	(7074.333,2867.769)
	(7049.127,2916.748)
	(7022.907,2966.715)
	(6995.669,3017.682)
	(6967.409,3069.666)
	(6938.122,3122.679)
	(6907.804,3176.736)
	(6876.450,3231.851)
	(6844.057,3288.038)
	(6810.620,3345.312)
	(6776.134,3403.687)
	(6740.596,3463.175)
	(6704.002,3523.793)
	(6666.346,3585.554)
	(6627.625,3648.472)
	(6587.834,3712.562)
	(6546.969,3777.837)
	(6505.026,3844.311)
	(6462.000,3912.000)

\path(5487,7347)	(5497.335,7277.966)
	(5507.627,7209.653)
	(5517.877,7142.057)
	(5528.086,7075.175)
	(5538.256,7009.006)
	(5548.386,6943.545)
	(5558.478,6878.791)
	(5568.532,6814.740)
	(5578.551,6751.389)
	(5588.533,6688.737)
	(5598.482,6626.779)
	(5608.397,6565.513)
	(5618.279,6504.936)
	(5628.129,6445.046)
	(5637.949,6385.840)
	(5647.739,6327.314)
	(5657.500,6269.467)
	(5667.233,6212.294)
	(5676.938,6155.794)
	(5686.618,6099.963)
	(5696.272,6044.799)
	(5705.902,5990.299)
	(5715.508,5936.460)
	(5725.092,5883.279)
	(5734.655,5830.754)
	(5744.197,5778.881)
	(5753.719,5727.658)
	(5763.222,5677.082)
	(5772.707,5627.150)
	(5782.176,5577.859)
	(5791.628,5529.207)
	(5801.065,5481.190)
	(5810.488,5433.806)
	(5819.898,5387.052)
	(5829.296,5340.926)
	(5838.682,5295.423)
	(5848.057,5250.542)
	(5857.423,5206.280)
	(5866.780,5162.634)
	(5876.130,5119.601)
	(5885.473,5077.178)
	(5894.809,5035.363)
	(5904.141,4994.152)
	(5913.469,4953.543)
	(5922.794,4913.533)
	(5932.116,4874.119)
	(5941.438,4835.299)
	(5950.758,4797.069)
	(5969.403,4722.369)
	(5988.057,4649.997)
	(6006.728,4579.931)
	(6025.423,4512.148)
	(6044.151,4446.625)
	(6062.917,4383.340)
	(6081.730,4322.271)
	(6100.597,4263.394)
	(6119.526,4206.687)
	(6138.523,4152.128)
	(6157.596,4099.693)
	(6176.753,4049.362)
	(6196.000,4001.110)
	(6215.346,3954.915)
	(6234.798,3910.755)
	(6254.362,3868.607)
	(6274.047,3828.449)
	(6293.859,3790.257)
	(6333.897,3719.685)
	(6374.535,3656.710)
	(6415.831,3601.151)
	(6457.845,3552.828)
	(6500.636,3511.560)
	(6544.262,3477.167)
	(6588.784,3449.468)
	(6634.259,3428.282)
	(6680.748,3413.429)
	(6728.308,3404.729)
	(6777.000,3402.000)

\path(6777,3402)	(6841.034,3413.742)
	(6901.689,3447.459)
	(6959.145,3501.676)
	(7013.580,3574.919)
	(7039.721,3618.215)
	(7065.173,3665.713)
	(7089.960,3717.231)
	(7114.103,3772.583)
	(7137.625,3831.585)
	(7160.548,3894.053)
	(7182.894,3959.802)
	(7204.687,4028.649)
	(7225.948,4100.408)
	(7246.699,4174.896)
	(7256.891,4213.106)
	(7266.963,4251.928)
	(7276.920,4291.340)
	(7286.763,4331.319)
	(7296.495,4371.842)
	(7306.120,4412.886)
	(7315.639,4454.428)
	(7325.057,4496.444)
	(7334.375,4538.912)
	(7343.596,4581.808)
	(7352.724,4625.110)
	(7361.760,4668.795)
	(7370.708,4712.839)
	(7379.571,4757.219)
	(7388.351,4801.913)
	(7397.051,4846.897)
	(7405.674,4892.149)
	(7414.223,4937.644)
	(7422.700,4983.361)
	(7431.109,5029.276)
	(7439.451,5075.366)
	(7447.731,5121.608)
	(7455.950,5167.979)
	(7464.112,5214.457)
	(7472.219,5261.017)
	(7480.274,5307.636)
	(7488.279,5354.293)
	(7496.239,5400.964)
	(7504.155,5447.625)
	(7512.030,5494.254)
	(7519.867,5540.828)
	(7527.669,5587.323)
	(7535.438,5633.717)
	(7543.178,5679.986)
	(7550.891,5726.108)
	(7558.580,5772.059)
	(7566.248,5817.816)
	(7573.897,5863.357)
	(7581.531,5908.659)
	(7589.152,5953.697)
	(7596.763,5998.450)
	(7604.366,6042.893)
	(7611.965,6087.005)
	(7619.563,6130.762)
	(7627.161,6174.141)
	(7634.763,6217.119)
	(7642.373,6259.673)
	(7649.991,6301.780)
	(7657.622,6343.416)
	(7665.268,6384.560)
	(7672.932,6425.187)
	(7680.616,6465.275)
	(7688.324,6504.800)
	(7696.058,6543.740)
	(7703.822,6582.072)
	(7711.617,6619.772)
	(7727.313,6693.186)
	(7743.171,6763.797)
	(7759.212,6831.421)
	(7775.458,6895.874)
	(7791.932,6956.972)
	(7808.657,7014.530)
	(7825.654,7068.363)
	(7842.946,7118.288)
	(7860.555,7164.119)
	(7878.504,7205.674)
	(7915.509,7275.213)
	(7954.141,7325.430)
	(7994.579,7354.851)
	(8037.000,7362.000)

\path(8037,7362)	(8093.143,7350.890)
	(8146.833,7329.159)
	(8198.104,7296.476)
	(8246.991,7252.506)
	(8293.527,7196.916)
	(8337.746,7129.374)
	(8358.999,7091.017)
	(8379.685,7049.547)
	(8399.809,7004.922)
	(8419.375,6957.101)
	(8438.389,6906.042)
	(8456.853,6851.703)
	(8474.773,6794.044)
	(8492.152,6733.022)
	(8508.995,6668.595)
	(8525.306,6600.722)
	(8541.090,6529.362)
	(8556.351,6454.472)
	(8563.786,6415.691)
	(8571.093,6376.012)
	(8578.270,6335.429)
	(8585.320,6293.939)
	(8592.242,6251.534)
	(8599.036,6208.211)
	(8605.705,6163.965)
	(8612.247,6118.788)
	(8618.664,6072.678)
	(8624.956,6025.628)
	(8631.124,5977.633)
	(8637.167,5928.689)
	(8643.088,5878.789)
	(8648.886,5827.929)
	(8654.561,5776.103)
	(8660.115,5723.306)
	(8665.548,5669.534)
	(8670.860,5614.780)
	(8676.052,5559.040)
	(8681.124,5502.308)
	(8686.078,5444.580)
	(8690.913,5385.849)
	(8695.630,5326.111)
	(8700.229,5265.361)
	(8704.712,5203.594)
	(8709.079,5140.803)
	(8713.329,5076.985)
	(8717.465,5012.133)
	(8721.485,4946.243)
	(8725.392,4879.309)
	(8729.185,4811.326)
	(8732.865,4742.290)
	(8736.432,4672.194)
	(8739.887,4601.033)
	(8743.231,4528.803)
	(8746.464,4455.499)
	(8749.586,4381.114)
	(8751.106,4343.515)
	(8752.598,4305.644)
	(8754.064,4267.500)
	(8755.501,4229.083)
	(8756.912,4190.392)
	(8758.296,4151.427)
	(8759.652,4112.186)
	(8760.982,4072.670)
	(8762.284,4032.877)
	(8763.560,3992.806)
	(8764.809,3952.458)
	(8766.031,3911.832)
	(8767.227,3870.926)
	(8768.395,3829.741)
	(8769.538,3788.275)
	(8770.654,3746.528)
	(8771.743,3704.500)
	(8772.806,3662.189)
	(8773.843,3619.595)
	(8774.854,3576.717)
	(8775.839,3533.556)
	(8776.797,3490.109)
	(8777.730,3446.376)
	(8778.636,3402.357)
	(8779.517,3358.052)
	(8780.372,3313.458)
	(8781.201,3268.577)
	(8782.005,3223.406)
	(8782.783,3177.946)
	(8783.535,3132.196)
	(8784.262,3086.155)
	(8784.964,3039.823)
	(8785.640,2993.198)
	(8786.291,2946.281)
	(8786.917,2899.070)
	(8787.517,2851.566)
	(8788.093,2803.766)
	(8788.644,2755.671)
	(8789.169,2707.280)
	(8789.670,2658.592)
	(8790.146,2609.607)
	(8790.598,2560.325)
	(8791.024,2510.743)
	(8791.426,2460.862)
	(8791.804,2410.681)
	(8792.157,2360.200)
	(8792.486,2309.417)
	(8792.790,2258.333)
	(8793.070,2206.946)
	(8793.326,2155.256)
	(8793.558,2103.262)
	(8793.766,2050.963)
	(8793.950,1998.359)
	(8794.110,1945.450)
	(8794.246,1892.234)
	(8794.358,1838.711)
	(8794.447,1784.880)
	(8794.512,1730.741)
	(8794.553,1676.293)
	(8794.571,1621.535)
	(8794.565,1566.467)
	(8794.536,1511.088)
	(8794.484,1455.397)
	(8794.408,1399.394)
	(8794.310,1343.078)
	(8794.188,1286.448)
	(8794.043,1229.504)
	(8793.875,1172.246)
	(8793.684,1114.671)
	(8793.470,1056.781)
	(8793.234,998.574)
	(8792.975,940.049)
	(8792.693,881.206)
	(8792.389,822.044)
	(8792.062,762.563)
	(8791.713,702.761)
	(8791.341,642.639)
	(8790.947,582.196)
	(8790.531,521.430)
	(8790.092,460.342)
	(8789.632,398.931)
	(8789.149,337.195)
	(8788.645,275.135)
	(8788.118,212.749)
	(8787.570,150.038)
	(8787.000,87.000)

\put(5517,1602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$C(0)$}}}}}
\put(2637,6477){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$C(1)$}}}}}
\put(8802,6102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$C(2)$}}}}}
\end{picture}

